Preconditioned FEM-based Neural Networks for Solving Incompressible Fluid Flows and Related Inverse Problems

The numerical simulation and optimization of technical systems described by partial differential equations is expensive, especially in multi-query scenarios in which the underlying equations have to be solved for different parameters. A comparatively new approach in this context is to combine the good approximation properties of neural networks (for parameter dependence) with the classical finite element method (for discretization). However, instead of considering the solution mapping of the PDE from the parameter space into the FEM-discretized solution space as a purely data-driven regression problem, so-called physically informed regression problems have proven to be useful. In these, the equation residual is minimized during the training of the neural network, i.e., the neural network "learns" the physics underlying the problem. In this paper, we extend this approach to saddle-point and non-linear fluid dynamics problems, respectively, namely stationary Stokes and stationary Navier-Stokes equations. In particular, we propose a modification of the existing approach: Instead of minimizing the plain vanilla equation residual during training, we minimize the equation residual modified by a preconditioner. By analogy with the linear case, this also improves the condition in the present non-linear case. Our numerical examples demonstrate that this approach significantly reduces the training effort and greatly increases accuracy and generalizability. Finally, we show the application of the resulting parameterized model to a related inverse problem.

==> Figure1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FENN_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.37664939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42686281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FENN_schematic.pdf}}%
    \put(0.0888286,0.35258946){\color[rgb]{1,0.90196078,0.83529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Discretization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FENN_schematic.pdf}}%
    \put(0.08652358,0.22755134){\color[rgb]{1,0.90196078,0.83529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Parameters $\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FENN_schematic.pdf}}%
    \put(0.08558647,0.40263384){\color[rgb]{1,0.90196078,0.83529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PDE + BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FENN_schematic.pdf}}%
    \put(0.08891701,0.30329973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Basis functions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FENN_schematic.pdf}}%
    \put(0.4330062,0.35170456){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Construct ${\bf R}_{\lambda,h}$, ${\bf P}_{\lambda,h}^L$, ${\bf P}_{\lambda,h}^R$ \end{tabular}}}}%
    \put(0.37325628,0.39647901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FEM Module\end{tabular}}}}%
    \put(0.25849559,0.26325718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neural Network\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FENN_schematic.pdf}}%
    \put(0.44590627,0.11803846){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0.44590627,0.14900619){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0.44590627,0.13352232){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0.34608745,0.11803846){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0.34608745,0.14900619){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FENN_schematic.pdf}}%
    \put(0.66791802,0.19672971){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}%
    \put(0.88882585,0.39674256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FENN_schematic.pdf}}%
    \put(0.60839803,0.00485377){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update $\theta$\end{tabular}}}}%
    \put(0.54511767,0.15472823){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{\bf u}$\end{tabular}}}}%
    \put(0.34608745,0.13352232){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0.67887206,0.15391408){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Lkal_{\bf{P}_h}= \frac{1}{\#  \lambda} \sum_{\lambda} \lVert {\bf P}_{\lambda,h}^L {\bf R}_{\lambda,h} ({\bf P}_{\lambda,h}^R \tilde{\bf u})  \rVert_{\ell^2}^2$\end{tabular}}}}%
    \put(0.87983649,0.35226051){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bf u}={\bf P}_{\lambda,h}^R \tilde{\bf u}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figure3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849987in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849987in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622516in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622516in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395045in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395045in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167574in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167574in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940103in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.940103in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678602in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730321in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775121in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814638in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082541in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218577in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315096in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389962in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451131in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502850in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547650in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587167in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855070in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991106in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087625in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162490in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223660in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275379in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320179in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359696in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627599in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763635in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860154in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935019in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996189in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047907in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092708in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132225in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400128in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536164in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632682in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707548in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768718in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820436in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865237in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904754in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172657in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308693in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405211in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480077in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541247in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627599in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.911732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=0.858971in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.360191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=1.307430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.808650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=1.755889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373807in, y=2.204348in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.705568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373807in, y=2.652807in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.584421in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.578883in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.417419in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.306859in}}%
\pgfpathlineto{\pgfqpoint{1.389962in}{2.253390in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{1.348060in}}%
\pgfpathlineto{\pgfqpoint{1.587167in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{0.510620in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{0.510620in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{0.510620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.371770in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.271799in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{1.389962in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{1.944340in}}%
\pgfpathlineto{\pgfqpoint{1.587167in}{1.863504in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{1.761328in}}%
\pgfpathlineto{\pgfqpoint{1.710540in}{1.717978in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{1.596010in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{1.494778in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{1.196810in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{0.738469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.365308in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.271978in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.262368in}}%
\pgfpathlineto{\pgfqpoint{1.389962in}{2.249023in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{2.218833in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{2.200184in}}%
\pgfpathlineto{\pgfqpoint{1.587167in}{2.187482in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{2.156299in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{2.139386in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{2.124635in}}%
\pgfpathlineto{\pgfqpoint{1.710540in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{2.107666in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{2.089924in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{2.085026in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{2.077539in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{2.072105in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{2.065079in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{2.053641in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{2.037538in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{2.026460in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{2.014853in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.006663in}}%
\pgfpathlineto{\pgfqpoint{1.943095in}{1.995277in}}%
\pgfpathlineto{\pgfqpoint{1.955757in}{1.987505in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{1.966110in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{1.960188in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{1.955233in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{1.949212in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{1.942812in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{1.937869in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{2.061468in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.070415in}{1.923854in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{1.903449in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{1.898121in}}%
\pgfpathlineto{\pgfqpoint{2.111889in}{1.893808in}}%
\pgfpathlineto{\pgfqpoint{2.119602in}{1.890670in}}%
\pgfpathlineto{\pgfqpoint{2.127141in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{1.885030in}}%
\pgfpathlineto{\pgfqpoint{2.148794in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{1.867508in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{1.850476in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{1.841018in}}%
\pgfpathlineto{\pgfqpoint{2.188311in}{1.827769in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{1.819881in}}%
\pgfpathlineto{\pgfqpoint{2.200513in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{2.206451in}{1.808159in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{2.223660in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.792041in}}%
\pgfpathlineto{\pgfqpoint{2.234661in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{1.776542in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{2.265653in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.275379in}{1.713706in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{1.708583in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{2.289458in}{1.692437in}}%
\pgfpathlineto{\pgfqpoint{2.294023in}{1.680119in}}%
\pgfpathlineto{\pgfqpoint{2.307356in}{1.646949in}}%
\pgfpathlineto{\pgfqpoint{2.311685in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{2.315959in}{1.631554in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.627335in}}%
\pgfpathlineto{\pgfqpoint{2.324347in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{2.340519in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{2.344443in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{2.352156in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.355947in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{2.367070in}{1.545098in}}%
\pgfpathlineto{\pgfqpoint{2.370697in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{2.377836in}{1.512450in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{2.384826in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{2.388267in}{1.489791in}}%
\pgfpathlineto{\pgfqpoint{2.391673in}{1.487050in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{2.401689in}{1.464374in}}%
\pgfpathlineto{\pgfqpoint{2.404962in}{1.451631in}}%
\pgfpathlineto{\pgfqpoint{2.411414in}{1.436836in}}%
\pgfpathlineto{\pgfqpoint{2.414594in}{1.430051in}}%
\pgfpathlineto{\pgfqpoint{2.417745in}{1.425681in}}%
\pgfpathlineto{\pgfqpoint{2.420866in}{1.423777in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{2.427022in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{2.430058in}{1.411383in}}%
\pgfpathlineto{\pgfqpoint{2.433067in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{1.404202in}}%
\pgfpathlineto{\pgfqpoint{2.441936in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{2.444840in}{1.396965in}}%
\pgfpathlineto{\pgfqpoint{2.447720in}{1.395551in}}%
\pgfpathlineto{\pgfqpoint{2.450576in}{1.393027in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{1.388663in}}%
\pgfpathlineto{\pgfqpoint{2.461760in}{1.380377in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{1.377322in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{2.472584in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{2.475236in}{1.371200in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{2.480479in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{2.483069in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{1.353298in}}%
\pgfpathlineto{\pgfqpoint{2.493237in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{2.495731in}{1.338817in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{2.507933in}{1.295526in}}%
\pgfpathlineto{\pgfqpoint{2.510321in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{2.512692in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.265923in}}%
\pgfpathlineto{\pgfqpoint{2.517384in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{2.522012in}{1.213134in}}%
\pgfpathlineto{\pgfqpoint{2.524302in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{2.528836in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{1.168308in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{2.537724in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.542082in}{1.098127in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{1.082219in}}%
\pgfpathlineto{\pgfqpoint{2.550630in}{1.049485in}}%
\pgfpathlineto{\pgfqpoint{2.558966in}{0.988125in}}%
\pgfpathlineto{\pgfqpoint{2.561018in}{0.982669in}}%
\pgfpathlineto{\pgfqpoint{2.563057in}{0.975295in}}%
\pgfpathlineto{\pgfqpoint{2.565085in}{0.963622in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{2.571094in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{0.894602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.354461in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.352876in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.351595in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.348270in}}%
\pgfpathlineto{\pgfqpoint{1.389962in}{2.343701in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.342863in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{2.340888in}}%
\pgfpathlineto{\pgfqpoint{1.587167in}{2.337424in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{2.331669in}}%
\pgfpathlineto{\pgfqpoint{1.710540in}{2.325144in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{2.311975in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{2.290453in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{2.286578in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{2.276563in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{2.270625in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{2.235958in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{2.207944in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{2.196365in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{2.187031in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{2.180928in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{2.175990in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.167398in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{2.161052in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{2.061468in}{2.149686in}}%
\pgfpathlineto{\pgfqpoint{2.070415in}{2.145371in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{2.136446in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{2.133359in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{2.130946in}}%
\pgfpathlineto{\pgfqpoint{2.111889in}{2.129470in}}%
\pgfpathlineto{\pgfqpoint{2.119602in}{2.127186in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{2.122250in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{2.116724in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{2.113702in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{2.109531in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{2.107264in}}%
\pgfpathlineto{\pgfqpoint{2.188311in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{2.206451in}{2.101833in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{2.098596in}}%
\pgfpathlineto{\pgfqpoint{2.223660in}{2.097316in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.096288in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{2.092337in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{2.091549in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{2.289458in}{2.081223in}}%
\pgfpathlineto{\pgfqpoint{2.294023in}{2.079940in}}%
\pgfpathlineto{\pgfqpoint{2.302970in}{2.078503in}}%
\pgfpathlineto{\pgfqpoint{2.307356in}{2.077953in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{2.075449in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{2.074315in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{2.336548in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{2.355947in}{2.070327in}}%
\pgfpathlineto{\pgfqpoint{2.367070in}{2.069097in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{2.068056in}}%
\pgfpathlineto{\pgfqpoint{2.388267in}{2.066832in}}%
\pgfpathlineto{\pgfqpoint{2.411414in}{2.064396in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.062881in}}%
\pgfpathlineto{\pgfqpoint{2.433067in}{2.061932in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{2.056357in}}%
\pgfpathlineto{\pgfqpoint{2.488192in}{2.055210in}}%
\pgfpathlineto{\pgfqpoint{2.539910in}{2.048509in}}%
\pgfpathlineto{\pgfqpoint{2.544239in}{2.047877in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{2.556901in}{2.046088in}}%
\pgfpathlineto{\pgfqpoint{2.563057in}{2.045225in}}%
\pgfpathlineto{\pgfqpoint{2.575041in}{2.043473in}}%
\pgfpathlineto{\pgfqpoint{2.582799in}{2.042512in}}%
\pgfpathlineto{\pgfqpoint{2.588501in}{2.041743in}}%
\pgfpathlineto{\pgfqpoint{2.606840in}{2.039293in}}%
\pgfpathlineto{\pgfqpoint{2.617380in}{2.038227in}}%
\pgfpathlineto{\pgfqpoint{2.630938in}{2.036660in}}%
\pgfpathlineto{\pgfqpoint{2.651863in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{2.032735in}}%
\pgfpathlineto{\pgfqpoint{2.673028in}{2.031660in}}%
\pgfpathlineto{\pgfqpoint{2.698415in}{2.028260in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{2.026620in}}%
\pgfpathlineto{\pgfqpoint{2.723278in}{2.026120in}}%
\pgfpathlineto{\pgfqpoint{2.746426in}{2.024140in}}%
\pgfpathlineto{\pgfqpoint{2.757996in}{2.022792in}}%
\pgfpathlineto{\pgfqpoint{2.771373in}{2.021076in}}%
\pgfpathlineto{\pgfqpoint{2.785288in}{2.019330in}}%
\pgfpathlineto{\pgfqpoint{2.798648in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{2.808575in}{2.016069in}}%
\pgfpathlineto{\pgfqpoint{2.823871in}{2.012208in}}%
\pgfpathlineto{\pgfqpoint{2.828512in}{2.010923in}}%
\pgfpathlineto{\pgfqpoint{2.848200in}{2.007374in}}%
\pgfpathlineto{\pgfqpoint{2.856782in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{2.860154in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.862660in}{2.004728in}}%
\pgfpathlineto{\pgfqpoint{2.866797in}{2.003857in}}%
\pgfpathlineto{\pgfqpoint{2.907773in}{1.997884in}}%
\pgfpathlineto{\pgfqpoint{2.914973in}{1.996800in}}%
\pgfpathlineto{\pgfqpoint{2.920624in}{1.995844in}}%
\pgfpathlineto{\pgfqpoint{2.928925in}{1.995042in}}%
\pgfpathlineto{\pgfqpoint{2.946237in}{1.993430in}}%
\pgfpathlineto{\pgfqpoint{2.967606in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{2.983656in}{1.990521in}}%
\pgfpathlineto{\pgfqpoint{2.999528in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{3.024589in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{3.057359in}{1.986441in}}%
\pgfpathlineto{\pgfqpoint{3.100992in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{1.981220in}}%
\pgfpathlineto{\pgfqpoint{3.129229in}{1.979931in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.977356in}}%
\pgfpathlineto{\pgfqpoint{3.191838in}{1.969276in}}%
\pgfpathlineto{\pgfqpoint{3.195562in}{1.968423in}}%
\pgfpathlineto{\pgfqpoint{3.197409in}{1.967972in}}%
\pgfpathlineto{\pgfqpoint{3.199551in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{3.210945in}{1.964895in}}%
\pgfpathlineto{\pgfqpoint{3.213588in}{1.964297in}}%
\pgfpathlineto{\pgfqpoint{3.236209in}{1.959675in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{1.958378in}}%
\pgfpathlineto{\pgfqpoint{3.245911in}{1.957654in}}%
\pgfpathlineto{\pgfqpoint{3.273684in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{3.281658in}{1.948039in}}%
\pgfpathlineto{\pgfqpoint{3.282850in}{1.947645in}}%
\pgfpathlineto{\pgfqpoint{3.291308in}{1.945263in}}%
\pgfpathlineto{\pgfqpoint{3.292698in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{3.294771in}{1.944111in}}%
\pgfpathlineto{\pgfqpoint{3.296603in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{3.302489in}{1.941474in}}%
\pgfpathlineto{\pgfqpoint{3.304056in}{1.940926in}}%
\pgfpathlineto{\pgfqpoint{3.312439in}{1.937996in}}%
\pgfpathlineto{\pgfqpoint{3.315043in}{1.937354in}}%
\pgfpathlineto{\pgfqpoint{3.316983in}{1.936770in}}%
\pgfpathlineto{\pgfqpoint{3.328808in}{1.932984in}}%
\pgfpathlineto{\pgfqpoint{3.345405in}{1.927277in}}%
\pgfpathlineto{\pgfqpoint{3.348941in}{1.926298in}}%
\pgfpathlineto{\pgfqpoint{3.360087in}{1.923492in}}%
\pgfpathlineto{\pgfqpoint{3.366267in}{1.922164in}}%
\pgfpathlineto{\pgfqpoint{3.373609in}{1.920218in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{1.919326in}}%
\pgfpathlineto{\pgfqpoint{3.379547in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{3.390082in}{1.916267in}}%
\pgfpathlineto{\pgfqpoint{3.393007in}{1.915611in}}%
\pgfpathlineto{\pgfqpoint{3.395228in}{1.915088in}}%
\pgfpathlineto{\pgfqpoint{3.401968in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{3.405784in}{1.912921in}}%
\pgfpathlineto{\pgfqpoint{3.419202in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{3.421729in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{1.909566in}}%
\pgfpathlineto{\pgfqpoint{3.541379in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{3.561674in}{1.889103in}}%
\pgfpathlineto{\pgfqpoint{3.582860in}{1.886903in}}%
\pgfpathlineto{\pgfqpoint{3.667393in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{3.680229in}{1.878772in}}%
\pgfpathlineto{\pgfqpoint{3.700016in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{3.768662in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{3.776238in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{3.782038in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{3.820436in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{3.825337in}{1.866247in}}%
\pgfpathlineto{\pgfqpoint{3.828534in}{1.865880in}}%
\pgfpathlineto{\pgfqpoint{3.863681in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{3.883875in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{3.894304in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{3.904567in}{1.861549in}}%
\pgfpathlineto{\pgfqpoint{3.921052in}{1.860897in}}%
\pgfpathlineto{\pgfqpoint{3.929052in}{1.860549in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{3.944370in}{1.859845in}}%
\pgfpathlineto{\pgfqpoint{3.950313in}{1.859567in}}%
\pgfpathlineto{\pgfqpoint{3.973571in}{1.858945in}}%
\pgfpathlineto{\pgfqpoint{4.040764in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{4.051453in}{1.857574in}}%
\pgfpathlineto{\pgfqpoint{4.067667in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{4.088931in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{4.164953in}{1.854314in}}%
\pgfpathlineto{\pgfqpoint{4.191858in}{1.853893in}}%
\pgfpathlineto{\pgfqpoint{4.247791in}{1.853244in}}%
\pgfpathlineto{\pgfqpoint{4.288409in}{1.852712in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.850362in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.850280in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.850280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.507196in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.494975in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.462978in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.442388in}}%
\pgfpathlineto{\pgfqpoint{1.389962in}{2.424810in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.419551in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{2.403107in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{2.394275in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{2.385304in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{2.377033in}}%
\pgfpathlineto{\pgfqpoint{1.710540in}{2.369125in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{2.363933in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{2.351469in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{2.342214in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{2.338136in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{2.332842in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{2.330579in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{2.326030in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{2.322067in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{2.318682in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.311892in}}%
\pgfpathlineto{\pgfqpoint{1.943095in}{2.301714in}}%
\pgfpathlineto{\pgfqpoint{1.955757in}{2.298384in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{2.290205in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{2.288120in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{2.281809in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{2.275383in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{2.268435in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.260612in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{2.256166in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{2.061468in}{2.248853in}}%
\pgfpathlineto{\pgfqpoint{2.070415in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{2.241059in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{2.236885in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{2.233934in}}%
\pgfpathlineto{\pgfqpoint{2.111889in}{2.229855in}}%
\pgfpathlineto{\pgfqpoint{2.127141in}{2.225830in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{2.224410in}}%
\pgfpathlineto{\pgfqpoint{2.141731in}{2.222667in}}%
\pgfpathlineto{\pgfqpoint{2.148794in}{2.220495in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{2.217975in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{2.217131in}}%
\pgfpathlineto{\pgfqpoint{2.188311in}{2.214052in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{2.212422in}}%
\pgfpathlineto{\pgfqpoint{2.200513in}{2.211650in}}%
\pgfpathlineto{\pgfqpoint{2.223660in}{2.207744in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{2.202833in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{2.198907in}}%
\pgfpathlineto{\pgfqpoint{2.265653in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{2.195617in}}%
\pgfpathlineto{\pgfqpoint{2.275379in}{2.193654in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{2.192595in}}%
\pgfpathlineto{\pgfqpoint{2.289458in}{2.190081in}}%
\pgfpathlineto{\pgfqpoint{2.294023in}{2.187917in}}%
\pgfpathlineto{\pgfqpoint{2.302970in}{2.185761in}}%
\pgfpathlineto{\pgfqpoint{2.307356in}{2.184128in}}%
\pgfpathlineto{\pgfqpoint{2.311685in}{2.183060in}}%
\pgfpathlineto{\pgfqpoint{2.315959in}{2.181642in}}%
\pgfpathlineto{\pgfqpoint{2.324347in}{2.180118in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{2.178454in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{2.178048in}}%
\pgfpathlineto{\pgfqpoint{2.336548in}{2.176509in}}%
\pgfpathlineto{\pgfqpoint{2.340519in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{2.344443in}{2.175290in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{2.174170in}}%
\pgfpathlineto{\pgfqpoint{2.352156in}{2.173767in}}%
\pgfpathlineto{\pgfqpoint{2.355947in}{2.172657in}}%
\pgfpathlineto{\pgfqpoint{2.359696in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{2.169464in}}%
\pgfpathlineto{\pgfqpoint{2.377836in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{2.168034in}}%
\pgfpathlineto{\pgfqpoint{2.384826in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{2.391673in}{2.165540in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{2.408204in}{2.160816in}}%
\pgfpathlineto{\pgfqpoint{2.414594in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{2.417745in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{2.420866in}{2.157696in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.156540in}}%
\pgfpathlineto{\pgfqpoint{2.427022in}{2.154881in}}%
\pgfpathlineto{\pgfqpoint{2.430058in}{2.153645in}}%
\pgfpathlineto{\pgfqpoint{2.433067in}{2.152764in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{2.152270in}}%
\pgfpathlineto{\pgfqpoint{2.439005in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.441936in}{2.150553in}}%
\pgfpathlineto{\pgfqpoint{2.444840in}{2.148422in}}%
\pgfpathlineto{\pgfqpoint{2.450576in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{2.458999in}{2.144305in}}%
\pgfpathlineto{\pgfqpoint{2.461760in}{2.143903in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{2.141988in}}%
\pgfpathlineto{\pgfqpoint{2.475236in}{2.141134in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{2.480479in}{2.139908in}}%
\pgfpathlineto{\pgfqpoint{2.483069in}{2.139096in}}%
\pgfpathlineto{\pgfqpoint{2.488192in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{2.493237in}{2.136687in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{2.135297in}}%
\pgfpathlineto{\pgfqpoint{2.503105in}{2.134126in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{2.133029in}}%
\pgfpathlineto{\pgfqpoint{2.510321in}{2.131690in}}%
\pgfpathlineto{\pgfqpoint{2.519706in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{2.122359in}}%
\pgfpathlineto{\pgfqpoint{2.539910in}{2.121075in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{2.119135in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{2.118281in}}%
\pgfpathlineto{\pgfqpoint{2.550630in}{2.117695in}}%
\pgfpathlineto{\pgfqpoint{2.552733in}{2.116843in}}%
\pgfpathlineto{\pgfqpoint{2.554824in}{2.116419in}}%
\pgfpathlineto{\pgfqpoint{2.558966in}{2.114959in}}%
\pgfpathlineto{\pgfqpoint{2.561018in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{2.563057in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{2.565085in}{2.113002in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{2.112149in}}%
\pgfpathlineto{\pgfqpoint{2.569103in}{2.111567in}}%
\pgfpathlineto{\pgfqpoint{2.571094in}{2.110739in}}%
\pgfpathlineto{\pgfqpoint{2.575041in}{2.109620in}}%
\pgfpathlineto{\pgfqpoint{2.580876in}{2.107517in}}%
\pgfpathlineto{\pgfqpoint{2.582799in}{2.106685in}}%
\pgfpathlineto{\pgfqpoint{2.586611in}{2.105361in}}%
\pgfpathlineto{\pgfqpoint{2.588501in}{2.104754in}}%
\pgfpathlineto{\pgfqpoint{2.592250in}{2.103168in}}%
\pgfpathlineto{\pgfqpoint{2.595957in}{2.102005in}}%
\pgfpathlineto{\pgfqpoint{2.597796in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{2.100883in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{2.100154in}}%
\pgfpathlineto{\pgfqpoint{2.605050in}{2.099503in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{2.098620in}}%
\pgfpathlineto{\pgfqpoint{2.610390in}{2.097970in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{2.097716in}}%
\pgfpathlineto{\pgfqpoint{2.620821in}{2.095319in}}%
\pgfpathlineto{\pgfqpoint{2.622528in}{2.094881in}}%
\pgfpathlineto{\pgfqpoint{2.624227in}{2.094047in}}%
\pgfpathlineto{\pgfqpoint{2.629273in}{2.092838in}}%
\pgfpathlineto{\pgfqpoint{2.632594in}{2.091796in}}%
\pgfpathlineto{\pgfqpoint{2.634243in}{2.091440in}}%
\pgfpathlineto{\pgfqpoint{2.635884in}{2.090781in}}%
\pgfpathlineto{\pgfqpoint{2.637516in}{2.090426in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{2.088740in}}%
\pgfpathlineto{\pgfqpoint{2.643969in}{2.088397in}}%
\pgfpathlineto{\pgfqpoint{2.647149in}{2.087310in}}%
\pgfpathlineto{\pgfqpoint{2.658048in}{2.084362in}}%
\pgfpathlineto{\pgfqpoint{2.659576in}{2.083779in}}%
\pgfpathlineto{\pgfqpoint{2.662612in}{2.083207in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{2.082025in}}%
\pgfpathlineto{\pgfqpoint{2.667116in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{2.678838in}{2.078016in}}%
\pgfpathlineto{\pgfqpoint{2.680275in}{2.077184in}}%
\pgfpathlineto{\pgfqpoint{2.683130in}{2.076269in}}%
\pgfpathlineto{\pgfqpoint{2.692937in}{2.072119in}}%
\pgfpathlineto{\pgfqpoint{2.695687in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{2.698415in}{2.070225in}}%
\pgfpathlineto{\pgfqpoint{2.702465in}{2.069021in}}%
\pgfpathlineto{\pgfqpoint{2.706467in}{2.067910in}}%
\pgfpathlineto{\pgfqpoint{2.714331in}{2.065812in}}%
\pgfpathlineto{\pgfqpoint{2.740487in}{2.057387in}}%
\pgfpathlineto{\pgfqpoint{2.753416in}{2.054820in}}%
\pgfpathlineto{\pgfqpoint{2.759131in}{2.053434in}}%
\pgfpathlineto{\pgfqpoint{2.762515in}{2.052659in}}%
\pgfpathlineto{\pgfqpoint{2.775716in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{2.784238in}{2.047563in}}%
\pgfpathlineto{\pgfqpoint{2.787378in}{2.046978in}}%
\pgfpathlineto{\pgfqpoint{2.791520in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{2.802654in}{2.043652in}}%
\pgfpathlineto{\pgfqpoint{2.810526in}{2.042223in}}%
\pgfpathlineto{\pgfqpoint{2.811497in}{2.041869in}}%
\pgfpathlineto{\pgfqpoint{2.813430in}{2.041541in}}%
\pgfpathlineto{\pgfqpoint{2.824805in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{2.825735in}{2.037766in}}%
\pgfpathlineto{\pgfqpoint{2.831266in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{2.832179in}{2.035776in}}%
\pgfpathlineto{\pgfqpoint{2.839394in}{2.033799in}}%
\pgfpathlineto{\pgfqpoint{2.842060in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{2.854230in}{2.029882in}}%
\pgfpathlineto{\pgfqpoint{2.855933in}{2.029264in}}%
\pgfpathlineto{\pgfqpoint{2.857628in}{2.028789in}}%
\pgfpathlineto{\pgfqpoint{2.859314in}{2.028265in}}%
\pgfpathlineto{\pgfqpoint{2.861827in}{2.027278in}}%
\pgfpathlineto{\pgfqpoint{2.871695in}{2.023719in}}%
\pgfpathlineto{\pgfqpoint{2.873312in}{2.023135in}}%
\pgfpathlineto{\pgfqpoint{2.876523in}{2.021885in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{2.020769in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{2.020002in}}%
\pgfpathlineto{\pgfqpoint{2.885197in}{2.017995in}}%
\pgfpathlineto{\pgfqpoint{2.892131in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{2.895922in}{2.013756in}}%
\pgfpathlineto{\pgfqpoint{2.898176in}{2.012887in}}%
\pgfpathlineto{\pgfqpoint{2.903378in}{2.011002in}}%
\pgfpathlineto{\pgfqpoint{2.906314in}{2.010161in}}%
\pgfpathlineto{\pgfqpoint{2.907773in}{2.009613in}}%
\pgfpathlineto{\pgfqpoint{2.912829in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{2.919220in}{2.006438in}}%
\pgfpathlineto{\pgfqpoint{2.920624in}{2.006060in}}%
\pgfpathlineto{\pgfqpoint{2.927556in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{2.929608in}{2.003588in}}%
\pgfpathlineto{\pgfqpoint{2.935019in}{2.001991in}}%
\pgfpathlineto{\pgfqpoint{2.939021in}{2.000535in}}%
\pgfpathlineto{\pgfqpoint{2.943631in}{1.999073in}}%
\pgfpathlineto{\pgfqpoint{2.947532in}{1.997861in}}%
\pgfpathlineto{\pgfqpoint{2.962699in}{1.993232in}}%
\pgfpathlineto{\pgfqpoint{2.965774in}{1.992052in}}%
\pgfpathlineto{\pgfqpoint{2.973640in}{1.989136in}}%
\pgfpathlineto{\pgfqpoint{2.976024in}{1.988342in}}%
\pgfpathlineto{\pgfqpoint{2.977209in}{1.987831in}}%
\pgfpathlineto{\pgfqpoint{2.979568in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{2.980741in}{1.986438in}}%
\pgfpathlineto{\pgfqpoint{2.981326in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{2.981910in}{1.985862in}}%
\pgfpathlineto{\pgfqpoint{2.983656in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{2.985970in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{2.990550in}{1.982458in}}%
\pgfpathlineto{\pgfqpoint{2.991118in}{1.982041in}}%
\pgfpathlineto{\pgfqpoint{2.992817in}{1.981548in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{2.995629in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{2.996189in}{1.979806in}}%
\pgfpathlineto{\pgfqpoint{2.999528in}{1.978499in}}%
\pgfpathlineto{\pgfqpoint{3.002284in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{3.013091in}{1.972956in}}%
\pgfpathlineto{\pgfqpoint{3.014682in}{1.972176in}}%
\pgfpathlineto{\pgfqpoint{3.017842in}{1.970885in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{1.969792in}}%
\pgfpathlineto{\pgfqpoint{3.027148in}{1.967720in}}%
\pgfpathlineto{\pgfqpoint{3.030698in}{1.966768in}}%
\pgfpathlineto{\pgfqpoint{3.034710in}{1.965534in}}%
\pgfpathlineto{\pgfqpoint{3.036699in}{1.965007in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.963436in}}%
\pgfpathlineto{\pgfqpoint{3.042593in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{3.044536in}{1.961953in}}%
\pgfpathlineto{\pgfqpoint{3.056426in}{1.958228in}}%
\pgfpathlineto{\pgfqpoint{3.057359in}{1.957840in}}%
\pgfpathlineto{\pgfqpoint{3.059218in}{1.957364in}}%
\pgfpathlineto{\pgfqpoint{3.060143in}{1.956959in}}%
\pgfpathlineto{\pgfqpoint{3.063363in}{1.955749in}}%
\pgfpathlineto{\pgfqpoint{3.064277in}{1.955343in}}%
\pgfpathlineto{\pgfqpoint{3.066098in}{1.954573in}}%
\pgfpathlineto{\pgfqpoint{3.073728in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{1.947946in}}%
\pgfpathlineto{\pgfqpoint{3.081189in}{1.947440in}}%
\pgfpathlineto{\pgfqpoint{3.083352in}{1.946145in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{1.943774in}}%
\pgfpathlineto{\pgfqpoint{3.088063in}{1.943201in}}%
\pgfpathlineto{\pgfqpoint{3.089336in}{1.942443in}}%
\pgfpathlineto{\pgfqpoint{3.090182in}{1.941790in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{3.095631in}{1.938371in}}%
\pgfpathlineto{\pgfqpoint{3.099352in}{1.936467in}}%
\pgfpathlineto{\pgfqpoint{3.103032in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{3.104655in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{3.105867in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{3.106672in}{1.931897in}}%
\pgfpathlineto{\pgfqpoint{3.107476in}{1.931254in}}%
\pgfpathlineto{\pgfqpoint{3.107877in}{1.931019in}}%
\pgfpathlineto{\pgfqpoint{3.108678in}{1.930292in}}%
\pgfpathlineto{\pgfqpoint{3.112257in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.115016in}{1.925558in}}%
\pgfpathlineto{\pgfqpoint{3.118917in}{1.922317in}}%
\pgfpathlineto{\pgfqpoint{3.120851in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{3.122390in}{1.919675in}}%
\pgfpathlineto{\pgfqpoint{3.124303in}{1.918270in}}%
\pgfpathlineto{\pgfqpoint{3.125447in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{3.129605in}{1.915023in}}%
\pgfpathlineto{\pgfqpoint{3.131104in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{3.135194in}{1.912387in}}%
\pgfpathlineto{\pgfqpoint{3.139599in}{1.909837in}}%
\pgfpathlineto{\pgfqpoint{3.141054in}{1.909110in}}%
\pgfpathlineto{\pgfqpoint{3.143586in}{1.907854in}}%
\pgfpathlineto{\pgfqpoint{3.145025in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{3.146457in}{1.906210in}}%
\pgfpathlineto{\pgfqpoint{3.147883in}{1.905420in}}%
\pgfpathlineto{\pgfqpoint{3.167574in}{1.895893in}}%
\pgfpathlineto{\pgfqpoint{3.169247in}{1.894916in}}%
\pgfpathlineto{\pgfqpoint{3.170247in}{1.894556in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.894000in}}%
\pgfpathlineto{\pgfqpoint{3.174546in}{1.893264in}}%
\pgfpathlineto{\pgfqpoint{3.175531in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{3.176839in}{1.892589in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.892135in}}%
\pgfpathlineto{\pgfqpoint{3.192461in}{1.887723in}}%
\pgfpathlineto{\pgfqpoint{3.200160in}{1.885222in}}%
\pgfpathlineto{\pgfqpoint{3.201376in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{3.207389in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{3.226781in}{1.876448in}}%
\pgfpathlineto{\pgfqpoint{3.228184in}{1.876043in}}%
\pgfpathlineto{\pgfqpoint{3.231528in}{1.874861in}}%
\pgfpathlineto{\pgfqpoint{3.232635in}{1.874400in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{3.235387in}{1.873289in}}%
\pgfpathlineto{\pgfqpoint{3.248820in}{1.868230in}}%
\pgfpathlineto{\pgfqpoint{3.251182in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{3.252226in}{1.866982in}}%
\pgfpathlineto{\pgfqpoint{3.262495in}{1.863202in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{3.266266in}{1.860922in}}%
\pgfpathlineto{\pgfqpoint{3.269253in}{1.859502in}}%
\pgfpathlineto{\pgfqpoint{3.270490in}{1.858839in}}%
\pgfpathlineto{\pgfqpoint{3.272213in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{3.274904in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{3.289680in}{1.851004in}}%
\pgfpathlineto{\pgfqpoint{3.294311in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{3.299559in}{1.847033in}}%
\pgfpathlineto{\pgfqpoint{3.300463in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.302489in}{1.845707in}}%
\pgfpathlineto{\pgfqpoint{3.303609in}{1.845230in}}%
\pgfpathlineto{\pgfqpoint{3.310253in}{1.842512in}}%
\pgfpathlineto{\pgfqpoint{3.311129in}{1.842177in}}%
\pgfpathlineto{\pgfqpoint{3.313743in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{3.324633in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{3.328393in}{1.834752in}}%
\pgfpathlineto{\pgfqpoint{3.330257in}{1.834012in}}%
\pgfpathlineto{\pgfqpoint{3.332932in}{1.832908in}}%
\pgfpathlineto{\pgfqpoint{3.333956in}{1.832302in}}%
\pgfpathlineto{\pgfqpoint{3.349136in}{1.825106in}}%
\pgfpathlineto{\pgfqpoint{3.350889in}{1.824399in}}%
\pgfpathlineto{\pgfqpoint{3.364219in}{1.818585in}}%
\pgfpathlineto{\pgfqpoint{3.367563in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{3.396587in}{1.807132in}}%
\pgfpathlineto{\pgfqpoint{3.401634in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{3.403134in}{1.805514in}}%
\pgfpathlineto{\pgfqpoint{3.409882in}{1.804249in}}%
\pgfpathlineto{\pgfqpoint{3.447747in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{1.794178in}}%
\pgfpathlineto{\pgfqpoint{3.459335in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{3.462693in}{1.790786in}}%
\pgfpathlineto{\pgfqpoint{3.468763in}{1.788956in}}%
\pgfpathlineto{\pgfqpoint{3.471079in}{1.788155in}}%
\pgfpathlineto{\pgfqpoint{3.476600in}{1.786207in}}%
\pgfpathlineto{\pgfqpoint{3.477667in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{3.479261in}{1.785103in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{1.784520in}}%
\pgfpathlineto{\pgfqpoint{3.488668in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{3.501435in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{3.514451in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{3.516829in}{1.771174in}}%
\pgfpathlineto{\pgfqpoint{3.518954in}{1.770542in}}%
\pgfpathlineto{\pgfqpoint{3.525021in}{1.768598in}}%
\pgfpathlineto{\pgfqpoint{3.537837in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{3.542917in}{1.763692in}}%
\pgfpathlineto{\pgfqpoint{3.545102in}{1.763356in}}%
\pgfpathlineto{\pgfqpoint{3.548245in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{3.551680in}{1.761953in}}%
\pgfpathlineto{\pgfqpoint{3.560324in}{1.759465in}}%
\pgfpathlineto{\pgfqpoint{3.562398in}{1.758912in}}%
\pgfpathlineto{\pgfqpoint{3.578255in}{1.754882in}}%
\pgfpathlineto{\pgfqpoint{3.588839in}{1.751006in}}%
\pgfpathlineto{\pgfqpoint{3.590650in}{1.750132in}}%
\pgfpathlineto{\pgfqpoint{3.599285in}{1.746679in}}%
\pgfpathlineto{\pgfqpoint{3.600580in}{1.746021in}}%
\pgfpathlineto{\pgfqpoint{3.622636in}{1.735638in}}%
\pgfpathlineto{\pgfqpoint{3.625562in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.634022in}{1.728790in}}%
\pgfpathlineto{\pgfqpoint{3.635522in}{1.728175in}}%
\pgfpathlineto{\pgfqpoint{3.636685in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{3.646486in}{1.724520in}}%
\pgfpathlineto{\pgfqpoint{3.649291in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{3.650327in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{3.655069in}{1.721650in}}%
\pgfpathlineto{\pgfqpoint{3.658736in}{1.720198in}}%
\pgfpathlineto{\pgfqpoint{3.668677in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.671752in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{3.673093in}{1.714200in}}%
\pgfpathlineto{\pgfqpoint{3.674503in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{3.679792in}{1.711491in}}%
\pgfpathlineto{\pgfqpoint{3.691186in}{1.708144in}}%
\pgfpathlineto{\pgfqpoint{3.694062in}{1.707250in}}%
\pgfpathlineto{\pgfqpoint{3.698572in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{3.700016in}{1.704647in}}%
\pgfpathlineto{\pgfqpoint{3.701386in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{3.704380in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{3.706136in}{1.702766in}}%
\pgfpathlineto{\pgfqpoint{3.708821in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.713995in}{1.700648in}}%
\pgfpathlineto{\pgfqpoint{3.718246in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{3.720707in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{1.695844in}}%
\pgfpathlineto{\pgfqpoint{3.727414in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{3.734795in}{1.691229in}}%
\pgfpathlineto{\pgfqpoint{3.737199in}{1.690108in}}%
\pgfpathlineto{\pgfqpoint{3.739952in}{1.688526in}}%
\pgfpathlineto{\pgfqpoint{3.742078in}{1.687855in}}%
\pgfpathlineto{\pgfqpoint{3.751332in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{3.766980in}{1.678557in}}%
\pgfpathlineto{\pgfqpoint{3.772996in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{3.774648in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{3.775855in}{1.676032in}}%
\pgfpathlineto{\pgfqpoint{3.784234in}{1.673922in}}%
\pgfpathlineto{\pgfqpoint{3.791783in}{1.671412in}}%
\pgfpathlineto{\pgfqpoint{3.792618in}{1.671125in}}%
\pgfpathlineto{\pgfqpoint{3.796603in}{1.669635in}}%
\pgfpathlineto{\pgfqpoint{3.797836in}{1.669147in}}%
\pgfpathlineto{\pgfqpoint{3.809079in}{1.664339in}}%
\pgfpathlineto{\pgfqpoint{3.813414in}{1.662930in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{3.822872in}{1.660176in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.832302in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{3.834837in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{3.851016in}{1.651571in}}%
\pgfpathlineto{\pgfqpoint{3.852675in}{1.650771in}}%
\pgfpathlineto{\pgfqpoint{3.853718in}{1.650262in}}%
\pgfpathlineto{\pgfqpoint{3.857687in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{3.858972in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{3.867160in}{1.643637in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{3.888446in}{1.636263in}}%
\pgfpathlineto{\pgfqpoint{3.892066in}{1.635043in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{3.900892in}{1.633072in}}%
\pgfpathlineto{\pgfqpoint{3.905536in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{3.915827in}{1.629102in}}%
\pgfpathlineto{\pgfqpoint{3.944866in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{3.947404in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{3.954935in}{1.616558in}}%
\pgfpathlineto{\pgfqpoint{3.958352in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{3.960190in}{1.615223in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{3.964959in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{3.974813in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{3.976804in}{1.610684in}}%
\pgfpathlineto{\pgfqpoint{3.980602in}{1.609563in}}%
\pgfpathlineto{\pgfqpoint{4.006185in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{4.009911in}{1.600597in}}%
\pgfpathlineto{\pgfqpoint{4.011624in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{4.030980in}{1.596203in}}%
\pgfpathlineto{\pgfqpoint{4.037894in}{1.594776in}}%
\pgfpathlineto{\pgfqpoint{4.045356in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{4.063466in}{1.589612in}}%
\pgfpathlineto{\pgfqpoint{4.065226in}{1.589231in}}%
\pgfpathlineto{\pgfqpoint{4.068400in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{4.075556in}{1.585940in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{1.584460in}}%
\pgfpathlineto{\pgfqpoint{4.080516in}{1.584029in}}%
\pgfpathlineto{\pgfqpoint{4.105359in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{4.109191in}{1.574678in}}%
\pgfpathlineto{\pgfqpoint{4.116489in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{4.117321in}{1.571331in}}%
\pgfpathlineto{\pgfqpoint{4.138090in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{4.150467in}{1.560629in}}%
\pgfpathlineto{\pgfqpoint{4.153802in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{4.157279in}{1.558247in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.554445in}}%
\pgfpathlineto{\pgfqpoint{4.168556in}{1.553609in}}%
\pgfpathlineto{\pgfqpoint{4.175081in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{4.179465in}{1.549294in}}%
\pgfpathlineto{\pgfqpoint{4.180630in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{4.181710in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{4.185428in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{4.187120in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{4.189521in}{1.544930in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{4.216750in}{1.536393in}}%
\pgfpathlineto{\pgfqpoint{4.220291in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{4.223881in}{1.533358in}}%
\pgfpathlineto{\pgfqpoint{4.225877in}{1.532645in}}%
\pgfpathlineto{\pgfqpoint{4.227448in}{1.532060in}}%
\pgfpathlineto{\pgfqpoint{4.234413in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{4.236056in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{4.237981in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{4.239743in}{1.527887in}}%
\pgfpathlineto{\pgfqpoint{4.257362in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{4.259259in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{4.270122in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{4.272734in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{4.293736in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{4.303520in}{1.507857in}}%
\pgfpathlineto{\pgfqpoint{4.305049in}{1.507388in}}%
\pgfpathlineto{\pgfqpoint{4.315018in}{1.504354in}}%
\pgfpathlineto{\pgfqpoint{4.323578in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{4.333995in}{1.497021in}}%
\pgfpathlineto{\pgfqpoint{4.336588in}{1.496177in}}%
\pgfpathlineto{\pgfqpoint{4.338241in}{1.495549in}}%
\pgfpathlineto{\pgfqpoint{4.342505in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{4.359682in}{1.488749in}}%
\pgfpathlineto{\pgfqpoint{4.382958in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{4.384764in}{1.481436in}}%
\pgfpathlineto{\pgfqpoint{4.386391in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{4.387887in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{4.396872in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{4.401551in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{4.402804in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.473372in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.473372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.495728in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.460418in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.449425in}}%
\pgfpathlineto{\pgfqpoint{1.389962in}{2.424204in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.419253in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{2.400619in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{2.393730in}}%
\pgfpathlineto{\pgfqpoint{1.587167in}{2.386829in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{2.379025in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{2.372349in}}%
\pgfpathlineto{\pgfqpoint{1.710540in}{2.368550in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{2.358307in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{2.354845in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{2.349800in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{2.342229in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{2.336332in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{2.332485in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{2.328182in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{2.323271in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{2.320745in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.316939in}}%
\pgfpathlineto{\pgfqpoint{1.943095in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{1.955757in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{2.302095in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{2.292308in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{2.281097in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{2.276821in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.273537in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{2.269416in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{2.266078in}}%
\pgfpathlineto{\pgfqpoint{2.061468in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{2.256001in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{2.251190in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{2.247019in}}%
\pgfpathlineto{\pgfqpoint{2.119602in}{2.241461in}}%
\pgfpathlineto{\pgfqpoint{2.127141in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{2.236016in}}%
\pgfpathlineto{\pgfqpoint{2.141731in}{2.234310in}}%
\pgfpathlineto{\pgfqpoint{2.148794in}{2.232067in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{2.230459in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{2.229327in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{2.227874in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{2.188311in}{2.222709in}}%
\pgfpathlineto{\pgfqpoint{2.200513in}{2.219725in}}%
\pgfpathlineto{\pgfqpoint{2.206451in}{2.217934in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{2.217111in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{2.215134in}}%
\pgfpathlineto{\pgfqpoint{2.223660in}{2.214355in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{2.206856in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{2.204125in}}%
\pgfpathlineto{\pgfqpoint{2.265653in}{2.202917in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{2.198658in}}%
\pgfpathlineto{\pgfqpoint{2.294023in}{2.194676in}}%
\pgfpathlineto{\pgfqpoint{2.311685in}{2.190201in}}%
\pgfpathlineto{\pgfqpoint{2.315959in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{2.324347in}{2.187222in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{2.186931in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{2.340519in}{2.184482in}}%
\pgfpathlineto{\pgfqpoint{2.344443in}{2.183410in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{2.181514in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{2.174875in}}%
\pgfpathlineto{\pgfqpoint{2.377836in}{2.173993in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{2.172407in}}%
\pgfpathlineto{\pgfqpoint{2.384826in}{2.171745in}}%
\pgfpathlineto{\pgfqpoint{2.388267in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.391673in}{2.169861in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{2.168930in}}%
\pgfpathlineto{\pgfqpoint{2.398383in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{2.401689in}{2.166289in}}%
\pgfpathlineto{\pgfqpoint{2.404962in}{2.165008in}}%
\pgfpathlineto{\pgfqpoint{2.414594in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{2.417745in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{2.447720in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{2.149865in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{2.148923in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{2.480479in}{2.143960in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{2.142918in}}%
\pgfpathlineto{\pgfqpoint{2.493237in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{2.500665in}{2.139008in}}%
\pgfpathlineto{\pgfqpoint{2.503105in}{2.138091in}}%
\pgfpathlineto{\pgfqpoint{2.507933in}{2.136838in}}%
\pgfpathlineto{\pgfqpoint{2.510321in}{2.135720in}}%
\pgfpathlineto{\pgfqpoint{2.512692in}{2.135075in}}%
\pgfpathlineto{\pgfqpoint{2.517384in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{2.519706in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{2.522012in}{2.131686in}}%
\pgfpathlineto{\pgfqpoint{2.524302in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{2.528836in}{2.129182in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{2.127962in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{2.126379in}}%
\pgfpathlineto{\pgfqpoint{2.537724in}{2.125947in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{2.550630in}{2.121120in}}%
\pgfpathlineto{\pgfqpoint{2.552733in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{2.554824in}{2.119512in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{2.113884in}}%
\pgfpathlineto{\pgfqpoint{2.576997in}{2.112962in}}%
\pgfpathlineto{\pgfqpoint{2.578942in}{2.112449in}}%
\pgfpathlineto{\pgfqpoint{2.580876in}{2.111630in}}%
\pgfpathlineto{\pgfqpoint{2.582799in}{2.111377in}}%
\pgfpathlineto{\pgfqpoint{2.584710in}{2.110444in}}%
\pgfpathlineto{\pgfqpoint{2.588501in}{2.109614in}}%
\pgfpathlineto{\pgfqpoint{2.590381in}{2.109172in}}%
\pgfpathlineto{\pgfqpoint{2.592250in}{2.108420in}}%
\pgfpathlineto{\pgfqpoint{2.595957in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{2.601443in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{2.103985in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{2.102871in}}%
\pgfpathlineto{\pgfqpoint{2.613903in}{2.102437in}}%
\pgfpathlineto{\pgfqpoint{2.615646in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.619105in}{2.100700in}}%
\pgfpathlineto{\pgfqpoint{2.620821in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{2.622528in}{2.099277in}}%
\pgfpathlineto{\pgfqpoint{2.624227in}{2.098193in}}%
\pgfpathlineto{\pgfqpoint{2.629273in}{2.096867in}}%
\pgfpathlineto{\pgfqpoint{2.634243in}{2.095358in}}%
\pgfpathlineto{\pgfqpoint{2.637516in}{2.094721in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{2.093307in}}%
\pgfpathlineto{\pgfqpoint{2.664120in}{2.087930in}}%
\pgfpathlineto{\pgfqpoint{2.667116in}{2.086838in}}%
\pgfpathlineto{\pgfqpoint{2.671560in}{2.085674in}}%
\pgfpathlineto{\pgfqpoint{2.677395in}{2.083217in}}%
\pgfpathlineto{\pgfqpoint{2.680275in}{2.082393in}}%
\pgfpathlineto{\pgfqpoint{2.683130in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{2.684549in}{2.080896in}}%
\pgfpathlineto{\pgfqpoint{2.685961in}{2.079972in}}%
\pgfpathlineto{\pgfqpoint{2.688769in}{2.079137in}}%
\pgfpathlineto{\pgfqpoint{2.694315in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{2.074193in}}%
\pgfpathlineto{\pgfqpoint{2.706467in}{2.073674in}}%
\pgfpathlineto{\pgfqpoint{2.711730in}{2.072177in}}%
\pgfpathlineto{\pgfqpoint{2.714331in}{2.071653in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{2.746426in}{2.063470in}}%
\pgfpathlineto{\pgfqpoint{2.753416in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{2.755714in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{2.772464in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{2.057097in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.056169in}}%
\pgfpathlineto{\pgfqpoint{2.813430in}{2.050127in}}%
\pgfpathlineto{\pgfqpoint{2.816310in}{2.049469in}}%
\pgfpathlineto{\pgfqpoint{2.832179in}{2.045571in}}%
\pgfpathlineto{\pgfqpoint{2.833997in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{2.840285in}{2.043308in}}%
\pgfpathlineto{\pgfqpoint{2.853375in}{2.040126in}}%
\pgfpathlineto{\pgfqpoint{2.855933in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.859314in}{2.038479in}}%
\pgfpathlineto{\pgfqpoint{2.865974in}{2.036337in}}%
\pgfpathlineto{\pgfqpoint{2.868438in}{2.035583in}}%
\pgfpathlineto{\pgfqpoint{2.871695in}{2.034290in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{2.030444in}}%
\pgfpathlineto{\pgfqpoint{2.884417in}{2.027435in}}%
\pgfpathlineto{\pgfqpoint{2.892131in}{2.024209in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{2.023159in}}%
\pgfpathlineto{\pgfqpoint{2.898924in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.901158in}{2.020089in}}%
\pgfpathlineto{\pgfqpoint{2.905582in}{2.018439in}}%
\pgfpathlineto{\pgfqpoint{2.919220in}{2.014186in}}%
\pgfpathlineto{\pgfqpoint{2.926869in}{2.012211in}}%
\pgfpathlineto{\pgfqpoint{2.928241in}{2.011823in}}%
\pgfpathlineto{\pgfqpoint{2.930969in}{2.011073in}}%
\pgfpathlineto{\pgfqpoint{2.934348in}{2.009723in}}%
\pgfpathlineto{\pgfqpoint{2.937693in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{2.950749in}{2.004229in}}%
\pgfpathlineto{\pgfqpoint{2.957091in}{2.002674in}}%
\pgfpathlineto{\pgfqpoint{2.958971in}{2.002096in}}%
\pgfpathlineto{\pgfqpoint{2.960840in}{2.001599in}}%
\pgfpathlineto{\pgfqpoint{2.966386in}{1.999909in}}%
\pgfpathlineto{\pgfqpoint{2.984236in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{2.985393in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{3.012025in}{1.984242in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{1.980265in}}%
\pgfpathlineto{\pgfqpoint{3.027657in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{3.030193in}{1.977393in}}%
\pgfpathlineto{\pgfqpoint{3.044051in}{1.972023in}}%
\pgfpathlineto{\pgfqpoint{3.045019in}{1.971545in}}%
\pgfpathlineto{\pgfqpoint{3.059681in}{1.965877in}}%
\pgfpathlineto{\pgfqpoint{3.063363in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{3.065188in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{3.069710in}{1.961209in}}%
\pgfpathlineto{\pgfqpoint{3.085502in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{1.950755in}}%
\pgfpathlineto{\pgfqpoint{3.088488in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{3.091026in}{1.948194in}}%
\pgfpathlineto{\pgfqpoint{3.099763in}{1.942568in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.114230in}{1.930300in}}%
\pgfpathlineto{\pgfqpoint{3.115016in}{1.929530in}}%
\pgfpathlineto{\pgfqpoint{3.116581in}{1.928382in}}%
\pgfpathlineto{\pgfqpoint{3.117362in}{1.927698in}}%
\pgfpathlineto{\pgfqpoint{3.124303in}{1.922005in}}%
\pgfpathlineto{\pgfqpoint{3.125447in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{3.127721in}{1.919589in}}%
\pgfpathlineto{\pgfqpoint{3.128476in}{1.918996in}}%
\pgfpathlineto{\pgfqpoint{3.130730in}{1.917315in}}%
\pgfpathlineto{\pgfqpoint{3.134824in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{3.135194in}{1.913847in}}%
\pgfpathlineto{\pgfqpoint{3.135932in}{1.913186in}}%
\pgfpathlineto{\pgfqpoint{3.146100in}{1.906106in}}%
\pgfpathlineto{\pgfqpoint{3.148239in}{1.904941in}}%
\pgfpathlineto{\pgfqpoint{3.148949in}{1.904512in}}%
\pgfpathlineto{\pgfqpoint{3.151422in}{1.903142in}}%
\pgfpathlineto{\pgfqpoint{3.152828in}{1.902350in}}%
\pgfpathlineto{\pgfqpoint{3.154925in}{1.901205in}}%
\pgfpathlineto{\pgfqpoint{3.156315in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{3.158046in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{3.159423in}{1.898926in}}%
\pgfpathlineto{\pgfqpoint{3.160453in}{1.898304in}}%
\pgfpathlineto{\pgfqpoint{3.164202in}{1.896474in}}%
\pgfpathlineto{\pgfqpoint{3.167574in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{1.894055in}}%
\pgfpathlineto{\pgfqpoint{3.169247in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{3.170912in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.892649in}}%
\pgfpathlineto{\pgfqpoint{3.173559in}{1.892138in}}%
\pgfpathlineto{\pgfqpoint{3.178142in}{1.890633in}}%
\pgfpathlineto{\pgfqpoint{3.179440in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{3.181377in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{3.182342in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{3.185219in}{1.888041in}}%
\pgfpathlineto{\pgfqpoint{3.189332in}{1.886869in}}%
\pgfpathlineto{\pgfqpoint{3.191213in}{1.886353in}}%
\pgfpathlineto{\pgfqpoint{3.194325in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{3.204095in}{1.882278in}}%
\pgfpathlineto{\pgfqpoint{3.206195in}{1.881568in}}%
\pgfpathlineto{\pgfqpoint{3.212122in}{1.879467in}}%
\pgfpathlineto{\pgfqpoint{3.220822in}{1.876555in}}%
\pgfpathlineto{\pgfqpoint{3.223105in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{3.225089in}{1.875170in}}%
\pgfpathlineto{\pgfqpoint{3.229302in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{3.232635in}{1.872367in}}%
\pgfpathlineto{\pgfqpoint{3.235113in}{1.871441in}}%
\pgfpathlineto{\pgfqpoint{3.243511in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{3.251182in}{1.866319in}}%
\pgfpathlineto{\pgfqpoint{3.252226in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{3.258937in}{1.863907in}}%
\pgfpathlineto{\pgfqpoint{3.261736in}{1.862916in}}%
\pgfpathlineto{\pgfqpoint{3.266516in}{1.861260in}}%
\pgfpathlineto{\pgfqpoint{3.269253in}{1.860373in}}%
\pgfpathlineto{\pgfqpoint{3.271968in}{1.859458in}}%
\pgfpathlineto{\pgfqpoint{3.278539in}{1.857234in}}%
\pgfpathlineto{\pgfqpoint{3.280462in}{1.856535in}}%
\pgfpathlineto{\pgfqpoint{3.287106in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{3.288980in}{1.853639in}}%
\pgfpathlineto{\pgfqpoint{3.305171in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{1.848124in}}%
\pgfpathlineto{\pgfqpoint{3.317198in}{1.845130in}}%
\pgfpathlineto{\pgfqpoint{3.319979in}{1.844281in}}%
\pgfpathlineto{\pgfqpoint{3.322736in}{1.843288in}}%
\pgfpathlineto{\pgfqpoint{3.326727in}{1.842232in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{1.841109in}}%
\pgfpathlineto{\pgfqpoint{3.352439in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{3.358951in}{1.829571in}}%
\pgfpathlineto{\pgfqpoint{3.361219in}{1.828767in}}%
\pgfpathlineto{\pgfqpoint{3.362722in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{3.365338in}{1.827015in}}%
\pgfpathlineto{\pgfqpoint{3.368302in}{1.825834in}}%
\pgfpathlineto{\pgfqpoint{3.370508in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{3.375780in}{1.823119in}}%
\pgfpathlineto{\pgfqpoint{3.380971in}{1.821432in}}%
\pgfpathlineto{\pgfqpoint{3.383801in}{1.820430in}}%
\pgfpathlineto{\pgfqpoint{3.388001in}{1.818984in}}%
\pgfpathlineto{\pgfqpoint{3.399456in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{3.407429in}{1.811234in}}%
\pgfpathlineto{\pgfqpoint{3.415377in}{1.809081in}}%
\pgfpathlineto{\pgfqpoint{3.418727in}{1.808166in}}%
\pgfpathlineto{\pgfqpoint{3.419836in}{1.807858in}}%
\pgfpathlineto{\pgfqpoint{3.428887in}{1.805129in}}%
\pgfpathlineto{\pgfqpoint{3.430730in}{1.804246in}}%
\pgfpathlineto{\pgfqpoint{3.435896in}{1.801971in}}%
\pgfpathlineto{\pgfqpoint{3.438599in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{3.446873in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{3.454947in}{1.795033in}}%
\pgfpathlineto{\pgfqpoint{3.456369in}{1.794483in}}%
\pgfpathlineto{\pgfqpoint{3.462554in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{3.466431in}{1.791403in}}%
\pgfpathlineto{\pgfqpoint{3.468353in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{3.469446in}{1.790588in}}%
\pgfpathlineto{\pgfqpoint{3.478598in}{1.788446in}}%
\pgfpathlineto{\pgfqpoint{3.482164in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{1.786019in}}%
\pgfpathlineto{\pgfqpoint{3.494037in}{1.784812in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{1.783588in}}%
\pgfpathlineto{\pgfqpoint{3.503044in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{3.506605in}{1.781783in}}%
\pgfpathlineto{\pgfqpoint{3.515998in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{1.776324in}}%
\pgfpathlineto{\pgfqpoint{3.543793in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{3.546623in}{1.768641in}}%
\pgfpathlineto{\pgfqpoint{3.550289in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{3.567020in}{1.761221in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{1.760073in}}%
\pgfpathlineto{\pgfqpoint{3.573786in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{3.576673in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{3.580908in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{3.582276in}{1.757237in}}%
\pgfpathlineto{\pgfqpoint{3.592357in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{3.594150in}{1.754160in}}%
\pgfpathlineto{\pgfqpoint{3.597706in}{1.752895in}}%
\pgfpathlineto{\pgfqpoint{3.599470in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{3.600672in}{1.751653in}}%
\pgfpathlineto{\pgfqpoint{3.603520in}{1.750302in}}%
\pgfpathlineto{\pgfqpoint{3.606072in}{1.749060in}}%
\pgfpathlineto{\pgfqpoint{3.611208in}{1.746551in}}%
\pgfpathlineto{\pgfqpoint{3.614146in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{3.615562in}{1.744617in}}%
\pgfpathlineto{\pgfqpoint{3.623930in}{1.740646in}}%
\pgfpathlineto{\pgfqpoint{3.624962in}{1.740150in}}%
\pgfpathlineto{\pgfqpoint{3.629226in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{1.735917in}}%
\pgfpathlineto{\pgfqpoint{3.635189in}{1.735302in}}%
\pgfpathlineto{\pgfqpoint{3.637678in}{1.734392in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.733625in}}%
\pgfpathlineto{\pgfqpoint{3.641294in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{3.643332in}{1.731903in}}%
\pgfpathlineto{\pgfqpoint{3.644548in}{1.731475in}}%
\pgfpathlineto{\pgfqpoint{3.646486in}{1.730610in}}%
\pgfpathlineto{\pgfqpoint{3.655539in}{1.726586in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.724818in}}%
\pgfpathlineto{\pgfqpoint{3.661826in}{1.723920in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{1.720853in}}%
\pgfpathlineto{\pgfqpoint{3.675168in}{1.719233in}}%
\pgfpathlineto{\pgfqpoint{3.679281in}{1.717986in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{1.716696in}}%
\pgfpathlineto{\pgfqpoint{3.684856in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{3.693433in}{1.713311in}}%
\pgfpathlineto{\pgfqpoint{3.707078in}{1.708265in}}%
\pgfpathlineto{\pgfqpoint{3.708954in}{1.707618in}}%
\pgfpathlineto{\pgfqpoint{3.713204in}{1.706409in}}%
\pgfpathlineto{\pgfqpoint{3.722444in}{1.702795in}}%
\pgfpathlineto{\pgfqpoint{3.724109in}{1.702178in}}%
\pgfpathlineto{\pgfqpoint{3.727034in}{1.700923in}}%
\pgfpathlineto{\pgfqpoint{3.733307in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{3.736030in}{1.697272in}}%
\pgfpathlineto{\pgfqpoint{3.739769in}{1.695727in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{3.746109in}{1.693205in}}%
\pgfpathlineto{\pgfqpoint{3.747482in}{1.692681in}}%
\pgfpathlineto{\pgfqpoint{3.748790in}{1.692292in}}%
\pgfpathlineto{\pgfqpoint{3.755197in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{3.756301in}{1.689407in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{1.688577in}}%
\pgfpathlineto{\pgfqpoint{3.760166in}{1.687879in}}%
\pgfpathlineto{\pgfqpoint{3.761540in}{1.687349in}}%
\pgfpathlineto{\pgfqpoint{3.763079in}{1.686752in}}%
\pgfpathlineto{\pgfqpoint{3.767710in}{1.684947in}}%
\pgfpathlineto{\pgfqpoint{3.793917in}{1.676548in}}%
\pgfpathlineto{\pgfqpoint{3.796243in}{1.675892in}}%
\pgfpathlineto{\pgfqpoint{3.802520in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.808880in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{3.812286in}{1.670261in}}%
\pgfpathlineto{\pgfqpoint{3.834975in}{1.662516in}}%
\pgfpathlineto{\pgfqpoint{3.839941in}{1.661197in}}%
\pgfpathlineto{\pgfqpoint{3.843405in}{1.660186in}}%
\pgfpathlineto{\pgfqpoint{3.846257in}{1.659342in}}%
\pgfpathlineto{\pgfqpoint{3.854715in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{3.856097in}{1.655906in}}%
\pgfpathlineto{\pgfqpoint{3.858929in}{1.654474in}}%
\pgfpathlineto{\pgfqpoint{3.860974in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{3.862246in}{1.652807in}}%
\pgfpathlineto{\pgfqpoint{3.863007in}{1.652331in}}%
\pgfpathlineto{\pgfqpoint{3.868243in}{1.649586in}}%
\pgfpathlineto{\pgfqpoint{3.874175in}{1.647175in}}%
\pgfpathlineto{\pgfqpoint{3.875479in}{1.646533in}}%
\pgfpathlineto{\pgfqpoint{3.876698in}{1.645928in}}%
\pgfpathlineto{\pgfqpoint{3.877669in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{3.881366in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{3.897519in}{1.639409in}}%
\pgfpathlineto{\pgfqpoint{3.899531in}{1.638945in}}%
\pgfpathlineto{\pgfqpoint{3.903371in}{1.638098in}}%
\pgfpathlineto{\pgfqpoint{3.905982in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{3.908793in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{3.913438in}{1.635982in}}%
\pgfpathlineto{\pgfqpoint{3.920519in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{3.925251in}{1.631999in}}%
\pgfpathlineto{\pgfqpoint{3.928427in}{1.630947in}}%
\pgfpathlineto{\pgfqpoint{3.930540in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{3.933701in}{1.629276in}}%
\pgfpathlineto{\pgfqpoint{3.935848in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{3.941642in}{1.626562in}}%
\pgfpathlineto{\pgfqpoint{3.943408in}{1.626102in}}%
\pgfpathlineto{\pgfqpoint{3.946615in}{1.625236in}}%
\pgfpathlineto{\pgfqpoint{3.956152in}{1.622301in}}%
\pgfpathlineto{\pgfqpoint{3.959494in}{1.621364in}}%
\pgfpathlineto{\pgfqpoint{3.967195in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{3.970582in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.973328in}{1.617395in}}%
\pgfpathlineto{\pgfqpoint{3.981789in}{1.615218in}}%
\pgfpathlineto{\pgfqpoint{3.986146in}{1.613888in}}%
\pgfpathlineto{\pgfqpoint{3.992434in}{1.611857in}}%
\pgfpathlineto{\pgfqpoint{3.993208in}{1.611585in}}%
\pgfpathlineto{\pgfqpoint{3.994836in}{1.610962in}}%
\pgfpathlineto{\pgfqpoint{3.997505in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{3.998549in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{4.009038in}{1.606895in}}%
\pgfpathlineto{\pgfqpoint{4.013462in}{1.605749in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.603568in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{1.601812in}}%
\pgfpathlineto{\pgfqpoint{4.035428in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{1.599713in}}%
\pgfpathlineto{\pgfqpoint{4.052247in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.597177in}}%
\pgfpathlineto{\pgfqpoint{4.060596in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{4.066702in}{1.594873in}}%
\pgfpathlineto{\pgfqpoint{4.070454in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{4.076473in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.587834in}}%
\pgfpathlineto{\pgfqpoint{4.089039in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{4.093252in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{4.098231in}{1.584159in}}%
\pgfpathlineto{\pgfqpoint{4.100984in}{1.583256in}}%
\pgfpathlineto{\pgfqpoint{4.105584in}{1.581827in}}%
\pgfpathlineto{\pgfqpoint{4.109900in}{1.580424in}}%
\pgfpathlineto{\pgfqpoint{4.111977in}{1.579625in}}%
\pgfpathlineto{\pgfqpoint{4.116866in}{1.577512in}}%
\pgfpathlineto{\pgfqpoint{4.120648in}{1.575930in}}%
\pgfpathlineto{\pgfqpoint{4.130340in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.572066in}}%
\pgfpathlineto{\pgfqpoint{4.143238in}{1.568686in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{1.565805in}}%
\pgfpathlineto{\pgfqpoint{4.154440in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{4.157156in}{1.564288in}}%
\pgfpathlineto{\pgfqpoint{4.162438in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{4.164627in}{1.561385in}}%
\pgfpathlineto{\pgfqpoint{4.168657in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{4.174097in}{1.557294in}}%
\pgfpathlineto{\pgfqpoint{4.175081in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{4.178296in}{1.555655in}}%
\pgfpathlineto{\pgfqpoint{4.179892in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{4.180712in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{4.185008in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{4.192096in}{1.549983in}}%
\pgfpathlineto{\pgfqpoint{4.194949in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{4.197809in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{4.203014in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{4.205897in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{4.208289in}{1.545203in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{1.544923in}}%
\pgfpathlineto{\pgfqpoint{4.211158in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{4.213231in}{1.543439in}}%
\pgfpathlineto{\pgfqpoint{4.216794in}{1.541996in}}%
\pgfpathlineto{\pgfqpoint{4.230850in}{1.536813in}}%
\pgfpathlineto{\pgfqpoint{4.233994in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{4.235681in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{4.238008in}{1.534638in}}%
\pgfpathlineto{\pgfqpoint{4.245247in}{1.532364in}}%
\pgfpathlineto{\pgfqpoint{4.254324in}{1.529764in}}%
\pgfpathlineto{\pgfqpoint{4.256918in}{1.528894in}}%
\pgfpathlineto{\pgfqpoint{4.258338in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{4.263214in}{1.526901in}}%
\pgfpathlineto{\pgfqpoint{4.266451in}{1.526128in}}%
\pgfpathlineto{\pgfqpoint{4.267616in}{1.525856in}}%
\pgfpathlineto{\pgfqpoint{4.278131in}{1.522600in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{4.281567in}{1.521393in}}%
\pgfpathlineto{\pgfqpoint{4.286275in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{4.307426in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{4.313655in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{4.319650in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{4.320515in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{4.336989in}{1.503047in}}%
\pgfpathlineto{\pgfqpoint{4.338098in}{1.502664in}}%
\pgfpathlineto{\pgfqpoint{4.344842in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{4.348974in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.498519in}}%
\pgfpathlineto{\pgfqpoint{4.372221in}{1.492362in}}%
\pgfpathlineto{\pgfqpoint{4.377883in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{4.383182in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{4.385058in}{1.488587in}}%
\pgfpathlineto{\pgfqpoint{4.387251in}{1.487774in}}%
\pgfpathlineto{\pgfqpoint{4.397756in}{1.483428in}}%
\pgfpathlineto{\pgfqpoint{4.404985in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.480410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.910747in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849987in}{2.357764in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.267867in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.250064in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.207197in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{2.197064in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{2.190222in}}%
\pgfpathlineto{\pgfqpoint{1.587167in}{2.176267in}}%
\pgfpathlineto{\pgfqpoint{1.622516in}{2.169738in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{2.160903in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{2.153473in}}%
\pgfpathlineto{\pgfqpoint{1.710540in}{2.147342in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{2.139557in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{2.133270in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{2.129497in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{2.122761in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{2.117432in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{2.113389in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{2.106924in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{2.103821in}}%
\pgfpathlineto{\pgfqpoint{1.955757in}{2.094368in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{2.090586in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{2.081920in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{2.079855in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{2.076613in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.074787in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{2.072681in}}%
\pgfpathlineto{\pgfqpoint{2.061468in}{2.066355in}}%
\pgfpathlineto{\pgfqpoint{2.070415in}{2.064194in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{2.061357in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{2.059808in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{2.057718in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{2.055331in}}%
\pgfpathlineto{\pgfqpoint{2.111889in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{2.047180in}}%
\pgfpathlineto{\pgfqpoint{2.141731in}{2.044486in}}%
\pgfpathlineto{\pgfqpoint{2.148794in}{2.042856in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{2.040189in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{2.036694in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{2.035576in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{2.032874in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{2.030070in}}%
\pgfpathlineto{\pgfqpoint{2.200513in}{2.027757in}}%
\pgfpathlineto{\pgfqpoint{2.206451in}{2.025243in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{2.020711in}}%
\pgfpathlineto{\pgfqpoint{2.223660in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.017146in}}%
\pgfpathlineto{\pgfqpoint{2.234661in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{2.011184in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{2.010128in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{2.007705in}}%
\pgfpathlineto{\pgfqpoint{2.265653in}{2.005015in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{2.002810in}}%
\pgfpathlineto{\pgfqpoint{2.275379in}{2.001454in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{1.999648in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.998480in}}%
\pgfpathlineto{\pgfqpoint{2.289458in}{1.996621in}}%
\pgfpathlineto{\pgfqpoint{2.294023in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{2.302970in}{1.991748in}}%
\pgfpathlineto{\pgfqpoint{2.307356in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{2.311685in}{1.987736in}}%
\pgfpathlineto{\pgfqpoint{2.324347in}{1.983436in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{1.980699in}}%
\pgfpathlineto{\pgfqpoint{2.336548in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{2.340519in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.344443in}{1.976369in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{1.974803in}}%
\pgfpathlineto{\pgfqpoint{2.352156in}{1.974171in}}%
\pgfpathlineto{\pgfqpoint{2.355947in}{1.972148in}}%
\pgfpathlineto{\pgfqpoint{2.359696in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{1.970282in}}%
\pgfpathlineto{\pgfqpoint{2.377836in}{1.964685in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.963016in}}%
\pgfpathlineto{\pgfqpoint{2.388267in}{1.959347in}}%
\pgfpathlineto{\pgfqpoint{2.391673in}{1.957736in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{1.956476in}}%
\pgfpathlineto{\pgfqpoint{2.401689in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{2.408204in}{1.950905in}}%
\pgfpathlineto{\pgfqpoint{2.411414in}{1.949120in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{2.427022in}{1.943586in}}%
\pgfpathlineto{\pgfqpoint{2.430058in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{2.433067in}{1.940935in}}%
\pgfpathlineto{\pgfqpoint{2.439005in}{1.938576in}}%
\pgfpathlineto{\pgfqpoint{2.441936in}{1.937154in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{1.932602in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{1.931168in}}%
\pgfpathlineto{\pgfqpoint{2.461760in}{1.929372in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{1.927774in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{2.472584in}{1.923727in}}%
\pgfpathlineto{\pgfqpoint{2.475236in}{1.922896in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{1.921456in}}%
\pgfpathlineto{\pgfqpoint{2.480479in}{1.920358in}}%
\pgfpathlineto{\pgfqpoint{2.483069in}{1.918725in}}%
\pgfpathlineto{\pgfqpoint{2.488192in}{1.916921in}}%
\pgfpathlineto{\pgfqpoint{2.493237in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{2.500665in}{1.910602in}}%
\pgfpathlineto{\pgfqpoint{2.503105in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{2.507933in}{1.907109in}}%
\pgfpathlineto{\pgfqpoint{2.512692in}{1.905054in}}%
\pgfpathlineto{\pgfqpoint{2.517384in}{1.902414in}}%
\pgfpathlineto{\pgfqpoint{2.519706in}{1.901553in}}%
\pgfpathlineto{\pgfqpoint{2.528836in}{1.897135in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{1.896226in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{1.895573in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{1.894094in}}%
\pgfpathlineto{\pgfqpoint{2.539910in}{1.892727in}}%
\pgfpathlineto{\pgfqpoint{2.544239in}{1.891025in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{1.888873in}}%
\pgfpathlineto{\pgfqpoint{2.552733in}{1.887318in}}%
\pgfpathlineto{\pgfqpoint{2.554824in}{1.886535in}}%
\pgfpathlineto{\pgfqpoint{2.558966in}{1.884375in}}%
\pgfpathlineto{\pgfqpoint{2.561018in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{2.576997in}{1.875632in}}%
\pgfpathlineto{\pgfqpoint{2.578942in}{1.874432in}}%
\pgfpathlineto{\pgfqpoint{2.580876in}{1.873525in}}%
\pgfpathlineto{\pgfqpoint{2.582799in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{2.590381in}{1.869222in}}%
\pgfpathlineto{\pgfqpoint{2.594109in}{1.867507in}}%
\pgfpathlineto{\pgfqpoint{2.595957in}{1.866414in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{2.654970in}{1.835547in}}%
\pgfpathlineto{\pgfqpoint{2.658048in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{2.659576in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.661098in}{1.831941in}}%
\pgfpathlineto{\pgfqpoint{2.664120in}{1.830740in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{1.829763in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{2.671560in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{2.673028in}{1.825996in}}%
\pgfpathlineto{\pgfqpoint{2.674490in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{2.677395in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{2.678838in}{1.823800in}}%
\pgfpathlineto{\pgfqpoint{2.681705in}{1.822190in}}%
\pgfpathlineto{\pgfqpoint{2.684549in}{1.820998in}}%
\pgfpathlineto{\pgfqpoint{2.687368in}{1.819573in}}%
\pgfpathlineto{\pgfqpoint{2.690164in}{1.818120in}}%
\pgfpathlineto{\pgfqpoint{2.691553in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{2.692937in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.699770in}{1.813357in}}%
\pgfpathlineto{\pgfqpoint{2.702465in}{1.811975in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{2.705138in}{1.810773in}}%
\pgfpathlineto{\pgfqpoint{2.707791in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{2.722014in}{1.803481in}}%
\pgfpathlineto{\pgfqpoint{2.723278in}{1.802549in}}%
\pgfpathlineto{\pgfqpoint{2.725791in}{1.801530in}}%
\pgfpathlineto{\pgfqpoint{2.728286in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{2.740487in}{1.794714in}}%
\pgfpathlineto{\pgfqpoint{2.762515in}{1.786022in}}%
\pgfpathlineto{\pgfqpoint{2.769180in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{2.770279in}{1.782187in}}%
\pgfpathlineto{\pgfqpoint{2.771373in}{1.781456in}}%
\pgfpathlineto{\pgfqpoint{2.772464in}{1.781116in}}%
\pgfpathlineto{\pgfqpoint{2.773552in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{2.775716in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{2.785288in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.786335in}{1.772637in}}%
\pgfpathlineto{\pgfqpoint{2.788418in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{2.789456in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{2.791520in}{1.769680in}}%
\pgfpathlineto{\pgfqpoint{2.792548in}{1.768823in}}%
\pgfpathlineto{\pgfqpoint{2.794594in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{2.795612in}{1.766735in}}%
\pgfpathlineto{\pgfqpoint{2.797639in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{2.800657in}{1.763656in}}%
\pgfpathlineto{\pgfqpoint{2.813430in}{1.756243in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{2.816310in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{2.817265in}{1.754016in}}%
\pgfpathlineto{\pgfqpoint{2.818217in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{1.753087in}}%
\pgfpathlineto{\pgfqpoint{2.821056in}{1.752059in}}%
\pgfpathlineto{\pgfqpoint{2.821997in}{1.751725in}}%
\pgfpathlineto{\pgfqpoint{2.823871in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{2.841174in}{1.741806in}}%
\pgfpathlineto{\pgfqpoint{2.853375in}{1.736187in}}%
\pgfpathlineto{\pgfqpoint{2.854230in}{1.735418in}}%
\pgfpathlineto{\pgfqpoint{2.855933in}{1.734671in}}%
\pgfpathlineto{\pgfqpoint{2.860991in}{1.731797in}}%
\pgfpathlineto{\pgfqpoint{2.862660in}{1.730834in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{1.729666in}}%
\pgfpathlineto{\pgfqpoint{2.865974in}{1.728932in}}%
\pgfpathlineto{\pgfqpoint{2.867619in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{2.868438in}{1.727518in}}%
\pgfpathlineto{\pgfqpoint{2.869255in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{2.871695in}{1.725388in}}%
\pgfpathlineto{\pgfqpoint{2.874118in}{1.723771in}}%
\pgfpathlineto{\pgfqpoint{2.876523in}{1.722263in}}%
\pgfpathlineto{\pgfqpoint{2.878117in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{1.719362in}}%
\pgfpathlineto{\pgfqpoint{2.881282in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.882069in}{1.717988in}}%
\pgfpathlineto{\pgfqpoint{2.885197in}{1.715642in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{1.715057in}}%
\pgfpathlineto{\pgfqpoint{2.886750in}{1.714163in}}%
\pgfpathlineto{\pgfqpoint{2.888296in}{1.713083in}}%
\pgfpathlineto{\pgfqpoint{2.898924in}{1.704295in}}%
\pgfpathlineto{\pgfqpoint{2.899670in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{1.702803in}}%
\pgfpathlineto{\pgfqpoint{2.901900in}{1.701850in}}%
\pgfpathlineto{\pgfqpoint{2.909949in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.910671in}{1.695414in}}%
\pgfpathlineto{\pgfqpoint{2.911392in}{1.694680in}}%
\pgfpathlineto{\pgfqpoint{2.912829in}{1.693969in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{1.693327in}}%
\pgfpathlineto{\pgfqpoint{2.916395in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{2.919922in}{1.689739in}}%
\pgfpathlineto{\pgfqpoint{2.935019in}{1.682327in}}%
\pgfpathlineto{\pgfqpoint{2.935690in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{2.936359in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{2.937693in}{1.681096in}}%
\pgfpathlineto{\pgfqpoint{2.944284in}{1.677871in}}%
\pgfpathlineto{\pgfqpoint{2.945587in}{1.677456in}}%
\pgfpathlineto{\pgfqpoint{2.949466in}{1.675693in}}%
\pgfpathlineto{\pgfqpoint{2.952664in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{2.955833in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{2.957719in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{2.958971in}{1.672009in}}%
\pgfpathlineto{\pgfqpoint{2.961461in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{2.962699in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{2.966996in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{2.970033in}{1.667703in}}%
\pgfpathlineto{\pgfqpoint{2.971239in}{1.667255in}}%
\pgfpathlineto{\pgfqpoint{2.971841in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{2.972442in}{1.666697in}}%
\pgfpathlineto{\pgfqpoint{2.973640in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{2.980155in}{1.663306in}}%
\pgfpathlineto{\pgfqpoint{2.985970in}{1.660756in}}%
\pgfpathlineto{\pgfqpoint{2.988268in}{1.659659in}}%
\pgfpathlineto{\pgfqpoint{3.002284in}{1.653635in}}%
\pgfpathlineto{\pgfqpoint{3.005019in}{1.652222in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{3.026127in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{3.028166in}{1.643192in}}%
\pgfpathlineto{\pgfqpoint{3.045502in}{1.638016in}}%
\pgfpathlineto{\pgfqpoint{3.056426in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{3.060605in}{1.634387in}}%
\pgfpathlineto{\pgfqpoint{3.068360in}{1.632565in}}%
\pgfpathlineto{\pgfqpoint{3.097703in}{1.627450in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{3.107877in}{1.625604in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.624754in}}%
\pgfpathlineto{\pgfqpoint{3.137403in}{1.620270in}}%
\pgfpathlineto{\pgfqpoint{3.142865in}{1.619038in}}%
\pgfpathlineto{\pgfqpoint{3.146100in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{3.152828in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{3.160453in}{1.614615in}}%
\pgfpathlineto{\pgfqpoint{3.174218in}{1.611647in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{3.184581in}{1.610074in}}%
\pgfpathlineto{\pgfqpoint{3.194015in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.604265in}}%
\pgfpathlineto{\pgfqpoint{3.216210in}{1.603546in}}%
\pgfpathlineto{\pgfqpoint{3.229581in}{1.600446in}}%
\pgfpathlineto{\pgfqpoint{3.236482in}{1.598339in}}%
\pgfpathlineto{\pgfqpoint{3.240015in}{1.597296in}}%
\pgfpathlineto{\pgfqpoint{3.242976in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{3.248557in}{1.594726in}}%
\pgfpathlineto{\pgfqpoint{3.250396in}{1.594149in}}%
\pgfpathlineto{\pgfqpoint{3.252226in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{3.290612in}{1.582180in}}%
\pgfpathlineto{\pgfqpoint{3.292929in}{1.581463in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{1.580257in}}%
\pgfpathlineto{\pgfqpoint{3.314394in}{1.574145in}}%
\pgfpathlineto{\pgfqpoint{3.321042in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.570134in}}%
\pgfpathlineto{\pgfqpoint{3.324633in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{3.327561in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{3.330670in}{1.567215in}}%
\pgfpathlineto{\pgfqpoint{3.337816in}{1.563627in}}%
\pgfpathlineto{\pgfqpoint{3.339227in}{1.562860in}}%
\pgfpathlineto{\pgfqpoint{3.359708in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{3.363285in}{1.552223in}}%
\pgfpathlineto{\pgfqpoint{3.369958in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{3.375419in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{3.377579in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{3.380438in}{1.546450in}}%
\pgfpathlineto{\pgfqpoint{3.383801in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{3.391117in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{3.405123in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.411021in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.414575in}{1.536217in}}%
\pgfpathlineto{\pgfqpoint{3.415698in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{3.419836in}{1.534980in}}%
\pgfpathlineto{\pgfqpoint{3.427962in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{3.440687in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{3.449200in}{1.528439in}}%
\pgfpathlineto{\pgfqpoint{3.458490in}{1.526292in}}%
\pgfpathlineto{\pgfqpoint{3.459897in}{1.525895in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{1.524788in}}%
\pgfpathlineto{\pgfqpoint{3.468626in}{1.523130in}}%
\pgfpathlineto{\pgfqpoint{3.472840in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{3.478465in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{3.480451in}{1.519505in}}%
\pgfpathlineto{\pgfqpoint{3.493656in}{1.515567in}}%
\pgfpathlineto{\pgfqpoint{3.539280in}{1.502503in}}%
\pgfpathlineto{\pgfqpoint{3.546189in}{1.500747in}}%
\pgfpathlineto{\pgfqpoint{3.547057in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{1.498376in}}%
\pgfpathlineto{\pgfqpoint{3.556977in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{3.563328in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{3.573186in}{1.494600in}}%
\pgfpathlineto{\pgfqpoint{3.577069in}{1.493631in}}%
\pgfpathlineto{\pgfqpoint{3.585090in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{3.598357in}{1.489299in}}%
\pgfpathlineto{\pgfqpoint{3.599840in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{3.602879in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{3.616707in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{3.620468in}{1.483849in}}%
\pgfpathlineto{\pgfqpoint{3.623413in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.627186in}{1.482341in}}%
\pgfpathlineto{\pgfqpoint{3.636602in}{1.480172in}}%
\pgfpathlineto{\pgfqpoint{3.647691in}{1.478079in}}%
\pgfpathlineto{\pgfqpoint{3.668526in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{3.671004in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{3.686074in}{1.471092in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{3.717139in}{1.465425in}}%
\pgfpathlineto{\pgfqpoint{3.719479in}{1.464984in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{3.725321in}{1.464110in}}%
\pgfpathlineto{\pgfqpoint{3.736400in}{1.462636in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{3.744130in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{3.804938in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{3.809673in}{1.451221in}}%
\pgfpathlineto{\pgfqpoint{3.844700in}{1.446301in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{3.852239in}{1.445196in}}%
\pgfpathlineto{\pgfqpoint{3.855881in}{1.444612in}}%
\pgfpathlineto{\pgfqpoint{3.877143in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{3.880526in}{1.440318in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{3.883994in}{1.439524in}}%
\pgfpathlineto{\pgfqpoint{3.889969in}{1.437990in}}%
\pgfpathlineto{\pgfqpoint{3.894304in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{3.898052in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{3.900892in}{1.434386in}}%
\pgfpathlineto{\pgfqpoint{3.912273in}{1.428997in}}%
\pgfpathlineto{\pgfqpoint{3.915791in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{1.425749in}}%
\pgfpathlineto{\pgfqpoint{3.921584in}{1.422344in}}%
\pgfpathlineto{\pgfqpoint{3.924373in}{1.419738in}}%
\pgfpathlineto{\pgfqpoint{3.926511in}{1.417509in}}%
\pgfpathlineto{\pgfqpoint{3.934077in}{1.408018in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{1.406859in}}%
\pgfpathlineto{\pgfqpoint{3.935712in}{1.405555in}}%
\pgfpathlineto{\pgfqpoint{3.936324in}{1.404729in}}%
\pgfpathlineto{\pgfqpoint{3.941174in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{3.943009in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{3.946812in}{1.393495in}}%
\pgfpathlineto{\pgfqpoint{3.947601in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{3.949074in}{1.391376in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{1.387522in}}%
\pgfpathlineto{\pgfqpoint{3.955608in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{3.956536in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{3.957429in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{3.958542in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{3.963241in}{1.376746in}}%
\pgfpathlineto{\pgfqpoint{3.965146in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{3.967875in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{3.969200in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{3.971286in}{1.368599in}}%
\pgfpathlineto{\pgfqpoint{3.974087in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{3.975931in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{3.976624in}{1.363258in}}%
\pgfpathlineto{\pgfqpoint{3.977645in}{1.362255in}}%
\pgfpathlineto{\pgfqpoint{3.978604in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{1.356916in}}%
\pgfpathlineto{\pgfqpoint{3.989522in}{1.349755in}}%
\pgfpathlineto{\pgfqpoint{3.990361in}{1.348766in}}%
\pgfpathlineto{\pgfqpoint{3.993551in}{1.346114in}}%
\pgfpathlineto{\pgfqpoint{3.994209in}{1.345524in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{1.343948in}}%
\pgfpathlineto{\pgfqpoint{3.997787in}{1.342996in}}%
\pgfpathlineto{\pgfqpoint{4.003279in}{1.339457in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.339457in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{1.339457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582973in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{2.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{2.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680195in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{6.330552in}{0.850087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.358330in}{0.850087in}}{\pgfqpoint{6.358330in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{6.358330in}{2.290977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.358330in}{2.318755in}}{\pgfqpoint{6.330552in}{2.318755in}}%
\pgfpathlineto{\pgfqpoint{4.680195in}{2.318755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.652417in}{2.318755in}}{\pgfqpoint{4.652417in}{2.290977in}}%
\pgfpathlineto{\pgfqpoint{4.652417in}{0.877865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.652417in}{0.850087in}}{\pgfqpoint{4.680195in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{4.680195in}{0.850087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{2.206287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=2.157676in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S, pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{2.002430in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{2.002430in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{2.002430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=1.953819in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, pre, \(\displaystyle \eta = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{1.798573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=1.749961in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, pre, \(\displaystyle \eta = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{1.594715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=1.546104in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, pre, \(\displaystyle \eta = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{1.390858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=1.342247in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S, nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{1.187001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=1.138390in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, nopre, \(\displaystyle \eta = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.707973in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{4.846861in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{4.985750in}{0.983144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096861in,y=0.934533in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, nopre, \(\displaystyle \eta = 0.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure3_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.300000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.258330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.258330in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707618in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707618in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830779in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830779in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953940in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953940in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077101in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077101in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922562in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120341in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260667in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369513in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458446in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533638in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598773in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656225in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045723in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243502in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383828in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492674in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581607in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656799in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721933in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779386in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168884in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366663in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506989in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615835in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704768in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779960in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845094in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902547in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292045in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489824in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630150in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738996in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827929in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903121in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968255in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025708in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965278in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.911732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=0.858971in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.360191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=1.307430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.808650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=1.755889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373807in, y=2.204348in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.705568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373807in, y=2.652807in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.584421in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{4.586104in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670226in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{0.880685in}{2.447806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{4.586104in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880685in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{1.089377in}{2.371770in}}%
\pgfpathlineto{\pgfqpoint{1.143637in}{2.271799in}}%
\pgfpathlineto{\pgfqpoint{1.191673in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{1.275145in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{1.311993in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{1.944340in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{1.863504in}}%
\pgfpathlineto{\pgfqpoint{1.423224in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{1.501280in}{1.717978in}}%
\pgfpathlineto{\pgfqpoint{1.524811in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{1.547452in}{1.596010in}}%
\pgfpathlineto{\pgfqpoint{1.569537in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{1.589407in}{1.494778in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{1.645886in}{1.196810in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.689623in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{1.705856in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{1.728821in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{2.540092in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{2.540092in}{0.738469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{4.586104in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670226in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{0.989914in}{2.507845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{4.586104in}{2.242295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989914in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{2.495728in}}%
\pgfpathlineto{\pgfqpoint{1.129096in}{2.460418in}}%
\pgfpathlineto{\pgfqpoint{1.163025in}{2.449425in}}%
\pgfpathlineto{\pgfqpoint{1.194127in}{2.424204in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{2.419253in}}%
\pgfpathlineto{\pgfqpoint{1.254361in}{2.400619in}}%
\pgfpathlineto{\pgfqpoint{1.294300in}{2.393730in}}%
\pgfpathlineto{\pgfqpoint{1.319742in}{2.386829in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{1.364824in}{2.379025in}}%
\pgfpathlineto{\pgfqpoint{1.385738in}{2.372349in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{2.368550in}}%
\pgfpathlineto{\pgfqpoint{1.434182in}{2.358307in}}%
\pgfpathlineto{\pgfqpoint{1.452800in}{2.354845in}}%
\pgfpathlineto{\pgfqpoint{1.471148in}{2.349800in}}%
\pgfpathlineto{\pgfqpoint{1.488501in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{1.505406in}{2.342229in}}%
\pgfpathlineto{\pgfqpoint{1.521538in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{1.537110in}{2.336332in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{2.332485in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{2.328182in}}%
\pgfpathlineto{\pgfqpoint{1.581241in}{2.323271in}}%
\pgfpathlineto{\pgfqpoint{1.594817in}{2.320745in}}%
\pgfpathlineto{\pgfqpoint{1.608079in}{2.316939in}}%
\pgfpathlineto{\pgfqpoint{1.621002in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{1.640031in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{1.652260in}{2.302095in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{2.297111in}}%
\pgfpathlineto{\pgfqpoint{1.677275in}{2.292308in}}%
\pgfpathlineto{\pgfqpoint{1.694407in}{2.286506in}}%
\pgfpathlineto{\pgfqpoint{1.705387in}{2.281097in}}%
\pgfpathlineto{\pgfqpoint{1.715989in}{2.276821in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{2.273537in}}%
\pgfpathlineto{\pgfqpoint{1.736354in}{2.269416in}}%
\pgfpathlineto{\pgfqpoint{1.746380in}{2.266078in}}%
\pgfpathlineto{\pgfqpoint{1.756276in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{1.775220in}{2.256001in}}%
\pgfpathlineto{\pgfqpoint{1.784425in}{2.251190in}}%
\pgfpathlineto{\pgfqpoint{1.793521in}{2.248977in}}%
\pgfpathlineto{\pgfqpoint{1.802897in}{2.247019in}}%
\pgfpathlineto{\pgfqpoint{1.811734in}{2.244308in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{2.241461in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{1.838808in}{2.236016in}}%
\pgfpathlineto{\pgfqpoint{1.848776in}{2.234310in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{2.232067in}}%
\pgfpathlineto{\pgfqpoint{1.865338in}{2.230459in}}%
\pgfpathlineto{\pgfqpoint{1.873159in}{2.229327in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{2.227874in}}%
\pgfpathlineto{\pgfqpoint{1.924838in}{2.217934in}}%
\pgfpathlineto{\pgfqpoint{1.931685in}{2.217111in}}%
\pgfpathlineto{\pgfqpoint{1.938389in}{2.215134in}}%
\pgfpathlineto{\pgfqpoint{1.945062in}{2.214355in}}%
\pgfpathlineto{\pgfqpoint{1.951628in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{1.970951in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{2.206856in}}%
\pgfpathlineto{\pgfqpoint{1.983295in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{2.006966in}{2.199917in}}%
\pgfpathlineto{\pgfqpoint{2.018346in}{2.197242in}}%
\pgfpathlineto{\pgfqpoint{2.023723in}{2.195677in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{2.057344in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{2.062370in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{2.067469in}{2.187222in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{2.186931in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{2.087628in}{2.184482in}}%
\pgfpathlineto{\pgfqpoint{2.092532in}{2.183410in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{2.181514in}}%
\pgfpathlineto{\pgfqpoint{2.116509in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{2.130250in}{2.174875in}}%
\pgfpathlineto{\pgfqpoint{2.134732in}{2.173993in}}%
\pgfpathlineto{\pgfqpoint{2.139185in}{2.172407in}}%
\pgfpathlineto{\pgfqpoint{2.143626in}{2.171745in}}%
\pgfpathlineto{\pgfqpoint{2.147890in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.152137in}{2.169861in}}%
\pgfpathlineto{\pgfqpoint{2.156365in}{2.168930in}}%
\pgfpathlineto{\pgfqpoint{2.160373in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{2.184705in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{2.204783in}{2.155658in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{2.154742in}}%
\pgfpathlineto{\pgfqpoint{2.214454in}{2.153582in}}%
\pgfpathlineto{\pgfqpoint{2.225837in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{2.149865in}}%
\pgfpathlineto{\pgfqpoint{2.236711in}{2.148923in}}%
\pgfpathlineto{\pgfqpoint{2.274612in}{2.142918in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{2.304169in}{2.136838in}}%
\pgfpathlineto{\pgfqpoint{2.307260in}{2.135720in}}%
\pgfpathlineto{\pgfqpoint{2.310348in}{2.135075in}}%
\pgfpathlineto{\pgfqpoint{2.313442in}{2.134068in}}%
\pgfpathlineto{\pgfqpoint{2.322668in}{2.131686in}}%
\pgfpathlineto{\pgfqpoint{2.325705in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{2.331701in}{2.129182in}}%
\pgfpathlineto{\pgfqpoint{2.334694in}{2.127962in}}%
\pgfpathlineto{\pgfqpoint{2.337721in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{2.340766in}{2.126379in}}%
\pgfpathlineto{\pgfqpoint{2.345278in}{2.125947in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{2.362921in}{2.121120in}}%
\pgfpathlineto{\pgfqpoint{2.381100in}{2.116883in}}%
\pgfpathlineto{\pgfqpoint{2.383791in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{2.389252in}{2.115248in}}%
\pgfpathlineto{\pgfqpoint{2.392021in}{2.114334in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{2.112449in}}%
\pgfpathlineto{\pgfqpoint{2.405232in}{2.111630in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{2.111377in}}%
\pgfpathlineto{\pgfqpoint{2.410350in}{2.110444in}}%
\pgfpathlineto{\pgfqpoint{2.415345in}{2.109614in}}%
\pgfpathlineto{\pgfqpoint{2.417830in}{2.109172in}}%
\pgfpathlineto{\pgfqpoint{2.420307in}{2.108420in}}%
\pgfpathlineto{\pgfqpoint{2.425356in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{2.432861in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{2.442460in}{2.103985in}}%
\pgfpathlineto{\pgfqpoint{2.447262in}{2.102871in}}%
\pgfpathlineto{\pgfqpoint{2.449601in}{2.102437in}}%
\pgfpathlineto{\pgfqpoint{2.451910in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{2.100700in}}%
\pgfpathlineto{\pgfqpoint{2.458919in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{2.099277in}}%
\pgfpathlineto{\pgfqpoint{2.463444in}{2.098193in}}%
\pgfpathlineto{\pgfqpoint{2.470171in}{2.096867in}}%
\pgfpathlineto{\pgfqpoint{2.476878in}{2.095358in}}%
\pgfpathlineto{\pgfqpoint{2.481332in}{2.094721in}}%
\pgfpathlineto{\pgfqpoint{2.485702in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{2.492222in}{2.092482in}}%
\pgfpathlineto{\pgfqpoint{2.502881in}{2.090597in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{2.085674in}}%
\pgfpathlineto{\pgfqpoint{2.535051in}{2.083217in}}%
\pgfpathlineto{\pgfqpoint{2.538942in}{2.082393in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{2.544750in}{2.080896in}}%
\pgfpathlineto{\pgfqpoint{2.546676in}{2.079972in}}%
\pgfpathlineto{\pgfqpoint{2.550509in}{2.079137in}}%
\pgfpathlineto{\pgfqpoint{2.558066in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{2.571006in}{2.074193in}}%
\pgfpathlineto{\pgfqpoint{2.574642in}{2.073674in}}%
\pgfpathlineto{\pgfqpoint{2.579998in}{2.072562in}}%
\pgfpathlineto{\pgfqpoint{2.583552in}{2.071964in}}%
\pgfpathlineto{\pgfqpoint{2.588807in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{2.592289in}{2.070111in}}%
\pgfpathlineto{\pgfqpoint{2.607722in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{2.629257in}{2.063470in}}%
\pgfpathlineto{\pgfqpoint{2.639023in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{2.642245in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{2.650248in}{2.060381in}}%
\pgfpathlineto{\pgfqpoint{2.655647in}{2.059716in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{2.672143in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{2.056480in}}%
\pgfpathlineto{\pgfqpoint{2.682367in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{2.687420in}{2.055057in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{2.054317in}}%
\pgfpathlineto{\pgfqpoint{2.696008in}{2.053763in}}%
\pgfpathlineto{\pgfqpoint{2.703126in}{2.052736in}}%
\pgfpathlineto{\pgfqpoint{2.715032in}{2.051367in}}%
\pgfpathlineto{\pgfqpoint{2.732877in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{2.751745in}{2.045571in}}%
\pgfpathlineto{\pgfqpoint{2.754251in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{2.762900in}{2.043308in}}%
\pgfpathlineto{\pgfqpoint{2.772693in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{2.778672in}{2.040503in}}%
\pgfpathlineto{\pgfqpoint{2.789302in}{2.038479in}}%
\pgfpathlineto{\pgfqpoint{2.795388in}{2.037089in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{2.036940in}}%
\pgfpathlineto{\pgfqpoint{2.798871in}{2.036337in}}%
\pgfpathlineto{\pgfqpoint{2.802349in}{2.035583in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{2.813416in}{2.032359in}}%
\pgfpathlineto{\pgfqpoint{2.816802in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{2.820172in}{2.029560in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{2.833371in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.024209in}}%
\pgfpathlineto{\pgfqpoint{2.838736in}{2.023490in}}%
\pgfpathlineto{\pgfqpoint{2.854711in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{2.861786in}{2.017084in}}%
\pgfpathlineto{\pgfqpoint{2.865764in}{2.016202in}}%
\pgfpathlineto{\pgfqpoint{2.873628in}{2.014315in}}%
\pgfpathlineto{\pgfqpoint{2.877008in}{2.013872in}}%
\pgfpathlineto{\pgfqpoint{2.878907in}{2.013441in}}%
\pgfpathlineto{\pgfqpoint{2.889055in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{2.890035in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{2.893069in}{2.010843in}}%
\pgfpathlineto{\pgfqpoint{2.895920in}{2.010120in}}%
\pgfpathlineto{\pgfqpoint{2.897750in}{2.009421in}}%
\pgfpathlineto{\pgfqpoint{2.907460in}{2.007023in}}%
\pgfpathlineto{\pgfqpoint{2.920556in}{2.004229in}}%
\pgfpathlineto{\pgfqpoint{2.923761in}{2.003757in}}%
\pgfpathlineto{\pgfqpoint{2.928280in}{2.002964in}}%
\pgfpathlineto{\pgfqpoint{2.939371in}{2.000861in}}%
\pgfpathlineto{\pgfqpoint{2.942844in}{2.000082in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.996903in}}%
\pgfpathlineto{\pgfqpoint{2.965594in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{2.975145in}{1.992865in}}%
\pgfpathlineto{\pgfqpoint{2.979259in}{1.991902in}}%
\pgfpathlineto{\pgfqpoint{2.982439in}{1.991093in}}%
\pgfpathlineto{\pgfqpoint{2.993327in}{1.988305in}}%
\pgfpathlineto{\pgfqpoint{2.996459in}{1.987610in}}%
\pgfpathlineto{\pgfqpoint{3.027465in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{3.033032in}{1.977977in}}%
\pgfpathlineto{\pgfqpoint{3.036670in}{1.976963in}}%
\pgfpathlineto{\pgfqpoint{3.039883in}{1.976194in}}%
\pgfpathlineto{\pgfqpoint{3.043437in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{3.046290in}{1.974574in}}%
\pgfpathlineto{\pgfqpoint{3.050506in}{1.973358in}}%
\pgfpathlineto{\pgfqpoint{3.060918in}{1.970393in}}%
\pgfpathlineto{\pgfqpoint{3.089445in}{1.962368in}}%
\pgfpathlineto{\pgfqpoint{3.092025in}{1.961425in}}%
\pgfpathlineto{\pgfqpoint{3.095163in}{1.960265in}}%
\pgfpathlineto{\pgfqpoint{3.097657in}{1.959056in}}%
\pgfpathlineto{\pgfqpoint{3.099528in}{1.958278in}}%
\pgfpathlineto{\pgfqpoint{3.101465in}{1.957535in}}%
\pgfpathlineto{\pgfqpoint{3.104683in}{1.956589in}}%
\pgfpathlineto{\pgfqpoint{3.105893in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{3.110212in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{1.953645in}}%
\pgfpathlineto{\pgfqpoint{3.112791in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{3.115290in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{3.117119in}{1.951047in}}%
\pgfpathlineto{\pgfqpoint{3.124466in}{1.947757in}}%
\pgfpathlineto{\pgfqpoint{3.125067in}{1.947275in}}%
\pgfpathlineto{\pgfqpoint{3.126972in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{3.129310in}{1.945547in}}%
\pgfpathlineto{\pgfqpoint{3.131633in}{1.944555in}}%
\pgfpathlineto{\pgfqpoint{3.132231in}{1.944207in}}%
\pgfpathlineto{\pgfqpoint{3.133120in}{1.944033in}}%
\pgfpathlineto{\pgfqpoint{3.133714in}{1.943650in}}%
\pgfpathlineto{\pgfqpoint{3.134317in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{3.134927in}{1.943011in}}%
\pgfpathlineto{\pgfqpoint{3.136101in}{1.942568in}}%
\pgfpathlineto{\pgfqpoint{3.139043in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{3.145020in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{1.936759in}}%
\pgfpathlineto{\pgfqpoint{3.147867in}{1.935833in}}%
\pgfpathlineto{\pgfqpoint{3.149862in}{1.934773in}}%
\pgfpathlineto{\pgfqpoint{3.157527in}{1.930300in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.929530in}}%
\pgfpathlineto{\pgfqpoint{3.160848in}{1.928382in}}%
\pgfpathlineto{\pgfqpoint{3.162026in}{1.927698in}}%
\pgfpathlineto{\pgfqpoint{3.171973in}{1.922005in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{1.921371in}}%
\pgfpathlineto{\pgfqpoint{3.178481in}{1.918755in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.916102in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{1.915230in}}%
\pgfpathlineto{\pgfqpoint{3.187670in}{1.913847in}}%
\pgfpathlineto{\pgfqpoint{3.188743in}{1.913186in}}%
\pgfpathlineto{\pgfqpoint{3.203899in}{1.905944in}}%
\pgfpathlineto{\pgfqpoint{3.206429in}{1.904941in}}%
\pgfpathlineto{\pgfqpoint{3.207496in}{1.904512in}}%
\pgfpathlineto{\pgfqpoint{3.211020in}{1.903142in}}%
\pgfpathlineto{\pgfqpoint{3.212557in}{1.902552in}}%
\pgfpathlineto{\pgfqpoint{3.217566in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{3.220315in}{1.899809in}}%
\pgfpathlineto{\pgfqpoint{3.222272in}{1.899071in}}%
\pgfpathlineto{\pgfqpoint{3.227979in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{3.229910in}{1.896474in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{1.894632in}}%
\pgfpathlineto{\pgfqpoint{3.236348in}{1.894055in}}%
\pgfpathlineto{\pgfqpoint{3.237298in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{3.242019in}{1.892649in}}%
\pgfpathlineto{\pgfqpoint{3.242478in}{1.892411in}}%
\pgfpathlineto{\pgfqpoint{3.244549in}{1.892001in}}%
\pgfpathlineto{\pgfqpoint{3.254974in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{3.256372in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{3.260185in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{3.277885in}{1.884667in}}%
\pgfpathlineto{\pgfqpoint{3.281020in}{1.883955in}}%
\pgfpathlineto{\pgfqpoint{3.288038in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{3.314697in}{1.876324in}}%
\pgfpathlineto{\pgfqpoint{3.317174in}{1.875737in}}%
\pgfpathlineto{\pgfqpoint{3.326628in}{1.873381in}}%
\pgfpathlineto{\pgfqpoint{3.327835in}{1.873047in}}%
\pgfpathlineto{\pgfqpoint{3.329060in}{1.872799in}}%
\pgfpathlineto{\pgfqpoint{3.346762in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{3.351640in}{1.867928in}}%
\pgfpathlineto{\pgfqpoint{3.355570in}{1.867011in}}%
\pgfpathlineto{\pgfqpoint{3.357503in}{1.866490in}}%
\pgfpathlineto{\pgfqpoint{3.362779in}{1.865340in}}%
\pgfpathlineto{\pgfqpoint{3.365392in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{3.372603in}{1.863198in}}%
\pgfpathlineto{\pgfqpoint{3.380383in}{1.861326in}}%
\pgfpathlineto{\pgfqpoint{3.385544in}{1.860173in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.858500in}}%
\pgfpathlineto{\pgfqpoint{3.395334in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{3.402786in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{3.415848in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{3.426267in}{1.851045in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{1.849851in}}%
\pgfpathlineto{\pgfqpoint{3.438313in}{1.848703in}}%
\pgfpathlineto{\pgfqpoint{3.442560in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{3.452901in}{1.845611in}}%
\pgfpathlineto{\pgfqpoint{3.454633in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{3.466623in}{1.842752in}}%
\pgfpathlineto{\pgfqpoint{3.474317in}{1.841415in}}%
\pgfpathlineto{\pgfqpoint{3.484079in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{3.540446in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{3.564030in}{1.817683in}}%
\pgfpathlineto{\pgfqpoint{3.565259in}{1.817242in}}%
\pgfpathlineto{\pgfqpoint{3.572041in}{1.815155in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{1.814629in}}%
\pgfpathlineto{\pgfqpoint{3.581668in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{3.585730in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{3.588011in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{3.595099in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{1.809651in}}%
\pgfpathlineto{\pgfqpoint{3.601930in}{1.808880in}}%
\pgfpathlineto{\pgfqpoint{3.605198in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{3.620054in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{3.649181in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{3.676249in}{1.791439in}}%
\pgfpathlineto{\pgfqpoint{3.694212in}{1.788446in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{1.787529in}}%
\pgfpathlineto{\pgfqpoint{3.705916in}{1.786330in}}%
\pgfpathlineto{\pgfqpoint{3.726467in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{3.734189in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{1.778710in}}%
\pgfpathlineto{\pgfqpoint{3.759052in}{1.777546in}}%
\pgfpathlineto{\pgfqpoint{3.763890in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{3.766500in}{1.775909in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{3.770671in}{1.774603in}}%
\pgfpathlineto{\pgfqpoint{3.789922in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{3.794455in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{3.796827in}{1.768024in}}%
\pgfpathlineto{\pgfqpoint{3.799729in}{1.767327in}}%
\pgfpathlineto{\pgfqpoint{3.809330in}{1.764741in}}%
\pgfpathlineto{\pgfqpoint{3.820165in}{1.762249in}}%
\pgfpathlineto{\pgfqpoint{3.826373in}{1.760781in}}%
\pgfpathlineto{\pgfqpoint{3.832342in}{1.759784in}}%
\pgfpathlineto{\pgfqpoint{3.861836in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{3.864025in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{3.880071in}{1.749764in}}%
\pgfpathlineto{\pgfqpoint{3.885837in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{3.889675in}{1.746551in}}%
\pgfpathlineto{\pgfqpoint{3.894059in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{3.896180in}{1.744617in}}%
\pgfpathlineto{\pgfqpoint{3.916342in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{3.918474in}{1.737443in}}%
\pgfpathlineto{\pgfqpoint{3.920954in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{3.923488in}{1.735670in}}%
\pgfpathlineto{\pgfqpoint{3.925484in}{1.735254in}}%
\pgfpathlineto{\pgfqpoint{3.929599in}{1.734203in}}%
\pgfpathlineto{\pgfqpoint{3.932670in}{1.733303in}}%
\pgfpathlineto{\pgfqpoint{3.934692in}{1.732706in}}%
\pgfpathlineto{\pgfqpoint{3.936057in}{1.732274in}}%
\pgfpathlineto{\pgfqpoint{3.938523in}{1.731618in}}%
\pgfpathlineto{\pgfqpoint{3.955538in}{1.726557in}}%
\pgfpathlineto{\pgfqpoint{3.974581in}{1.721648in}}%
\pgfpathlineto{\pgfqpoint{3.977584in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{3.982420in}{1.719686in}}%
\pgfpathlineto{\pgfqpoint{3.983772in}{1.719368in}}%
\pgfpathlineto{\pgfqpoint{3.990742in}{1.717922in}}%
\pgfpathlineto{\pgfqpoint{3.994475in}{1.717062in}}%
\pgfpathlineto{\pgfqpoint{4.003618in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{4.007161in}{1.714124in}}%
\pgfpathlineto{\pgfqpoint{4.013700in}{1.712644in}}%
\pgfpathlineto{\pgfqpoint{4.021150in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{4.048151in}{1.704202in}}%
\pgfpathlineto{\pgfqpoint{4.050179in}{1.703641in}}%
\pgfpathlineto{\pgfqpoint{4.067243in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{1.698656in}}%
\pgfpathlineto{\pgfqpoint{4.082517in}{1.694785in}}%
\pgfpathlineto{\pgfqpoint{4.111444in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{4.113499in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{4.115224in}{1.686322in}}%
\pgfpathlineto{\pgfqpoint{4.129748in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{4.132591in}{1.682322in}}%
\pgfpathlineto{\pgfqpoint{4.139975in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{4.145327in}{1.679332in}}%
\pgfpathlineto{\pgfqpoint{4.148887in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{4.157078in}{1.676926in}}%
\pgfpathlineto{\pgfqpoint{4.171440in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{4.182255in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{4.183574in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{4.186752in}{1.670108in}}%
\pgfpathlineto{\pgfqpoint{4.193814in}{1.668360in}}%
\pgfpathlineto{\pgfqpoint{4.195165in}{1.668012in}}%
\pgfpathlineto{\pgfqpoint{4.197053in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{4.199016in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{4.209459in}{1.664860in}}%
\pgfpathlineto{\pgfqpoint{4.210995in}{1.664373in}}%
\pgfpathlineto{\pgfqpoint{4.213271in}{1.663835in}}%
\pgfpathlineto{\pgfqpoint{4.229235in}{1.660799in}}%
\pgfpathlineto{\pgfqpoint{4.237696in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{4.241075in}{1.658429in}}%
\pgfpathlineto{\pgfqpoint{4.242727in}{1.658068in}}%
\pgfpathlineto{\pgfqpoint{4.245363in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{1.656101in}}%
\pgfpathlineto{\pgfqpoint{4.256223in}{1.654095in}}%
\pgfpathlineto{\pgfqpoint{4.259791in}{1.652878in}}%
\pgfpathlineto{\pgfqpoint{4.261993in}{1.651968in}}%
\pgfpathlineto{\pgfqpoint{4.271897in}{1.648787in}}%
\pgfpathlineto{\pgfqpoint{4.288895in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{4.294061in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{4.298271in}{1.642020in}}%
\pgfpathlineto{\pgfqpoint{4.302338in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{4.316720in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{4.334432in}{1.636189in}}%
\pgfpathlineto{\pgfqpoint{4.342982in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{4.346173in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{4.350825in}{1.632419in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{1.631687in}}%
\pgfpathlineto{\pgfqpoint{4.361710in}{1.629987in}}%
\pgfpathlineto{\pgfqpoint{4.362863in}{1.629757in}}%
\pgfpathlineto{\pgfqpoint{4.378068in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{4.383900in}{1.625298in}}%
\pgfpathlineto{\pgfqpoint{4.384713in}{1.625137in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{1.624279in}}%
\pgfpathlineto{\pgfqpoint{4.418439in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{4.422531in}{1.617541in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{1.617337in}}%
\pgfpathlineto{\pgfqpoint{4.436429in}{1.615048in}}%
\pgfpathlineto{\pgfqpoint{4.439794in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{4.453635in}{1.611269in}}%
\pgfpathlineto{\pgfqpoint{4.473223in}{1.607356in}}%
\pgfpathlineto{\pgfqpoint{4.481934in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{4.489064in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{4.491025in}{1.604290in}}%
\pgfpathlineto{\pgfqpoint{4.519607in}{1.600548in}}%
\pgfpathlineto{\pgfqpoint{4.532673in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{4.540934in}{1.597355in}}%
\pgfpathlineto{\pgfqpoint{4.542948in}{1.597131in}}%
\pgfpathlineto{\pgfqpoint{4.548660in}{1.596563in}}%
\pgfpathlineto{\pgfqpoint{4.566916in}{1.593603in}}%
\pgfpathlineto{\pgfqpoint{4.573863in}{1.591889in}}%
\pgfpathlineto{\pgfqpoint{4.575549in}{1.591488in}}%
\pgfpathlineto{\pgfqpoint{4.578433in}{1.590865in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.589324in}}%
\pgfpathlineto{\pgfqpoint{4.591439in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{4.593570in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{4.598303in}{1.586151in}}%
\pgfpathlineto{\pgfqpoint{4.600104in}{1.585772in}}%
\pgfpathlineto{\pgfqpoint{4.602078in}{1.585327in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.609166in}{1.583717in}}%
\pgfpathlineto{\pgfqpoint{4.629876in}{1.578967in}}%
\pgfpathlineto{\pgfqpoint{4.631446in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{4.633506in}{1.577869in}}%
\pgfpathlineto{\pgfqpoint{4.634541in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{4.645120in}{1.574761in}}%
\pgfpathlineto{\pgfqpoint{4.648538in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{4.668045in}{1.569496in}}%
\pgfpathlineto{\pgfqpoint{4.674183in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{4.687287in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{4.696904in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{4.703219in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{4.706022in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{4.716471in}{1.557704in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{4.720102in}{1.556648in}}%
\pgfpathlineto{\pgfqpoint{4.734727in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{4.736523in}{1.552042in}}%
\pgfpathlineto{\pgfqpoint{4.741322in}{1.550643in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{1.547523in}}%
\pgfpathlineto{\pgfqpoint{4.758098in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{4.768212in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{4.782367in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{4.790399in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{4.810498in}{1.534745in}}%
\pgfpathlineto{\pgfqpoint{4.812845in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{4.817566in}{1.533241in}}%
\pgfpathlineto{\pgfqpoint{4.819890in}{1.532719in}}%
\pgfpathlineto{\pgfqpoint{4.834534in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{4.854015in}{1.525806in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{4.865699in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{4.870797in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{4.873792in}{1.521455in}}%
\pgfpathlineto{\pgfqpoint{4.877620in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{4.912110in}{1.513445in}}%
\pgfpathlineto{\pgfqpoint{4.914329in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{4.920999in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{4.923688in}{1.510954in}}%
\pgfpathlineto{\pgfqpoint{4.927328in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{4.929005in}{1.509792in}}%
\pgfpathlineto{\pgfqpoint{4.932964in}{1.508776in}}%
\pgfpathlineto{\pgfqpoint{4.934715in}{1.508317in}}%
\pgfpathlineto{\pgfqpoint{4.937351in}{1.507552in}}%
\pgfpathlineto{\pgfqpoint{4.940468in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{4.942624in}{1.505936in}}%
\pgfpathlineto{\pgfqpoint{4.950276in}{1.503850in}}%
\pgfpathlineto{\pgfqpoint{4.957655in}{1.501754in}}%
\pgfpathlineto{\pgfqpoint{4.961474in}{1.500730in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{4.971946in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{4.974134in}{1.498009in}}%
\pgfpathlineto{\pgfqpoint{4.980367in}{1.496655in}}%
\pgfpathlineto{\pgfqpoint{4.985342in}{1.495605in}}%
\pgfpathlineto{\pgfqpoint{4.987136in}{1.495290in}}%
\pgfpathlineto{\pgfqpoint{5.001962in}{1.492490in}}%
\pgfpathlineto{\pgfqpoint{5.004782in}{1.492059in}}%
\pgfpathlineto{\pgfqpoint{5.009298in}{1.491249in}}%
\pgfpathlineto{\pgfqpoint{5.014274in}{1.490339in}}%
\pgfpathlineto{\pgfqpoint{5.018109in}{1.489434in}}%
\pgfpathlineto{\pgfqpoint{5.049871in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{5.049871in}{1.480410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.258330in}{2.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.258330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{5.258330in}{2.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811171in}{2.390600in}}%
\pgfpathlineto{\pgfqpoint{5.161108in}{2.390600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.188886in}{2.390600in}}{\pgfqpoint{5.188886in}{2.418378in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{2.608346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.188886in}{2.636124in}}{\pgfqpoint{5.161108in}{2.636124in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{2.636124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783393in}{2.636124in}}{\pgfqpoint{1.783393in}{2.608346in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{2.418378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783393in}{2.390600in}}{\pgfqpoint{1.811171in}{2.390600in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{2.390600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838949in}{2.523657in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{2.523657in}}%
\pgfpathlineto{\pgfqpoint{2.116727in}{2.523657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227838in,y=2.475045in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, pre, \(\displaystyle \eta = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.538528in}{2.523657in}}%
\pgfpathlineto{\pgfqpoint{3.677417in}{2.523657in}}%
\pgfpathlineto{\pgfqpoint{3.816306in}{2.523657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927417in,y=2.475045in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, nopre, \(\displaystyle \eta = 1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231638in}{3.265259in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{3.265259in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{4.748369in}}%
\pgfpathlineto{\pgfqpoint{0.231638in}{4.748369in}}%
\pgfpathlineto{\pgfqpoint{0.231638in}{3.265259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{3.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=4.006814in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940155in,y=4.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705354in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{3.339414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706000in}{3.340000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.334000in]{comparison_pre_alpha1.00_vis0.10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{3.339414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=3.286653in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{3.913942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=3.861180in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{4.488469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=4.435707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705354in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{1.740780in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{1.740780in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{3.339414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{3.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885792in,y=4.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650991in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{3.339414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{3.340000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.072000in,height=1.334000in]{comparison_pre_alpha1.00_vis0.10-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{3.380774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=3.328013in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{3.857804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=3.805042in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{4.334834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=4.282072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650991in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{3.686417in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{3.686417in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{3.339414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264000in}{3.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939454in,y=4.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704653in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{3.339414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704000in}{3.340000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.072000in,height=1.334000in]{comparison_pre_alpha1.00_vis0.10-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775504in}{3.851802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872727in, y=3.799040in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775504in}{4.383906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872727in, y=4.331145in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704653in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{5.740078in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{5.740078in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{4.674214in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{3.339414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231638in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{3.173536in}}%
\pgfpathlineto{\pgfqpoint{0.231638in}{3.173536in}}%
\pgfpathlineto{\pgfqpoint{0.231638in}{1.690425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{1.756000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.431980in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705354in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{1.764581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706000in}{1.764000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.336000in]{comparison_pre_alpha1.00_vis0.10-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{1.764581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=1.711819in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{2.339108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=2.286347in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{2.913635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=2.860874in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705354in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{1.740780in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{1.740780in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{1.764581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{1.756000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650991in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{1.764581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{1.764000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.072000in,height=1.336000in]{comparison_pre_alpha1.00_vis0.10-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{1.805941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=1.753179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{2.282970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=2.230209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{2.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=2.707239in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650991in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{3.686417in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{3.686417in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{1.764581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264000in}{1.756000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704653in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{1.764581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704000in}{1.764000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.072000in,height=1.336000in]{comparison_pre_alpha1.00_vis0.10-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775504in}{2.276968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872727in, y=2.224206in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775504in}{2.809073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872727in, y=2.756311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704653in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{5.740078in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{5.740078in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{1.764581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231638in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{0.231638in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{0.231638in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.108000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=0.783225in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Absolute Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705354in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{0.115826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706000in}{0.116000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.334000in]{comparison_pre_alpha1.00_vis0.10-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{0.603115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=0.550354in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776206in}{1.090405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873428in, y=1.037643in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776206in,y=1.492291in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705354in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{1.740780in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{1.740780in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{0.115826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{0.108000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650991in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{0.115826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650000in}{0.116000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.072000in,height=1.334000in]{comparison_pre_alpha1.00_vis0.10-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{0.666930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=0.614169in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721842in}{1.218035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819065in, y=1.165274in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721842in,y=1.492291in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650991in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{3.686417in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{3.686417in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{3.650991in}{0.115826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264000in}{0.108000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.352000in,height=1.352000in]{comparison_pre_alpha1.00_vis0.10-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704653in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{0.115826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704000in}{0.116000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.072000in,height=1.334000in]{comparison_pre_alpha1.00_vis0.10-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775504in}{0.591552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872727in, y=0.538790in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775504in}{1.067339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872727in, y=1.014578in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704653in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{5.740078in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{0.115826in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{5.740078in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{0.115826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.416660in}{4.900299in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416660in}{4.900299in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900299in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{3.392871in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{3.392871in}{4.590338in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{4.590338in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.305242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798724in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798724in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484614in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484614in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170504in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170504in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856393in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856393in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692478in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732254in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767339in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005197in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125976in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211671in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278140in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332450in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378368in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418144in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453229in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691087in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811866in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897561in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964030in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018340in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064258in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104034in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139119in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376977in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497756in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583450in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649920in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704230in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750148in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789924in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825009in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062867in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183646in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269340in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335810in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390119in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034032in,y=2.018052in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.609766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.557005in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{3.002327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.949566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{3.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.342127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{3.787449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376774in, y=3.734688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{4.180010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376774in, y=4.127248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{4.572571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376774in, y=4.519809in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=3.447790in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.251238in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.248458in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.236658in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.232204in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.223667in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.203997in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.161620in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.138288in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.127203in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.118118in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.111619in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.107152in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.098994in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.091123in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.081994in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.059172in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.052976in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.041343in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.035606in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.023977in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.011359in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.002112in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{3.990802in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{3.978766in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.967390in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.957656in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.949077in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.929387in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.919679in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.900429in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.891239in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.849400in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.825405in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.797168in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.791630in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.779863in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.760878in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.747202in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.726170in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.713724in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.692810in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.678458in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.664827in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.655481in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.646046in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.632432in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.623582in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.617247in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.604514in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.590951in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.573092in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.551857in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.525879in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.499035in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.476260in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.458916in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.444811in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.426790in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.407413in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.396278in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.385814in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.377799in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.372157in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.368464in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.363527in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.357289in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.350643in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.342973in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.335133in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.315080in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.303396in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.293387in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.278991in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.269342in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.252111in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.248527in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.243932in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.232961in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.227616in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.223296in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.211762in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.200744in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.193118in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.186372in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.176498in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{3.169004in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{3.157768in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.151086in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.146630in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.140646in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{3.136277in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{3.127550in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.120841in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.116402in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.111671in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.106317in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.094453in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.087903in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.083976in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.082449in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.080328in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.076839in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.073872in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.072496in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.070997in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{3.068277in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.063329in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{3.060555in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.057318in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.054299in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.052019in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.046929in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.043250in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.042408in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{3.039571in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{3.038860in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{3.036170in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{3.035640in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.035268in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{3.033977in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.033577in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{3.033174in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.032809in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.032281in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.031691in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.030486in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{3.029691in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{3.029337in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{3.028998in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.028519in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.028409in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.027803in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.026486in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{3.026209in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.024996in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{3.023594in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{3.022769in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.021383in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.019991in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{3.015958in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.014583in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{3.010292in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.007760in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{3.006011in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{3.003425in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{3.001161in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{2.994415in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{2.992836in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{2.991635in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{2.986035in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{2.982552in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{2.978316in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{2.973026in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{2.968340in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{2.964283in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{2.955167in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{2.941142in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{2.928286in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{2.917998in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{2.913389in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{2.907122in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{2.904621in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{2.901621in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{2.896450in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{2.890891in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{2.889416in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{2.887633in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{2.884469in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{2.882771in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{2.880679in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{2.878512in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.876883in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{2.875726in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{2.874738in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{2.874184in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{2.873794in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{2.872805in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{2.872640in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{2.871487in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{2.871159in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{2.870647in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{2.869332in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{2.868924in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{2.868611in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{2.868055in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{2.866829in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{2.866314in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{2.865727in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{2.865315in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{2.864510in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{2.863871in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{2.863008in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{2.861650in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{2.859853in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{2.858368in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{2.854846in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{2.851938in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{2.843816in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{2.840736in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{2.836076in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{2.830262in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{2.828435in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{2.827124in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{2.823755in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{2.815202in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{2.805673in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{2.798578in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{2.793675in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{2.790037in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{2.783629in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{2.778628in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{2.774477in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{2.756558in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{2.744785in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{2.740123in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{2.736014in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{2.734179in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{2.730798in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{2.725895in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{2.719066in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{2.715921in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{2.714058in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{2.712989in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{2.711282in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{2.710265in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{2.709525in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{2.708944in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{2.708641in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{2.708034in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{2.497756in}{2.706582in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{2.706127in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{2.705828in}}%
\pgfpathlineto{\pgfqpoint{2.510392in}{2.703121in}}%
\pgfpathlineto{\pgfqpoint{2.512290in}{2.702605in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{2.702142in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{2.701133in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{2.699233in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{2.696198in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{2.692648in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{2.690180in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{2.688087in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{2.685893in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{2.682628in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{2.676157in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{2.671506in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{2.668426in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{2.663327in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{2.647242in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{2.642350in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{2.634074in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{2.623566in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{2.621026in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{2.619780in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{2.618724in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{2.618169in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{2.616614in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{2.616391in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{2.616182in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{2.615747in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{2.615001in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{2.614808in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{2.613834in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{2.613588in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.613254in}}%
\pgfpathlineto{\pgfqpoint{2.555357in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{2.610763in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{2.606931in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{2.603070in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{2.595962in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{2.587833in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{2.581392in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{2.578166in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{2.576691in}}%
\pgfpathlineto{\pgfqpoint{2.564226in}{2.570333in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{2.559802in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{2.531779in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{2.524397in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{2.520005in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{2.505257in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.457722in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{2.443452in}}%
\pgfpathlineto{\pgfqpoint{2.572838in}{2.432498in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{2.428237in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{2.576672in}{2.417929in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{2.416460in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{2.415536in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{2.414324in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{2.411467in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{2.410051in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{2.409110in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.409110in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.409110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.261933in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.255539in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.241743in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.231010in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.224537in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.191237in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.158152in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.132612in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.113142in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.096603in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.084647in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.073560in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.061408in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.043882in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.031894in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.022846in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.017772in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.013122in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.006654in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{3.997943in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{3.985615in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{3.970522in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{3.957606in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{3.946028in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.935833in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.925862in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.918667in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.906836in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.894222in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.883403in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.874406in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.866333in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.850177in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.830590in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.817205in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.804923in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.786502in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.765452in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.754317in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.746041in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{3.734481in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.716859in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.704846in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.696214in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.684101in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.673502in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.665817in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.645279in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.637061in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.630618in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.626200in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.613797in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.608777in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.602202in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.596327in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.589522in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.575560in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.558251in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.537539in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.524093in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.511559in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.487247in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.471711in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.461664in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.447539in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.432298in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.427101in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.422520in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.419565in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.417384in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{3.413756in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.405618in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.403126in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.400172in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.394882in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.392947in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.390662in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.387744in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.385698in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.383269in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.379850in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.376817in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.374741in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.372899in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.371411in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.365737in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.359281in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{3.355652in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{3.351675in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.348026in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.345345in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{3.337886in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{3.334704in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.331033in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.328299in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.324880in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.320276in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.318957in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.313926in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.312129in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.310911in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.309153in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.306701in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.305324in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{3.304352in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.303599in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{3.301542in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.298011in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.296535in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.295461in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{3.293710in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.290712in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.287447in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{3.284873in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{3.282870in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{3.280327in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{3.275481in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{3.271626in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{3.266640in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{3.262709in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.259959in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{3.258348in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{3.255090in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.251223in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.250034in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.245995in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{3.243362in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.241810in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.240048in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.237060in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{3.235369in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{3.233313in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{3.230864in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{3.226827in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{3.224542in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{3.222764in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.219827in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.218350in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{3.215738in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.212503in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{3.210508in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{3.210070in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{3.208194in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.207250in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{3.206677in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.204199in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.201721in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.199565in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{3.198070in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{3.195521in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{3.192882in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.190813in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{3.188340in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.186822in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.182436in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{3.180661in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{3.179190in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.177523in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{3.175266in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{3.173369in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.171719in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{3.170324in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{3.168486in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{3.165582in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{3.163470in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.156665in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{3.151321in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.147759in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{3.146123in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{3.143270in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{3.141195in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{3.139764in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{3.138544in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{3.136948in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.135679in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{3.132263in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{3.130996in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{3.127655in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.125424in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{3.123391in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.121699in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{3.120711in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.119041in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.117809in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.116379in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.110956in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.109265in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.106925in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.104921in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.103299in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.101949in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{3.101062in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.099989in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.098547in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{3.096322in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.094658in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{3.092780in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.091648in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.090138in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.089004in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.087110in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.085867in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.085047in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.083003in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{3.082014in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.079675in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.076753in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.075247in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.073306in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.071931in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{3.070183in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.069107in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.068415in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.067354in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.065288in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.062703in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.060748in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.059863in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.058226in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.053428in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.051181in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.049521in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.048135in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.046091in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{3.044561in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.043625in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.043225in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.041805in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.039183in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.038259in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.037120in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.036161in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.035362in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.034028in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{3.032399in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.029996in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.029032in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.028154in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.025618in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.497756in}{3.023142in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.021821in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{3.020287in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.018545in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.017631in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.016213in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.015348in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.013650in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.012469in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{3.011533in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.010231in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.008224in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.006057in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.001283in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.000288in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{2.999056in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{2.997363in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{2.995960in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{2.994059in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{2.993115in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{2.991862in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{2.989042in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{2.986925in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{2.985601in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{2.985208in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{2.983692in}}%
\pgfpathlineto{\pgfqpoint{2.547059in}{2.982724in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{2.979562in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{2.978638in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{2.977380in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{2.972880in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{2.972114in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{2.970064in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{2.968965in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{2.968068in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{2.966008in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{2.965097in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{2.963927in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{2.963106in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{2.960214in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{2.959392in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{2.958572in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{2.957845in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{2.956742in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{2.955347in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{2.951192in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{2.949944in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{2.947977in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{2.946363in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{2.945814in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{2.945562in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{2.944163in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{2.942892in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{2.941672in}}%
\pgfpathlineto{\pgfqpoint{2.588618in}{2.939794in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{2.939106in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{2.937685in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{2.936588in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{2.935022in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{2.932784in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{2.931234in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{2.930538in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{2.928511in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{2.926205in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{2.924974in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{2.923410in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{2.922660in}}%
\pgfpathlineto{\pgfqpoint{2.603604in}{2.920941in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{2.919575in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{2.918059in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{2.917075in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{2.914229in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{2.911555in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{2.909742in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{2.907474in}}%
\pgfpathlineto{\pgfqpoint{2.612517in}{2.905090in}}%
\pgfpathlineto{\pgfqpoint{2.613865in}{2.903571in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{2.902321in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.900678in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{2.898409in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{2.896748in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{2.895947in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{2.895586in}}%
\pgfpathlineto{\pgfqpoint{2.619197in}{2.894519in}}%
\pgfpathlineto{\pgfqpoint{2.621171in}{2.892985in}}%
\pgfpathlineto{\pgfqpoint{2.623133in}{2.890605in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{2.889708in}}%
\pgfpathlineto{\pgfqpoint{2.626375in}{2.886744in}}%
\pgfpathlineto{\pgfqpoint{2.627019in}{2.885182in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{2.883048in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{2.880506in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{2.879578in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{2.879192in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{2.878160in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{2.877690in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{2.876521in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{2.873408in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{2.870980in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{2.868483in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{2.863323in}}%
\pgfpathlineto{\pgfqpoint{2.643293in}{2.862050in}}%
\pgfpathlineto{\pgfqpoint{2.645720in}{2.859662in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{2.858805in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{2.857305in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{2.855990in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{2.855379in}}%
\pgfpathlineto{\pgfqpoint{2.650515in}{2.854600in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{2.850004in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{2.849223in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{2.843931in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{2.843151in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{2.840340in}}%
\pgfpathlineto{\pgfqpoint{2.664453in}{2.839488in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{2.838926in}}%
\pgfpathlineto{\pgfqpoint{2.666151in}{2.837557in}}%
\pgfpathlineto{\pgfqpoint{2.667277in}{2.836498in}}%
\pgfpathlineto{\pgfqpoint{2.667838in}{2.835639in}}%
\pgfpathlineto{\pgfqpoint{2.668399in}{2.834532in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{2.833167in}}%
\pgfpathlineto{\pgfqpoint{2.671185in}{2.831323in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{2.673396in}{2.829470in}}%
\pgfpathlineto{\pgfqpoint{2.674495in}{2.828433in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{2.828010in}}%
\pgfpathlineto{\pgfqpoint{2.677226in}{2.825146in}}%
\pgfpathlineto{\pgfqpoint{2.677769in}{2.824664in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{2.821030in}}%
\pgfpathlineto{\pgfqpoint{2.681543in}{2.817799in}}%
\pgfpathlineto{\pgfqpoint{2.682612in}{2.816365in}}%
\pgfpathlineto{\pgfqpoint{2.685798in}{2.814154in}}%
\pgfpathlineto{\pgfqpoint{2.687378in}{2.813409in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{2.811785in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{2.811522in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{2.811072in}}%
\pgfpathlineto{\pgfqpoint{2.692070in}{2.809371in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{2.808730in}}%
\pgfpathlineto{\pgfqpoint{2.694131in}{2.807576in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{2.806895in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{2.805978in}}%
\pgfpathlineto{\pgfqpoint{2.696688in}{2.804036in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{2.802643in}}%
\pgfpathlineto{\pgfqpoint{2.697705in}{2.801787in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{2.800783in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.800355in}}%
\pgfpathlineto{\pgfqpoint{2.700231in}{2.799249in}}%
\pgfpathlineto{\pgfqpoint{2.701737in}{2.797860in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{2.797037in}}%
\pgfpathlineto{\pgfqpoint{2.702736in}{2.795962in}}%
\pgfpathlineto{\pgfqpoint{2.704230in}{2.791858in}}%
\pgfpathlineto{\pgfqpoint{2.705221in}{2.790577in}}%
\pgfpathlineto{\pgfqpoint{2.706702in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{2.707194in}{2.787168in}}%
\pgfpathlineto{\pgfqpoint{2.708175in}{2.784396in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{2.782476in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{2.781283in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{2.780286in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{2.779656in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{2.779134in}}%
\pgfpathlineto{\pgfqpoint{2.712552in}{2.778825in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{2.778286in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.775978in}}%
\pgfpathlineto{\pgfqpoint{2.714477in}{2.774554in}}%
\pgfpathlineto{\pgfqpoint{2.715913in}{2.771742in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{2.770997in}}%
\pgfpathlineto{\pgfqpoint{2.718763in}{2.769171in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{2.767829in}}%
\pgfpathlineto{\pgfqpoint{2.720178in}{2.767559in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{2.767034in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{2.721587in}{2.764610in}}%
\pgfpathlineto{\pgfqpoint{2.722055in}{2.762404in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.761006in}}%
\pgfpathlineto{\pgfqpoint{2.722988in}{2.760445in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{2.759903in}}%
\pgfpathlineto{\pgfqpoint{2.725772in}{2.756966in}}%
\pgfpathlineto{\pgfqpoint{2.727155in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{2.729444in}{2.748548in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{2.746460in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{2.744643in}}%
\pgfpathlineto{\pgfqpoint{2.731263in}{2.743463in}}%
\pgfpathlineto{\pgfqpoint{2.731716in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{2.741584in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{2.740954in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{2.740614in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{2.739423in}}%
\pgfpathlineto{\pgfqpoint{2.735316in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{2.734518in}}%
\pgfpathlineto{\pgfqpoint{2.737100in}{2.732873in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{2.731832in}}%
\pgfpathlineto{\pgfqpoint{2.739315in}{2.730692in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{2.730071in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.727760in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{2.722902in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{2.721100in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{2.720499in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.718384in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{2.716589in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{2.714663in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{2.749722in}{2.712940in}}%
\pgfpathlineto{\pgfqpoint{2.751422in}{2.711499in}}%
\pgfpathlineto{\pgfqpoint{2.752268in}{2.710264in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{2.705956in}}%
\pgfpathlineto{\pgfqpoint{2.754792in}{2.704433in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{2.703715in}}%
\pgfpathlineto{\pgfqpoint{2.756463in}{2.702317in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{2.701383in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{2.700139in}}%
\pgfpathlineto{\pgfqpoint{2.759778in}{2.697010in}}%
\pgfpathlineto{\pgfqpoint{2.761831in}{2.695148in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{2.694932in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{2.694548in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{2.692810in}}%
\pgfpathlineto{\pgfqpoint{2.764276in}{2.692288in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{2.765895in}{2.688013in}}%
\pgfpathlineto{\pgfqpoint{2.767906in}{2.684858in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{2.684182in}}%
\pgfpathlineto{\pgfqpoint{2.769904in}{2.682795in}}%
\pgfpathlineto{\pgfqpoint{2.770699in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{2.679200in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{2.678868in}}%
\pgfpathlineto{\pgfqpoint{2.773466in}{2.678337in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{2.674087in}}%
\pgfpathlineto{\pgfqpoint{2.776208in}{2.673104in}}%
\pgfpathlineto{\pgfqpoint{2.777376in}{2.672443in}}%
\pgfpathlineto{\pgfqpoint{2.777764in}{2.672001in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{2.670946in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{2.670005in}}%
\pgfpathlineto{\pgfqpoint{2.779697in}{2.669451in}}%
\pgfpathlineto{\pgfqpoint{2.780851in}{2.669118in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{2.668753in}}%
\pgfpathlineto{\pgfqpoint{2.783145in}{2.668307in}}%
\pgfpathlineto{\pgfqpoint{2.783526in}{2.668018in}}%
\pgfpathlineto{\pgfqpoint{2.784286in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{2.665367in}}%
\pgfpathlineto{\pgfqpoint{2.785422in}{2.665173in}}%
\pgfpathlineto{\pgfqpoint{2.785800in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{2.664097in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{2.663130in}}%
\pgfpathlineto{\pgfqpoint{2.787681in}{2.662390in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{2.661977in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{2.661316in}}%
\pgfpathlineto{\pgfqpoint{2.789551in}{2.661041in}}%
\pgfpathlineto{\pgfqpoint{2.790668in}{2.657942in}}%
\pgfpathlineto{\pgfqpoint{2.791409in}{2.656942in}}%
\pgfpathlineto{\pgfqpoint{2.792149in}{2.656441in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{2.656193in}}%
\pgfpathlineto{\pgfqpoint{2.793624in}{2.655987in}}%
\pgfpathlineto{\pgfqpoint{2.795092in}{2.653760in}}%
\pgfpathlineto{\pgfqpoint{2.795823in}{2.652536in}}%
\pgfpathlineto{\pgfqpoint{2.796187in}{2.652132in}}%
\pgfpathlineto{\pgfqpoint{2.796916in}{2.651835in}}%
\pgfpathlineto{\pgfqpoint{2.797279in}{2.651471in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{2.650846in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{2.647963in}}%
\pgfpathlineto{\pgfqpoint{2.799090in}{2.647493in}}%
\pgfpathlineto{\pgfqpoint{2.799811in}{2.646995in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{2.646745in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{2.646051in}}%
\pgfpathlineto{\pgfqpoint{2.801965in}{2.644671in}}%
\pgfpathlineto{\pgfqpoint{2.802322in}{2.643685in}}%
\pgfpathlineto{\pgfqpoint{2.803035in}{2.643193in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{2.642594in}}%
\pgfpathlineto{\pgfqpoint{2.805166in}{2.642104in}}%
\pgfpathlineto{\pgfqpoint{2.806577in}{2.640567in}}%
\pgfpathlineto{\pgfqpoint{2.807632in}{2.639044in}}%
\pgfpathlineto{\pgfqpoint{2.809381in}{2.638426in}}%
\pgfpathlineto{\pgfqpoint{2.810426in}{2.637515in}}%
\pgfpathlineto{\pgfqpoint{2.811120in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{2.812158in}{2.634662in}}%
\pgfpathlineto{\pgfqpoint{2.813193in}{2.633619in}}%
\pgfpathlineto{\pgfqpoint{2.814568in}{2.631663in}}%
\pgfpathlineto{\pgfqpoint{2.815936in}{2.627293in}}%
\pgfpathlineto{\pgfqpoint{2.816617in}{2.626620in}}%
\pgfpathlineto{\pgfqpoint{2.817297in}{2.626345in}}%
\pgfpathlineto{\pgfqpoint{2.817976in}{2.625673in}}%
\pgfpathlineto{\pgfqpoint{2.818991in}{2.623682in}}%
\pgfpathlineto{\pgfqpoint{2.820002in}{2.621089in}}%
\pgfpathlineto{\pgfqpoint{2.821010in}{2.620573in}}%
\pgfpathlineto{\pgfqpoint{2.821346in}{2.620192in}}%
\pgfpathlineto{\pgfqpoint{2.822349in}{2.618265in}}%
\pgfpathlineto{\pgfqpoint{2.823682in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{2.824346in}{2.616206in}}%
\pgfpathlineto{\pgfqpoint{2.824678in}{2.615908in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{2.615279in}}%
\pgfpathlineto{\pgfqpoint{2.825340in}{2.614370in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{2.611828in}}%
\pgfpathlineto{\pgfqpoint{2.826659in}{2.610630in}}%
\pgfpathlineto{\pgfqpoint{2.827973in}{2.609724in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{2.609137in}}%
\pgfpathlineto{\pgfqpoint{2.828627in}{2.608224in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{2.606913in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.830258in}{2.604743in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{2.602562in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{2.601954in}}%
\pgfpathlineto{\pgfqpoint{2.833170in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{2.833814in}{2.598752in}}%
\pgfpathlineto{\pgfqpoint{2.834135in}{2.598239in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{2.597611in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{2.597121in}}%
\pgfpathlineto{\pgfqpoint{2.836692in}{2.596760in}}%
\pgfpathlineto{\pgfqpoint{2.837328in}{2.595481in}}%
\pgfpathlineto{\pgfqpoint{2.837645in}{2.594797in}}%
\pgfpathlineto{\pgfqpoint{2.837962in}{2.594407in}}%
\pgfpathlineto{\pgfqpoint{2.838911in}{2.593830in}}%
\pgfpathlineto{\pgfqpoint{2.840172in}{2.592835in}}%
\pgfpathlineto{\pgfqpoint{2.840486in}{2.592314in}}%
\pgfpathlineto{\pgfqpoint{2.841114in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{2.586964in}}%
\pgfpathlineto{\pgfqpoint{2.842053in}{2.586323in}}%
\pgfpathlineto{\pgfqpoint{2.842990in}{2.585676in}}%
\pgfpathlineto{\pgfqpoint{2.843301in}{2.585300in}}%
\pgfpathlineto{\pgfqpoint{2.843612in}{2.584542in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{2.583300in}}%
\pgfpathlineto{\pgfqpoint{2.844233in}{2.582555in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{2.581791in}}%
\pgfpathlineto{\pgfqpoint{2.845163in}{2.581460in}}%
\pgfpathlineto{\pgfqpoint{2.846089in}{2.580836in}}%
\pgfpathlineto{\pgfqpoint{2.846398in}{2.580248in}}%
\pgfpathlineto{\pgfqpoint{2.847013in}{2.577776in}}%
\pgfpathlineto{\pgfqpoint{2.847320in}{2.576984in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{2.576529in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{2.575950in}}%
\pgfpathlineto{\pgfqpoint{2.848852in}{2.574807in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{2.571925in}}%
\pgfpathlineto{\pgfqpoint{2.849767in}{2.571314in}}%
\pgfpathlineto{\pgfqpoint{2.850679in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{2.570074in}}%
\pgfpathlineto{\pgfqpoint{2.851589in}{2.569672in}}%
\pgfpathlineto{\pgfqpoint{2.851891in}{2.569012in}}%
\pgfpathlineto{\pgfqpoint{2.852194in}{2.567644in}}%
\pgfpathlineto{\pgfqpoint{2.852797in}{2.561730in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{2.558105in}}%
\pgfpathlineto{\pgfqpoint{2.853700in}{2.557253in}}%
\pgfpathlineto{\pgfqpoint{2.854301in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{2.854900in}{2.556420in}}%
\pgfpathlineto{\pgfqpoint{2.856393in}{2.553363in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{2.551476in}}%
\pgfpathlineto{\pgfqpoint{2.857582in}{2.550994in}}%
\pgfpathlineto{\pgfqpoint{2.857879in}{2.550722in}}%
\pgfpathlineto{\pgfqpoint{2.858471in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{2.859947in}{2.537283in}}%
\pgfpathlineto{\pgfqpoint{2.860241in}{2.536404in}}%
\pgfpathlineto{\pgfqpoint{2.861122in}{2.535635in}}%
\pgfpathlineto{\pgfqpoint{2.861707in}{2.534099in}}%
\pgfpathlineto{\pgfqpoint{2.862000in}{2.532819in}}%
\pgfpathlineto{\pgfqpoint{2.863167in}{2.525467in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{2.525072in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{2.524582in}}%
\pgfpathlineto{\pgfqpoint{2.866065in}{2.522592in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{2.519013in}}%
\pgfpathlineto{\pgfqpoint{2.868363in}{2.518125in}}%
\pgfpathlineto{\pgfqpoint{2.869790in}{2.516774in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{2.870643in}{2.515903in}}%
\pgfpathlineto{\pgfqpoint{2.870927in}{2.515063in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.513749in}}%
\pgfpathlineto{\pgfqpoint{2.871494in}{2.513413in}}%
\pgfpathlineto{\pgfqpoint{2.871777in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{2.873188in}{2.511541in}}%
\pgfpathlineto{\pgfqpoint{2.873750in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{2.874031in}{2.510092in}}%
\pgfpathlineto{\pgfqpoint{2.874592in}{2.509714in}}%
\pgfpathlineto{\pgfqpoint{2.874872in}{2.509349in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{2.508416in}}%
\pgfpathlineto{\pgfqpoint{2.875432in}{2.506956in}}%
\pgfpathlineto{\pgfqpoint{2.875711in}{2.506519in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{2.505141in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{2.504509in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.503900in}}%
\pgfpathlineto{\pgfqpoint{2.877104in}{2.503263in}}%
\pgfpathlineto{\pgfqpoint{2.877381in}{2.502961in}}%
\pgfpathlineto{\pgfqpoint{2.877659in}{2.501504in}}%
\pgfpathlineto{\pgfqpoint{2.878213in}{2.500187in}}%
\pgfpathlineto{\pgfqpoint{2.879869in}{2.498681in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{2.498105in}}%
\pgfpathlineto{\pgfqpoint{2.881243in}{2.497747in}}%
\pgfpathlineto{\pgfqpoint{2.881517in}{2.497315in}}%
\pgfpathlineto{\pgfqpoint{2.881790in}{2.496224in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.489742in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.486591in}}%
\pgfpathlineto{\pgfqpoint{2.884784in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{2.885595in}{2.485620in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{2.485257in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{2.483345in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{2.483180in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{2.482116in}}%
\pgfpathlineto{\pgfqpoint{2.889086in}{2.481787in}}%
\pgfpathlineto{\pgfqpoint{2.889619in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{2.481100in}}%
\pgfpathlineto{\pgfqpoint{2.890151in}{2.480357in}}%
\pgfpathlineto{\pgfqpoint{2.891213in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{2.891478in}{2.474144in}}%
\pgfpathlineto{\pgfqpoint{2.893326in}{2.472856in}}%
\pgfpathlineto{\pgfqpoint{2.893852in}{2.472781in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.472781in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.472781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.250957in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.247858in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.236552in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.231632in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.222702in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.175863in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.155533in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.137144in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.115221in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.096465in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.084816in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.077777in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.068889in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.053602in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.035289in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.024976in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.018443in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.009784in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.004810in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.000509in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{3.993378in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{3.988205in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{3.982861in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{3.975551in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.969234in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.955419in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.953111in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.945434in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.941528in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.933249in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.922375in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.907066in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.894657in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.883440in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.864358in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.850854in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.842056in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.834334in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.825191in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.809880in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{3.799933in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.794925in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.791189in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.782470in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.770122in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.761037in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.752735in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.740882in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.724921in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.709754in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.697123in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.688820in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.664389in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.656127in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.650853in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.645132in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.637261in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.631202in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.626947in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.621390in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.614300in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.606401in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.599751in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.592920in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.587820in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.582171in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.572961in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.545250in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.532035in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{3.509199in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{3.490414in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.479032in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.472069in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.461791in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{3.447176in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.439283in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.434798in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.428379in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.420686in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.415558in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.412314in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.405901in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.401745in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.399341in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.397472in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.394258in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.393060in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.390901in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{3.388991in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{3.386977in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.384237in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.382152in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.380454in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{3.378582in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{3.374375in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.366695in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.363515in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.361896in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.360066in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.357908in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.355598in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.353944in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.352024in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.349733in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.346863in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.343800in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.339789in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.336294in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.331292in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{3.328344in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.324928in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.322525in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.320641in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.318265in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{3.315046in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.312436in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.310246in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{3.307130in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{3.305077in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{3.303649in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{3.302505in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{3.301084in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{3.299351in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.297173in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{3.296508in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{3.295403in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.293975in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{3.292364in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{3.290393in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.289152in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.288166in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{3.287366in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.286308in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{3.284182in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.280718in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.279211in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.277395in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{3.274867in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{3.272052in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{3.269041in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{3.265214in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{3.261653in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.260746in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.259339in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{3.257297in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.255558in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{3.254177in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{3.250643in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.248108in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{3.245081in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.243004in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.238521in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{3.236386in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{3.231514in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.230137in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{3.229237in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.228215in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.225196in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{3.223965in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.220688in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{3.216717in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{3.214418in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{3.213204in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{3.212158in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{3.209869in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.207989in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{3.204806in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.202695in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.201477in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{3.200643in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{3.199430in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{3.198733in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{3.197608in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{3.195806in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{3.194455in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{3.193518in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.192110in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{3.190424in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{3.189243in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{3.186420in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.184934in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.183715in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{3.182220in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.180541in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.177978in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.175618in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.174138in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.173179in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.172063in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.171381in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.170890in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.170238in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.168861in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{3.167991in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.167471in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{3.164882in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.163955in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.163232in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.162062in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.160471in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.159967in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.159627in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{3.157017in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.155855in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.154748in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.153971in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{3.153451in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.152203in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.150273in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.149661in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.148944in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.148275in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{3.147369in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.146046in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.143285in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.141761in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{3.139930in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.138810in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{3.136616in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.135733in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.134998in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.134494in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{3.132001in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.131145in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.130682in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.129991in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{3.129565in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.128946in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.128697in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.127370in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.126775in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{3.125321in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.124523in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.124051in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.123490in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.121801in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.121318in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.119595in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.116650in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.116026in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{3.115135in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.114506in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.113581in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.112289in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.111490in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.110262in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{3.109014in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.107565in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.106771in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{3.106134in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.105674in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.104757in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.103220in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.102329in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.101586in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.100455in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.099567in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{3.098474in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.097812in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.096771in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{3.094146in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.093355in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.092077in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.091311in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.089827in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{3.089333in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.084128in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{3.081773in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{3.081269in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.080045in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{3.078564in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.077795in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{3.077213in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.076364in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{3.075313in}}%
\pgfpathlineto{\pgfqpoint{2.569735in}{3.073718in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{3.071955in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{3.071149in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{3.070536in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.068968in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{3.068170in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{3.067946in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{3.067532in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{3.065414in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.064899in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{3.064848in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{3.063819in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{3.063064in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{3.062021in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{3.061247in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{3.058509in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{3.057170in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{3.056938in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{3.055841in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{3.054509in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{3.053529in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{3.052979in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{3.052013in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{3.051195in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{3.050775in}}%
\pgfpathlineto{\pgfqpoint{2.604300in}{3.049567in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.047804in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{3.047015in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{3.045979in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{3.045770in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{3.044366in}}%
\pgfpathlineto{\pgfqpoint{2.613865in}{3.043886in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{3.043790in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{3.043559in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.042723in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{3.042004in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{3.041050in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{3.040228in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.038477in}}%
\pgfpathlineto{\pgfqpoint{2.623133in}{3.037965in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{3.037008in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{3.036218in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{3.035720in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{3.034808in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{3.034060in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{3.033813in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{3.032997in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{3.031541in}}%
\pgfpathlineto{\pgfqpoint{2.632122in}{3.030759in}}%
\pgfpathlineto{\pgfqpoint{2.634641in}{3.029451in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{3.028866in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{3.028514in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.028028in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.027399in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{3.026635in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{3.024574in}}%
\pgfpathlineto{\pgfqpoint{2.642073in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{2.643293in}{3.022860in}}%
\pgfpathlineto{\pgfqpoint{2.645115in}{3.020582in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{3.019345in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{3.018551in}}%
\pgfpathlineto{\pgfqpoint{2.647527in}{3.017524in}}%
\pgfpathlineto{\pgfqpoint{2.648726in}{3.016740in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{3.016176in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{3.013694in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{3.012549in}}%
\pgfpathlineto{\pgfqpoint{2.655819in}{3.011700in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.011446in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{3.011334in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{3.009185in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{3.008536in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{3.006798in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{3.006336in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{3.005557in}}%
\pgfpathlineto{\pgfqpoint{2.666151in}{3.005279in}}%
\pgfpathlineto{\pgfqpoint{2.667838in}{3.003959in}}%
\pgfpathlineto{\pgfqpoint{2.668399in}{3.003670in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{3.003334in}}%
\pgfpathlineto{\pgfqpoint{2.670074in}{3.003141in}}%
\pgfpathlineto{\pgfqpoint{2.671740in}{3.002170in}}%
\pgfpathlineto{\pgfqpoint{2.673396in}{3.001624in}}%
\pgfpathlineto{\pgfqpoint{2.673946in}{3.001181in}}%
\pgfpathlineto{\pgfqpoint{2.674495in}{3.000476in}}%
\pgfpathlineto{\pgfqpoint{2.675590in}{2.999646in}}%
\pgfpathlineto{\pgfqpoint{2.676682in}{2.999090in}}%
\pgfpathlineto{\pgfqpoint{2.680469in}{2.995996in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{2.995167in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{2.994303in}}%
\pgfpathlineto{\pgfqpoint{2.684210in}{2.993606in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{2.992602in}}%
\pgfpathlineto{\pgfqpoint{2.685798in}{2.991905in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{2.991395in}}%
\pgfpathlineto{\pgfqpoint{2.687378in}{2.990992in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{2.990456in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{2.990123in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{2.988722in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{2.988050in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{2.693617in}{2.986986in}}%
\pgfpathlineto{\pgfqpoint{2.694131in}{2.986559in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{2.986101in}}%
\pgfpathlineto{\pgfqpoint{2.696178in}{2.985244in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{2.983517in}}%
\pgfpathlineto{\pgfqpoint{2.697705in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.982301in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{2.980739in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{2.979774in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{2.977346in}}%
\pgfpathlineto{\pgfqpoint{2.705221in}{2.976190in}}%
\pgfpathlineto{\pgfqpoint{2.706702in}{2.974064in}}%
\pgfpathlineto{\pgfqpoint{2.707194in}{2.973674in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{2.973148in}}%
\pgfpathlineto{\pgfqpoint{2.709641in}{2.972351in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{2.972004in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{2.971503in}}%
\pgfpathlineto{\pgfqpoint{2.711585in}{2.971053in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{2.970228in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.970017in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{2.968841in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{2.968423in}}%
\pgfpathlineto{\pgfqpoint{2.717816in}{2.967609in}}%
\pgfpathlineto{\pgfqpoint{2.718763in}{2.966347in}}%
\pgfpathlineto{\pgfqpoint{2.719236in}{2.965787in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{2.965418in}}%
\pgfpathlineto{\pgfqpoint{2.720178in}{2.965207in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.962939in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{2.962245in}}%
\pgfpathlineto{\pgfqpoint{2.725772in}{2.960995in}}%
\pgfpathlineto{\pgfqpoint{2.727155in}{2.960502in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{2.728988in}{2.958384in}}%
\pgfpathlineto{\pgfqpoint{2.729444in}{2.958016in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{2.957674in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{2.957345in}}%
\pgfpathlineto{\pgfqpoint{2.732169in}{2.955777in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{2.955181in}}%
\pgfpathlineto{\pgfqpoint{2.733971in}{2.954854in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{2.954375in}}%
\pgfpathlineto{\pgfqpoint{2.735763in}{2.953537in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{2.953189in}}%
\pgfpathlineto{\pgfqpoint{2.737100in}{2.952980in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{2.950354in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{2.949466in}}%
\pgfpathlineto{\pgfqpoint{2.741951in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{2.948552in}}%
\pgfpathlineto{\pgfqpoint{2.743260in}{2.947391in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{2.946968in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{2.946407in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{2.945670in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{2.944586in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{2.943840in}}%
\pgfpathlineto{\pgfqpoint{2.750573in}{2.943160in}}%
\pgfpathlineto{\pgfqpoint{2.750998in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{2.941912in}}%
\pgfpathlineto{\pgfqpoint{2.752268in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{2.940894in}}%
\pgfpathlineto{\pgfqpoint{2.755629in}{2.939465in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{2.938584in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{2.938031in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{2.937716in}}%
\pgfpathlineto{\pgfqpoint{2.759778in}{2.937446in}}%
\pgfpathlineto{\pgfqpoint{2.760601in}{2.936799in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.936279in}}%
\pgfpathlineto{\pgfqpoint{2.763463in}{2.935749in}}%
\pgfpathlineto{\pgfqpoint{2.764276in}{2.935385in}}%
\pgfpathlineto{\pgfqpoint{2.766298in}{2.934470in}}%
\pgfpathlineto{\pgfqpoint{2.767103in}{2.933644in}}%
\pgfpathlineto{\pgfqpoint{2.767906in}{2.933391in}}%
\pgfpathlineto{\pgfqpoint{2.768307in}{2.933318in}}%
\pgfpathlineto{\pgfqpoint{2.768707in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{2.770699in}{2.931210in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{2.930286in}}%
\pgfpathlineto{\pgfqpoint{2.773466in}{2.929468in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{2.928019in}}%
\pgfpathlineto{\pgfqpoint{2.776208in}{2.927599in}}%
\pgfpathlineto{\pgfqpoint{2.777376in}{2.926983in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{2.926631in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{2.925972in}}%
\pgfpathlineto{\pgfqpoint{2.779697in}{2.925530in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{2.925246in}}%
\pgfpathlineto{\pgfqpoint{2.781234in}{2.925039in}}%
\pgfpathlineto{\pgfqpoint{2.782382in}{2.924642in}}%
\pgfpathlineto{\pgfqpoint{2.783145in}{2.924447in}}%
\pgfpathlineto{\pgfqpoint{2.784286in}{2.924268in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{2.924123in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{2.923691in}}%
\pgfpathlineto{\pgfqpoint{2.786554in}{2.923104in}}%
\pgfpathlineto{\pgfqpoint{2.787306in}{2.922895in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{2.922163in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.921439in}}%
\pgfpathlineto{\pgfqpoint{2.790668in}{2.921292in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{2.919784in}}%
\pgfpathlineto{\pgfqpoint{2.794359in}{2.918294in}}%
\pgfpathlineto{\pgfqpoint{2.795092in}{2.917919in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{2.914934in}}%
\pgfpathlineto{\pgfqpoint{2.799451in}{2.914517in}}%
\pgfpathlineto{\pgfqpoint{2.799811in}{2.914199in}}%
\pgfpathlineto{\pgfqpoint{2.800171in}{2.913719in}}%
\pgfpathlineto{\pgfqpoint{2.801607in}{2.912884in}}%
\pgfpathlineto{\pgfqpoint{2.802322in}{2.911966in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{2.909871in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{2.908589in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{2.906952in}}%
\pgfpathlineto{\pgfqpoint{2.808333in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{2.809032in}{2.906159in}}%
\pgfpathlineto{\pgfqpoint{2.809381in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{2.810078in}{2.905323in}}%
\pgfpathlineto{\pgfqpoint{2.810773in}{2.905027in}}%
\pgfpathlineto{\pgfqpoint{2.811466in}{2.904650in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{2.903437in}}%
\pgfpathlineto{\pgfqpoint{2.814225in}{2.903191in}}%
\pgfpathlineto{\pgfqpoint{2.814910in}{2.902607in}}%
\pgfpathlineto{\pgfqpoint{2.817297in}{2.901528in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{2.900858in}}%
\pgfpathlineto{\pgfqpoint{2.821346in}{2.900142in}}%
\pgfpathlineto{\pgfqpoint{2.822349in}{2.899741in}}%
\pgfpathlineto{\pgfqpoint{2.824678in}{2.898818in}}%
\pgfpathlineto{\pgfqpoint{2.825340in}{2.898410in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{2.897901in}}%
\pgfpathlineto{\pgfqpoint{2.827973in}{2.897412in}}%
\pgfpathlineto{\pgfqpoint{2.829281in}{2.896919in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{2.896647in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{2.894763in}}%
\pgfpathlineto{\pgfqpoint{2.834776in}{2.894482in}}%
\pgfpathlineto{\pgfqpoint{2.836055in}{2.893692in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{2.893592in}}%
\pgfpathlineto{\pgfqpoint{2.836692in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{2.837328in}{2.892753in}}%
\pgfpathlineto{\pgfqpoint{2.838279in}{2.892361in}}%
\pgfpathlineto{\pgfqpoint{2.839227in}{2.891445in}}%
\pgfpathlineto{\pgfqpoint{2.841428in}{2.890439in}}%
\pgfpathlineto{\pgfqpoint{2.842678in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{2.889634in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{2.889470in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{2.888630in}}%
\pgfpathlineto{\pgfqpoint{2.846705in}{2.888299in}}%
\pgfpathlineto{\pgfqpoint{2.847320in}{2.888103in}}%
\pgfpathlineto{\pgfqpoint{2.848852in}{2.887213in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{2.887010in}}%
\pgfpathlineto{\pgfqpoint{2.852797in}{2.884457in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{2.883773in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{2.883580in}}%
\pgfpathlineto{\pgfqpoint{2.855498in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{2.881629in}}%
\pgfpathlineto{\pgfqpoint{2.857879in}{2.881171in}}%
\pgfpathlineto{\pgfqpoint{2.859062in}{2.880050in}}%
\pgfpathlineto{\pgfqpoint{2.859947in}{2.879679in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{2.877894in}}%
\pgfpathlineto{\pgfqpoint{2.863167in}{2.877263in}}%
\pgfpathlineto{\pgfqpoint{2.864039in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{2.865487in}{2.876479in}}%
\pgfpathlineto{\pgfqpoint{2.866641in}{2.876337in}}%
\pgfpathlineto{\pgfqpoint{2.868076in}{2.874891in}}%
\pgfpathlineto{\pgfqpoint{2.868934in}{2.874480in}}%
\pgfpathlineto{\pgfqpoint{2.870075in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.873035in}}%
\pgfpathlineto{\pgfqpoint{2.871494in}{2.872728in}}%
\pgfpathlineto{\pgfqpoint{2.872624in}{2.871913in}}%
\pgfpathlineto{\pgfqpoint{2.873469in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{2.874031in}{2.871338in}}%
\pgfpathlineto{\pgfqpoint{2.874312in}{2.871068in}}%
\pgfpathlineto{\pgfqpoint{2.874592in}{2.870519in}}%
\pgfpathlineto{\pgfqpoint{2.875711in}{2.869649in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{2.868510in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.867891in}}%
\pgfpathlineto{\pgfqpoint{2.877381in}{2.867565in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{2.866852in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{2.866430in}}%
\pgfpathlineto{\pgfqpoint{2.880420in}{2.865913in}}%
\pgfpathlineto{\pgfqpoint{2.881790in}{2.865169in}}%
\pgfpathlineto{\pgfqpoint{2.882610in}{2.863971in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.863196in}}%
\pgfpathlineto{\pgfqpoint{2.884784in}{2.862849in}}%
\pgfpathlineto{\pgfqpoint{2.885595in}{2.862137in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{2.861604in}}%
\pgfpathlineto{\pgfqpoint{2.886674in}{2.861439in}}%
\pgfpathlineto{\pgfqpoint{2.888016in}{2.861020in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{2.859937in}}%
\pgfpathlineto{\pgfqpoint{2.890151in}{2.859586in}}%
\pgfpathlineto{\pgfqpoint{2.894639in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{2.856854in}}%
\pgfpathlineto{\pgfqpoint{2.896207in}{2.856208in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{2.855149in}}%
\pgfpathlineto{\pgfqpoint{2.899575in}{2.854429in}}%
\pgfpathlineto{\pgfqpoint{2.900861in}{2.853252in}}%
\pgfpathlineto{\pgfqpoint{2.901374in}{2.852467in}}%
\pgfpathlineto{\pgfqpoint{2.901886in}{2.851797in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{2.851568in}}%
\pgfpathlineto{\pgfqpoint{2.903161in}{2.851319in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{2.850712in}}%
\pgfpathlineto{\pgfqpoint{2.905191in}{2.850262in}}%
\pgfpathlineto{\pgfqpoint{2.905696in}{2.849601in}}%
\pgfpathlineto{\pgfqpoint{2.906201in}{2.848619in}}%
\pgfpathlineto{\pgfqpoint{2.906453in}{2.848259in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.847411in}}%
\pgfpathlineto{\pgfqpoint{2.908710in}{2.846408in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{2.845717in}}%
\pgfpathlineto{\pgfqpoint{2.910951in}{2.845099in}}%
\pgfpathlineto{\pgfqpoint{2.911942in}{2.844153in}}%
\pgfpathlineto{\pgfqpoint{2.912436in}{2.843265in}}%
\pgfpathlineto{\pgfqpoint{2.913175in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{2.913667in}{2.840778in}}%
\pgfpathlineto{\pgfqpoint{2.914403in}{2.840227in}}%
\pgfpathlineto{\pgfqpoint{2.914893in}{2.839940in}}%
\pgfpathlineto{\pgfqpoint{2.915627in}{2.839407in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{2.839118in}}%
\pgfpathlineto{\pgfqpoint{2.917088in}{2.838563in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{2.837918in}}%
\pgfpathlineto{\pgfqpoint{2.917816in}{2.837549in}}%
\pgfpathlineto{\pgfqpoint{2.918058in}{2.837496in}}%
\pgfpathlineto{\pgfqpoint{2.918542in}{2.837117in}}%
\pgfpathlineto{\pgfqpoint{2.919025in}{2.836735in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{2.834546in}}%
\pgfpathlineto{\pgfqpoint{2.920950in}{2.834267in}}%
\pgfpathlineto{\pgfqpoint{2.922386in}{2.833842in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.832490in}}%
\pgfpathlineto{\pgfqpoint{2.926652in}{2.830686in}}%
\pgfpathlineto{\pgfqpoint{2.927357in}{2.830062in}}%
\pgfpathlineto{\pgfqpoint{2.928762in}{2.828317in}}%
\pgfpathlineto{\pgfqpoint{2.929229in}{2.827908in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{2.827410in}}%
\pgfpathlineto{\pgfqpoint{2.930160in}{2.827087in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{2.932015in}{2.825585in}}%
\pgfpathlineto{\pgfqpoint{2.932707in}{2.825216in}}%
\pgfpathlineto{\pgfqpoint{2.934087in}{2.823893in}}%
\pgfpathlineto{\pgfqpoint{2.934546in}{2.823146in}}%
\pgfpathlineto{\pgfqpoint{2.935689in}{2.821859in}}%
\pgfpathlineto{\pgfqpoint{2.936146in}{2.821496in}}%
\pgfpathlineto{\pgfqpoint{2.938190in}{2.820732in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{2.939770in}{2.819346in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{2.818985in}}%
\pgfpathlineto{\pgfqpoint{2.941342in}{2.818749in}}%
\pgfpathlineto{\pgfqpoint{2.941790in}{2.818460in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{2.943351in}{2.817564in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{2.815691in}}%
\pgfpathlineto{\pgfqpoint{2.946889in}{2.814962in}}%
\pgfpathlineto{\pgfqpoint{2.947329in}{2.814538in}}%
\pgfpathlineto{\pgfqpoint{2.948643in}{2.813930in}}%
\pgfpathlineto{\pgfqpoint{2.949298in}{2.813286in}}%
\pgfpathlineto{\pgfqpoint{2.949951in}{2.812906in}}%
\pgfpathlineto{\pgfqpoint{2.950603in}{2.812470in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{2.811937in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{2.809916in}}%
\pgfpathlineto{\pgfqpoint{2.955128in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{2.955555in}{2.808542in}}%
\pgfpathlineto{\pgfqpoint{2.956834in}{2.808110in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{2.807545in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{2.960427in}{2.806144in}}%
\pgfpathlineto{\pgfqpoint{2.962520in}{2.805358in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.804613in}}%
\pgfpathlineto{\pgfqpoint{2.964184in}{2.804023in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{2.803521in}}%
\pgfpathlineto{\pgfqpoint{2.966251in}{2.803181in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{2.802515in}}%
\pgfpathlineto{\pgfqpoint{2.968917in}{2.801142in}}%
\pgfpathlineto{\pgfqpoint{2.969936in}{2.800837in}}%
\pgfpathlineto{\pgfqpoint{2.970343in}{2.800672in}}%
\pgfpathlineto{\pgfqpoint{2.971560in}{2.800450in}}%
\pgfpathlineto{\pgfqpoint{2.972973in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{2.973777in}{2.798919in}}%
\pgfpathlineto{\pgfqpoint{2.975180in}{2.797767in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.797173in}}%
\pgfpathlineto{\pgfqpoint{2.977768in}{2.796640in}}%
\pgfpathlineto{\pgfqpoint{2.978362in}{2.796227in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{2.795719in}}%
\pgfpathlineto{\pgfqpoint{2.979940in}{2.795426in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{2.795280in}}%
\pgfpathlineto{\pgfqpoint{2.981314in}{2.794766in}}%
\pgfpathlineto{\pgfqpoint{2.982877in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{2.793625in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{2.792958in}}%
\pgfpathlineto{\pgfqpoint{2.985012in}{2.792616in}}%
\pgfpathlineto{\pgfqpoint{2.985785in}{2.792265in}}%
\pgfpathlineto{\pgfqpoint{2.987132in}{2.791551in}}%
\pgfpathlineto{\pgfqpoint{2.987516in}{2.791023in}}%
\pgfpathlineto{\pgfqpoint{2.987708in}{2.790992in}}%
\pgfpathlineto{\pgfqpoint{2.988091in}{2.790523in}}%
\pgfpathlineto{\pgfqpoint{2.988473in}{2.790249in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.789698in}}%
\pgfpathlineto{\pgfqpoint{2.991138in}{2.788606in}}%
\pgfpathlineto{\pgfqpoint{2.991895in}{2.788166in}}%
\pgfpathlineto{\pgfqpoint{2.992839in}{2.787393in}}%
\pgfpathlineto{\pgfqpoint{2.994342in}{2.786881in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{2.786172in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{2.785867in}}%
\pgfpathlineto{\pgfqpoint{2.996211in}{2.785419in}}%
\pgfpathlineto{\pgfqpoint{2.996769in}{2.785246in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{2.784747in}}%
\pgfpathlineto{\pgfqpoint{2.998623in}{2.784197in}}%
\pgfpathlineto{\pgfqpoint{2.998808in}{2.783809in}}%
\pgfpathlineto{\pgfqpoint{2.998992in}{2.783701in}}%
\pgfpathlineto{\pgfqpoint{2.999730in}{2.782785in}}%
\pgfpathlineto{\pgfqpoint{3.000281in}{2.782439in}}%
\pgfpathlineto{\pgfqpoint{3.002661in}{2.781217in}}%
\pgfpathlineto{\pgfqpoint{3.003571in}{2.780334in}}%
\pgfpathlineto{\pgfqpoint{3.007722in}{2.777787in}}%
\pgfpathlineto{\pgfqpoint{3.008974in}{2.776337in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.775676in}}%
\pgfpathlineto{\pgfqpoint{3.010931in}{2.775411in}}%
\pgfpathlineto{\pgfqpoint{3.011462in}{2.775302in}}%
\pgfpathlineto{\pgfqpoint{3.012169in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{3.012699in}{2.773810in}}%
\pgfpathlineto{\pgfqpoint{3.013579in}{2.772804in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{2.771580in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{2.770698in}}%
\pgfpathlineto{\pgfqpoint{3.017940in}{2.769390in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.768757in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{2.768503in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{2.768317in}}%
\pgfpathlineto{\pgfqpoint{3.023261in}{2.765816in}}%
\pgfpathlineto{\pgfqpoint{3.024110in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{2.764216in}}%
\pgfpathlineto{\pgfqpoint{3.025633in}{2.763477in}}%
\pgfpathlineto{\pgfqpoint{3.027651in}{2.762045in}}%
\pgfpathlineto{\pgfqpoint{3.028488in}{2.761858in}}%
\pgfpathlineto{\pgfqpoint{3.029490in}{2.761220in}}%
\pgfpathlineto{\pgfqpoint{3.030321in}{2.760525in}}%
\pgfpathlineto{\pgfqpoint{3.031317in}{2.759786in}}%
\pgfpathlineto{\pgfqpoint{3.031978in}{2.759533in}}%
\pgfpathlineto{\pgfqpoint{3.032638in}{2.759319in}}%
\pgfpathlineto{\pgfqpoint{3.033297in}{2.758866in}}%
\pgfpathlineto{\pgfqpoint{3.033461in}{2.758728in}}%
\pgfpathlineto{\pgfqpoint{3.034282in}{2.757090in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{2.756701in}}%
\pgfpathlineto{\pgfqpoint{3.035591in}{2.756479in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{2.756154in}}%
\pgfpathlineto{\pgfqpoint{3.037381in}{2.755761in}}%
\pgfpathlineto{\pgfqpoint{3.037705in}{2.755544in}}%
\pgfpathlineto{\pgfqpoint{3.038514in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{2.752885in}}%
\pgfpathlineto{\pgfqpoint{3.040126in}{2.752056in}}%
\pgfpathlineto{\pgfqpoint{3.042687in}{2.749086in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.748264in}}%
\pgfpathlineto{\pgfqpoint{3.045542in}{2.747033in}}%
\pgfpathlineto{\pgfqpoint{3.046016in}{2.746800in}}%
\pgfpathlineto{\pgfqpoint{3.046645in}{2.746098in}}%
\pgfpathlineto{\pgfqpoint{3.047744in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{3.049463in}{2.743695in}}%
\pgfpathlineto{\pgfqpoint{3.050707in}{2.742850in}}%
\pgfpathlineto{\pgfqpoint{3.051481in}{2.741467in}}%
\pgfpathlineto{\pgfqpoint{3.051945in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{2.740857in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{2.740505in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.740170in}}%
\pgfpathlineto{\pgfqpoint{3.054560in}{2.738307in}}%
\pgfpathlineto{\pgfqpoint{3.055019in}{2.737513in}}%
\pgfpathlineto{\pgfqpoint{3.055478in}{2.736973in}}%
\pgfpathlineto{\pgfqpoint{3.056240in}{2.736491in}}%
\pgfpathlineto{\pgfqpoint{3.058516in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{3.059421in}{2.734448in}}%
\pgfpathlineto{\pgfqpoint{3.060023in}{2.733652in}}%
\pgfpathlineto{\pgfqpoint{3.060924in}{2.732349in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{2.731425in}}%
\pgfpathlineto{\pgfqpoint{3.062121in}{2.730278in}}%
\pgfpathlineto{\pgfqpoint{3.062867in}{2.729777in}}%
\pgfpathlineto{\pgfqpoint{3.063611in}{2.729576in}}%
\pgfpathlineto{\pgfqpoint{3.064056in}{2.729358in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{2.729021in}}%
\pgfpathlineto{\pgfqpoint{3.064945in}{2.728803in}}%
\pgfpathlineto{\pgfqpoint{3.065388in}{2.728458in}}%
\pgfpathlineto{\pgfqpoint{3.065831in}{2.727776in}}%
\pgfpathlineto{\pgfqpoint{3.066567in}{2.725930in}}%
\pgfpathlineto{\pgfqpoint{3.067008in}{2.725497in}}%
\pgfpathlineto{\pgfqpoint{3.067888in}{2.725047in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{2.724869in}}%
\pgfpathlineto{\pgfqpoint{3.069203in}{2.723702in}}%
\pgfpathlineto{\pgfqpoint{3.070367in}{2.722273in}}%
\pgfpathlineto{\pgfqpoint{3.070803in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.720987in}}%
\pgfpathlineto{\pgfqpoint{3.073114in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{3.074120in}{2.717301in}}%
\pgfpathlineto{\pgfqpoint{3.074406in}{2.716621in}}%
\pgfpathlineto{\pgfqpoint{3.074693in}{2.716295in}}%
\pgfpathlineto{\pgfqpoint{3.075408in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{2.715789in}}%
\pgfpathlineto{\pgfqpoint{3.076974in}{2.715640in}}%
\pgfpathlineto{\pgfqpoint{3.077542in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{3.078109in}{2.714438in}}%
\pgfpathlineto{\pgfqpoint{3.078533in}{2.713528in}}%
\pgfpathlineto{\pgfqpoint{3.078957in}{2.712630in}}%
\pgfpathlineto{\pgfqpoint{3.080645in}{2.710379in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{2.709133in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.708943in}}%
\pgfpathlineto{\pgfqpoint{3.082045in}{2.708809in}}%
\pgfpathlineto{\pgfqpoint{3.083021in}{2.707800in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{2.707487in}}%
\pgfpathlineto{\pgfqpoint{3.084686in}{2.706971in}}%
\pgfpathlineto{\pgfqpoint{3.084963in}{2.706650in}}%
\pgfpathlineto{\pgfqpoint{3.085240in}{2.706200in}}%
\pgfpathlineto{\pgfqpoint{3.085930in}{2.704975in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{2.703260in}}%
\pgfpathlineto{\pgfqpoint{3.087168in}{2.702149in}}%
\pgfpathlineto{\pgfqpoint{3.087716in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{3.088537in}{2.701449in}}%
\pgfpathlineto{\pgfqpoint{3.088810in}{2.701351in}}%
\pgfpathlineto{\pgfqpoint{3.089628in}{2.700949in}}%
\pgfpathlineto{\pgfqpoint{3.091122in}{2.699890in}}%
\pgfpathlineto{\pgfqpoint{3.091528in}{2.699049in}}%
\pgfpathlineto{\pgfqpoint{3.091934in}{2.698181in}}%
\pgfpathlineto{\pgfqpoint{3.092339in}{2.697749in}}%
\pgfpathlineto{\pgfqpoint{3.093416in}{2.697241in}}%
\pgfpathlineto{\pgfqpoint{3.093819in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{3.094490in}{2.696264in}}%
\pgfpathlineto{\pgfqpoint{3.095025in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{3.096226in}{2.695662in}}%
\pgfpathlineto{\pgfqpoint{3.096492in}{2.695383in}}%
\pgfpathlineto{\pgfqpoint{3.096891in}{2.694893in}}%
\pgfpathlineto{\pgfqpoint{3.098349in}{2.693178in}}%
\pgfpathlineto{\pgfqpoint{3.099404in}{2.692742in}}%
\pgfpathlineto{\pgfqpoint{3.099799in}{2.692104in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{2.691224in}}%
\pgfpathlineto{\pgfqpoint{3.100850in}{2.690806in}}%
\pgfpathlineto{\pgfqpoint{3.101767in}{2.690545in}}%
\pgfpathlineto{\pgfqpoint{3.102158in}{2.690404in}}%
\pgfpathlineto{\pgfqpoint{3.102289in}{2.690292in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{2.689647in}}%
\pgfpathlineto{\pgfqpoint{3.102941in}{2.688455in}}%
\pgfpathlineto{\pgfqpoint{3.103331in}{2.688106in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{2.686947in}}%
\pgfpathlineto{\pgfqpoint{3.105662in}{2.685628in}}%
\pgfpathlineto{\pgfqpoint{3.106178in}{2.685276in}}%
\pgfpathlineto{\pgfqpoint{3.107591in}{2.684949in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.684528in}}%
\pgfpathlineto{\pgfqpoint{3.108487in}{2.683498in}}%
\pgfpathlineto{\pgfqpoint{3.108742in}{2.683038in}}%
\pgfpathlineto{\pgfqpoint{3.109125in}{2.682722in}}%
\pgfpathlineto{\pgfqpoint{3.109507in}{2.682625in}}%
\pgfpathlineto{\pgfqpoint{3.110143in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{3.110271in}{2.682261in}}%
\pgfpathlineto{\pgfqpoint{3.110651in}{2.681391in}}%
\pgfpathlineto{\pgfqpoint{3.110905in}{2.681011in}}%
\pgfpathlineto{\pgfqpoint{3.112170in}{2.679742in}}%
\pgfpathlineto{\pgfqpoint{3.113178in}{2.679458in}}%
\pgfpathlineto{\pgfqpoint{3.113429in}{2.679158in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{3.114057in}{2.677217in}}%
\pgfpathlineto{\pgfqpoint{3.114558in}{2.676560in}}%
\pgfpathlineto{\pgfqpoint{3.114934in}{2.676225in}}%
\pgfpathlineto{\pgfqpoint{3.115683in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{3.116182in}{2.675747in}}%
\pgfpathlineto{\pgfqpoint{3.116804in}{2.675198in}}%
\pgfpathlineto{\pgfqpoint{3.117548in}{2.674290in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{2.674069in}}%
\pgfpathlineto{\pgfqpoint{3.118786in}{2.673763in}}%
\pgfpathlineto{\pgfqpoint{3.119525in}{2.673168in}}%
\pgfpathlineto{\pgfqpoint{3.120631in}{2.671039in}}%
\pgfpathlineto{\pgfqpoint{3.122466in}{2.670291in}}%
\pgfpathlineto{\pgfqpoint{3.122588in}{2.670198in}}%
\pgfpathlineto{\pgfqpoint{3.122710in}{2.669366in}}%
\pgfpathlineto{\pgfqpoint{3.122832in}{2.669345in}}%
\pgfpathlineto{\pgfqpoint{3.122953in}{2.668994in}}%
\pgfpathlineto{\pgfqpoint{3.123561in}{2.665723in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{2.664842in}}%
\pgfpathlineto{\pgfqpoint{3.124895in}{2.664080in}}%
\pgfpathlineto{\pgfqpoint{3.125137in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{3.125499in}{2.663798in}}%
\pgfpathlineto{\pgfqpoint{3.126463in}{2.663455in}}%
\pgfpathlineto{\pgfqpoint{3.126944in}{2.663142in}}%
\pgfpathlineto{\pgfqpoint{3.127544in}{2.662684in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{2.662360in}}%
\pgfpathlineto{\pgfqpoint{3.129336in}{2.661477in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{2.661227in}}%
\pgfpathlineto{\pgfqpoint{3.131118in}{2.659759in}}%
\pgfpathlineto{\pgfqpoint{3.131355in}{2.659628in}}%
\pgfpathlineto{\pgfqpoint{3.132536in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.133478in}{2.657880in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{2.656794in}}%
\pgfpathlineto{\pgfqpoint{3.134767in}{2.656658in}}%
\pgfpathlineto{\pgfqpoint{3.135352in}{2.656529in}}%
\pgfpathlineto{\pgfqpoint{3.135469in}{2.656499in}}%
\pgfpathlineto{\pgfqpoint{3.135935in}{2.655718in}}%
\pgfpathlineto{\pgfqpoint{3.136401in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{2.655048in}}%
\pgfpathlineto{\pgfqpoint{3.145116in}{2.655047in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.655047in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.655047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.251544in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.247774in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.240322in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.231657in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.226935in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.209225in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.165962in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.151292in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.132306in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.123423in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.116878in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.094975in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.087350in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.075556in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.067902in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.057036in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.049319in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.028102in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.014686in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.007711in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.001238in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{3.997435in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{3.994309in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.989759in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.984347in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.974221in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.961566in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.951427in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.936146in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.926273in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.917941in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.897346in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.889429in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.884488in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.878873in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.871368in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.846243in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.825442in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{3.806950in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.796003in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.784617in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.769515in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.758178in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.747548in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.737371in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.726008in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.709506in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.696180in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.687942in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.678835in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.663615in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.650287in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.632692in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.625258in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.617166in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.611546in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.606581in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.598730in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.591749in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.582116in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.565945in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.553340in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.545339in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.535311in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.520286in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.497405in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.483533in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.474014in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.465839in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{3.447055in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.439916in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.437542in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.434636in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{3.430619in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.426088in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.423585in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.422081in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.419327in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.414280in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.412041in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.409695in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.407975in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.405487in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.402140in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.398556in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.394380in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.389823in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.386220in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{3.383904in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{3.380148in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.375657in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.370211in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{3.366154in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.359128in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.357101in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.351786in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.347020in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.345057in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.339871in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.336305in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.333156in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.329764in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.326991in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.324640in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.321250in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{3.319285in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.316910in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.315611in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.314592in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.313064in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{3.310774in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.309301in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.308455in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{3.307414in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{3.305927in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{3.297271in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{3.291825in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{3.287148in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{3.279371in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{3.277934in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.276943in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.276103in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{3.274276in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.272752in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{3.270935in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.268177in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.267110in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.265669in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{3.264510in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{3.262599in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{3.260082in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{3.256939in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{3.255359in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.254115in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.253136in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.251673in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{3.250374in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{3.249408in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.247944in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{3.247124in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.244121in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.243417in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.242593in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{3.240441in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{3.238609in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{3.237094in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{3.235320in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{3.232376in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.231351in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{3.230218in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.229327in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.225098in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{3.223307in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{3.222074in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{3.219207in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{3.217637in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.216144in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{3.215120in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.210829in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{3.209080in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{3.208102in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{3.207461in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{3.204367in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.202933in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{3.201899in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{3.201035in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{3.199610in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{3.197929in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.193688in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.192541in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{3.191575in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.188697in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.187009in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.186552in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.185833in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.185258in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.184097in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.181175in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.179965in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.177210in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.176182in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.174640in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.172638in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.171487in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.170632in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.167254in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.165862in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.164641in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.160012in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.159292in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.156945in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.155152in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.154310in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.153663in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{3.152681in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.152005in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{3.150743in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.149766in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.149164in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.148411in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.146727in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.145970in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.145439in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.144736in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.144173in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.143246in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.141003in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.140245in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.139227in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.138411in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.137750in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{3.136204in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.135594in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.134661in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.133938in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.133461in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.132977in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.131442in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.131127in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.130646in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.130295in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{3.129746in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.128932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.128177in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.126922in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.124121in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.122597in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.121529in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.119973in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.117868in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.117314in}}%
\pgfpathlineto{\pgfqpoint{2.510392in}{3.116611in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.115478in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{3.114571in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.114036in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.112585in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.111770in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.111175in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.109285in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.108273in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.107846in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.107232in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{3.105630in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.102046in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.101254in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.100933in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.099877in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{3.099112in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{3.098060in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.097512in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.097114in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{3.096221in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.094891in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.094088in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{3.093092in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{3.090108in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.087825in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{3.086952in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.086720in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{3.085768in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{3.085526in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{3.084699in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.083689in}}%
\pgfpathlineto{\pgfqpoint{2.564226in}{3.083214in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{3.082539in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.081582in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{3.080944in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.080567in}}%
\pgfpathlineto{\pgfqpoint{2.569735in}{3.079362in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.078632in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{3.077551in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{3.075656in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{3.074551in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{3.072672in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{3.072611in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{3.072072in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.071109in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.070112in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{3.069019in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{3.068151in}}%
\pgfpathlineto{\pgfqpoint{2.588618in}{3.066692in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{3.066377in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{3.065155in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.064275in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{3.062652in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{3.061792in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{3.059858in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{3.058275in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{3.058103in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{3.057774in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{3.057153in}}%
\pgfpathlineto{\pgfqpoint{2.604300in}{3.056291in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.055535in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{3.055063in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.053833in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{3.051876in}}%
\pgfpathlineto{\pgfqpoint{2.610484in}{3.049977in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{3.048899in}}%
\pgfpathlineto{\pgfqpoint{2.612517in}{3.047886in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{3.047527in}}%
\pgfpathlineto{\pgfqpoint{2.613865in}{3.046970in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{3.042487in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.041032in}}%
\pgfpathlineto{\pgfqpoint{2.623133in}{3.040029in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{3.039394in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{3.039056in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{3.037666in}}%
\pgfpathlineto{\pgfqpoint{2.627019in}{3.036922in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{3.036285in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{3.035072in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{3.034850in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{3.034393in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{3.032050in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{3.031768in}}%
\pgfpathlineto{\pgfqpoint{2.634641in}{3.031208in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{3.030847in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.028649in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{3.028018in}}%
\pgfpathlineto{\pgfqpoint{2.643293in}{3.024598in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{3.023798in}}%
\pgfpathlineto{\pgfqpoint{2.645115in}{3.023624in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{3.023040in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{3.022888in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{3.021972in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{3.019960in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{3.018701in}}%
\pgfpathlineto{\pgfqpoint{2.652884in}{3.018298in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{3.017071in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{3.015891in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{3.015293in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{3.014215in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{3.013866in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{3.013173in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{3.011952in}}%
\pgfpathlineto{\pgfqpoint{2.661030in}{3.011054in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{3.010702in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.010582in}}%
\pgfpathlineto{\pgfqpoint{2.662746in}{3.010175in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{3.009133in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{3.008640in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{3.008091in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.007571in}}%
\pgfpathlineto{\pgfqpoint{2.670074in}{3.005068in}}%
\pgfpathlineto{\pgfqpoint{2.671740in}{3.004380in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{3.004160in}}%
\pgfpathlineto{\pgfqpoint{2.673946in}{3.002872in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{2.677226in}{3.000701in}}%
\pgfpathlineto{\pgfqpoint{2.677769in}{3.000240in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{2.998861in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{2.998127in}}%
\pgfpathlineto{\pgfqpoint{2.682612in}{2.997643in}}%
\pgfpathlineto{\pgfqpoint{2.683678in}{2.996471in}}%
\pgfpathlineto{\pgfqpoint{2.684740in}{2.995145in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{2.994182in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{2.993085in}}%
\pgfpathlineto{\pgfqpoint{2.687378in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{2.991159in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{2.989727in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{2.989218in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{2.986859in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{2.981631in}}%
\pgfpathlineto{\pgfqpoint{2.701737in}{2.981033in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{2.980244in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{2.980057in}}%
\pgfpathlineto{\pgfqpoint{2.704230in}{2.979708in}}%
\pgfpathlineto{\pgfqpoint{2.704726in}{2.979691in}}%
\pgfpathlineto{\pgfqpoint{2.705221in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{2.706209in}{2.978950in}}%
\pgfpathlineto{\pgfqpoint{2.707194in}{2.978376in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{2.978124in}}%
\pgfpathlineto{\pgfqpoint{2.708175in}{2.977732in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{2.977560in}}%
\pgfpathlineto{\pgfqpoint{2.709641in}{2.976991in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{2.976699in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{2.976627in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{2.976360in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{2.712552in}{2.974914in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.973784in}}%
\pgfpathlineto{\pgfqpoint{2.714477in}{2.973508in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{2.972497in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{2.971914in}}%
\pgfpathlineto{\pgfqpoint{2.717341in}{2.971333in}}%
\pgfpathlineto{\pgfqpoint{2.718290in}{2.970666in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.967244in}}%
\pgfpathlineto{\pgfqpoint{2.722988in}{2.967041in}}%
\pgfpathlineto{\pgfqpoint{2.724847in}{2.965513in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{2.729444in}{2.961531in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{2.732169in}{2.960217in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{2.959573in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{2.958507in}}%
\pgfpathlineto{\pgfqpoint{2.735316in}{2.957657in}}%
\pgfpathlineto{\pgfqpoint{2.735763in}{2.957551in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{2.957152in}}%
\pgfpathlineto{\pgfqpoint{2.737100in}{2.956622in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{2.955989in}}%
\pgfpathlineto{\pgfqpoint{2.738431in}{2.955500in}}%
\pgfpathlineto{\pgfqpoint{2.739315in}{2.954981in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{2.954405in}}%
\pgfpathlineto{\pgfqpoint{2.741513in}{2.954307in}}%
\pgfpathlineto{\pgfqpoint{2.743260in}{2.953263in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{2.952573in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{2.952383in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{2.951993in}}%
\pgfpathlineto{\pgfqpoint{2.746293in}{2.950973in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.950459in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{2.950006in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{2.949204in}}%
\pgfpathlineto{\pgfqpoint{2.750148in}{2.947983in}}%
\pgfpathlineto{\pgfqpoint{2.750573in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{2.750998in}{2.947201in}}%
\pgfpathlineto{\pgfqpoint{2.752268in}{2.946500in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{2.945804in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{2.945580in}}%
\pgfpathlineto{\pgfqpoint{2.756046in}{2.944084in}}%
\pgfpathlineto{\pgfqpoint{2.756463in}{2.943868in}}%
\pgfpathlineto{\pgfqpoint{2.756880in}{2.943376in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{2.760601in}{2.940640in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.939878in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{2.938676in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{2.938096in}}%
\pgfpathlineto{\pgfqpoint{2.765086in}{2.937909in}}%
\pgfpathlineto{\pgfqpoint{2.766701in}{2.936680in}}%
\pgfpathlineto{\pgfqpoint{2.768707in}{2.933362in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{2.932409in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{2.929035in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{2.928573in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{2.928220in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{2.927697in}}%
\pgfpathlineto{\pgfqpoint{2.776208in}{2.927197in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{2.926447in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{2.925884in}}%
\pgfpathlineto{\pgfqpoint{2.779697in}{2.925563in}}%
\pgfpathlineto{\pgfqpoint{2.781234in}{2.925243in}}%
\pgfpathlineto{\pgfqpoint{2.782000in}{2.924755in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{2.923764in}}%
\pgfpathlineto{\pgfqpoint{2.783526in}{2.923007in}}%
\pgfpathlineto{\pgfqpoint{2.787306in}{2.920615in}}%
\pgfpathlineto{\pgfqpoint{2.787681in}{2.920373in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{2.919342in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{2.918640in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{2.918451in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.917764in}}%
\pgfpathlineto{\pgfqpoint{2.792149in}{2.916270in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{2.915989in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{2.914690in}}%
\pgfpathlineto{\pgfqpoint{2.794725in}{2.914477in}}%
\pgfpathlineto{\pgfqpoint{2.795457in}{2.914294in}}%
\pgfpathlineto{\pgfqpoint{2.796187in}{2.913939in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{2.912103in}}%
\pgfpathlineto{\pgfqpoint{2.798367in}{2.911535in}}%
\pgfpathlineto{\pgfqpoint{2.799451in}{2.911061in}}%
\pgfpathlineto{\pgfqpoint{2.800171in}{2.910507in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{2.910050in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{2.908889in}}%
\pgfpathlineto{\pgfqpoint{2.804812in}{2.907889in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{2.907614in}}%
\pgfpathlineto{\pgfqpoint{2.805872in}{2.907390in}}%
\pgfpathlineto{\pgfqpoint{2.806577in}{2.906401in}}%
\pgfpathlineto{\pgfqpoint{2.806929in}{2.906049in}}%
\pgfpathlineto{\pgfqpoint{2.807982in}{2.905665in}}%
\pgfpathlineto{\pgfqpoint{2.810078in}{2.904800in}}%
\pgfpathlineto{\pgfqpoint{2.811120in}{2.904246in}}%
\pgfpathlineto{\pgfqpoint{2.811813in}{2.904032in}}%
\pgfpathlineto{\pgfqpoint{2.812158in}{2.903813in}}%
\pgfpathlineto{\pgfqpoint{2.812849in}{2.903030in}}%
\pgfpathlineto{\pgfqpoint{2.813193in}{2.902782in}}%
\pgfpathlineto{\pgfqpoint{2.814225in}{2.902481in}}%
\pgfpathlineto{\pgfqpoint{2.816277in}{2.901607in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{2.901354in}}%
\pgfpathlineto{\pgfqpoint{2.817297in}{2.901246in}}%
\pgfpathlineto{\pgfqpoint{2.817637in}{2.900845in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{2.899950in}}%
\pgfpathlineto{\pgfqpoint{2.819665in}{2.899889in}}%
\pgfpathlineto{\pgfqpoint{2.820675in}{2.899155in}}%
\pgfpathlineto{\pgfqpoint{2.821680in}{2.898482in}}%
\pgfpathlineto{\pgfqpoint{2.822349in}{2.898174in}}%
\pgfpathlineto{\pgfqpoint{2.823349in}{2.897938in}}%
\pgfpathlineto{\pgfqpoint{2.824014in}{2.897141in}}%
\pgfpathlineto{\pgfqpoint{2.824346in}{2.896558in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{2.896234in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{2.895550in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{2.894234in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{2.894153in}}%
\pgfpathlineto{\pgfqpoint{2.831232in}{2.893876in}}%
\pgfpathlineto{\pgfqpoint{2.831879in}{2.893328in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{2.892724in}}%
\pgfpathlineto{\pgfqpoint{2.833814in}{2.892193in}}%
\pgfpathlineto{\pgfqpoint{2.834456in}{2.891719in}}%
\pgfpathlineto{\pgfqpoint{2.835735in}{2.891263in}}%
\pgfpathlineto{\pgfqpoint{2.836692in}{2.890475in}}%
\pgfpathlineto{\pgfqpoint{2.837962in}{2.890119in}}%
\pgfpathlineto{\pgfqpoint{2.838911in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{2.839857in}{2.889100in}}%
\pgfpathlineto{\pgfqpoint{2.840486in}{2.888782in}}%
\pgfpathlineto{\pgfqpoint{2.841114in}{2.888317in}}%
\pgfpathlineto{\pgfqpoint{2.842053in}{2.887416in}}%
\pgfpathlineto{\pgfqpoint{2.842366in}{2.886549in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{2.885896in}}%
\pgfpathlineto{\pgfqpoint{2.844543in}{2.885419in}}%
\pgfpathlineto{\pgfqpoint{2.845472in}{2.884976in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{2.884495in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{2.882881in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{2.882270in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{2.881806in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{2.881435in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{2.880828in}}%
\pgfpathlineto{\pgfqpoint{2.852496in}{2.880478in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{2.880066in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{2.879646in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.855498in}{2.878229in}}%
\pgfpathlineto{\pgfqpoint{2.856095in}{2.877854in}}%
\pgfpathlineto{\pgfqpoint{2.857582in}{2.877364in}}%
\pgfpathlineto{\pgfqpoint{2.858471in}{2.876728in}}%
\pgfpathlineto{\pgfqpoint{2.860241in}{2.875737in}}%
\pgfpathlineto{\pgfqpoint{2.861707in}{2.874836in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{2.874621in}}%
\pgfpathlineto{\pgfqpoint{2.864039in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{2.873612in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{2.873341in}}%
\pgfpathlineto{\pgfqpoint{2.866065in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{2.866641in}{2.872577in}}%
\pgfpathlineto{\pgfqpoint{2.866928in}{2.872094in}}%
\pgfpathlineto{\pgfqpoint{2.867790in}{2.871548in}}%
\pgfpathlineto{\pgfqpoint{2.868649in}{2.871148in}}%
\pgfpathlineto{\pgfqpoint{2.869790in}{2.870637in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.870419in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.869799in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{2.869070in}}%
\pgfpathlineto{\pgfqpoint{2.874872in}{2.867431in}}%
\pgfpathlineto{\pgfqpoint{2.875432in}{2.867194in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{2.866771in}}%
\pgfpathlineto{\pgfqpoint{2.877936in}{2.866182in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{2.865863in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{2.865377in}}%
\pgfpathlineto{\pgfqpoint{2.881517in}{2.864832in}}%
\pgfpathlineto{\pgfqpoint{2.882610in}{2.864129in}}%
\pgfpathlineto{\pgfqpoint{2.883427in}{2.863736in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{2.863320in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{2.863064in}}%
\pgfpathlineto{\pgfqpoint{2.885325in}{2.862845in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{2.862417in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{2.861835in}}%
\pgfpathlineto{\pgfqpoint{2.888016in}{2.861116in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{2.860787in}}%
\pgfpathlineto{\pgfqpoint{2.890151in}{2.859889in}}%
\pgfpathlineto{\pgfqpoint{2.890683in}{2.859498in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.859361in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{2.859181in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{2.858602in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{2.858303in}}%
\pgfpathlineto{\pgfqpoint{2.896987in}{2.857200in}}%
\pgfpathlineto{\pgfqpoint{2.898801in}{2.856645in}}%
\pgfpathlineto{\pgfqpoint{2.899575in}{2.856105in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{2.855876in}}%
\pgfpathlineto{\pgfqpoint{2.903670in}{2.852984in}}%
\pgfpathlineto{\pgfqpoint{2.904432in}{2.852474in}}%
\pgfpathlineto{\pgfqpoint{2.906705in}{2.851272in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{2.850853in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.850376in}}%
\pgfpathlineto{\pgfqpoint{2.908710in}{2.849950in}}%
\pgfpathlineto{\pgfqpoint{2.909210in}{2.849492in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{2.847990in}}%
\pgfpathlineto{\pgfqpoint{2.912189in}{2.847472in}}%
\pgfpathlineto{\pgfqpoint{2.913421in}{2.846512in}}%
\pgfpathlineto{\pgfqpoint{2.914158in}{2.846065in}}%
\pgfpathlineto{\pgfqpoint{2.916115in}{2.844683in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{2.844412in}}%
\pgfpathlineto{\pgfqpoint{2.918058in}{2.844176in}}%
\pgfpathlineto{\pgfqpoint{2.919989in}{2.843478in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{2.843218in}}%
\pgfpathlineto{\pgfqpoint{2.920950in}{2.841925in}}%
\pgfpathlineto{\pgfqpoint{2.921669in}{2.841366in}}%
\pgfpathlineto{\pgfqpoint{2.922386in}{2.840923in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{2.840531in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{2.840364in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.840082in}}%
\pgfpathlineto{\pgfqpoint{2.925945in}{2.839687in}}%
\pgfpathlineto{\pgfqpoint{2.927122in}{2.838873in}}%
\pgfpathlineto{\pgfqpoint{2.927591in}{2.838456in}}%
\pgfpathlineto{\pgfqpoint{2.928060in}{2.838104in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{2.837537in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{2.836947in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{2.836657in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{2.836340in}}%
\pgfpathlineto{\pgfqpoint{2.933398in}{2.835027in}}%
\pgfpathlineto{\pgfqpoint{2.934087in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{2.833723in}}%
\pgfpathlineto{\pgfqpoint{2.935233in}{2.833433in}}%
\pgfpathlineto{\pgfqpoint{2.938190in}{2.832677in}}%
\pgfpathlineto{\pgfqpoint{2.938642in}{2.832321in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{2.829707in}}%
\pgfpathlineto{\pgfqpoint{2.941566in}{2.829227in}}%
\pgfpathlineto{\pgfqpoint{2.942236in}{2.828937in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{2.828460in}}%
\pgfpathlineto{\pgfqpoint{2.943795in}{2.827804in}}%
\pgfpathlineto{\pgfqpoint{2.945125in}{2.827229in}}%
\pgfpathlineto{\pgfqpoint{2.946009in}{2.825805in}}%
\pgfpathlineto{\pgfqpoint{2.947329in}{2.824710in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{2.823715in}}%
\pgfpathlineto{\pgfqpoint{2.948861in}{2.823431in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{2.822759in}}%
\pgfpathlineto{\pgfqpoint{2.954486in}{2.821163in}}%
\pgfpathlineto{\pgfqpoint{2.955982in}{2.820313in}}%
\pgfpathlineto{\pgfqpoint{2.958530in}{2.819297in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{2.818705in}}%
\pgfpathlineto{\pgfqpoint{2.959585in}{2.817960in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{2.817194in}}%
\pgfpathlineto{\pgfqpoint{2.960637in}{2.817018in}}%
\pgfpathlineto{\pgfqpoint{2.963976in}{2.815352in}}%
\pgfpathlineto{\pgfqpoint{2.965013in}{2.815131in}}%
\pgfpathlineto{\pgfqpoint{2.965839in}{2.814525in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{2.813902in}}%
\pgfpathlineto{\pgfqpoint{2.967690in}{2.813632in}}%
\pgfpathlineto{\pgfqpoint{2.968099in}{2.813083in}}%
\pgfpathlineto{\pgfqpoint{2.968509in}{2.812725in}}%
\pgfpathlineto{\pgfqpoint{2.969121in}{2.812026in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{2.811356in}}%
\pgfpathlineto{\pgfqpoint{2.970140in}{2.811122in}}%
\pgfpathlineto{\pgfqpoint{2.971155in}{2.810826in}}%
\pgfpathlineto{\pgfqpoint{2.972368in}{2.810532in}}%
\pgfpathlineto{\pgfqpoint{2.972771in}{2.810349in}}%
\pgfpathlineto{\pgfqpoint{2.973576in}{2.809784in}}%
\pgfpathlineto{\pgfqpoint{2.974780in}{2.809137in}}%
\pgfpathlineto{\pgfqpoint{2.975180in}{2.808672in}}%
\pgfpathlineto{\pgfqpoint{2.975580in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{2.977173in}{2.807628in}}%
\pgfpathlineto{\pgfqpoint{2.978757in}{2.807110in}}%
\pgfpathlineto{\pgfqpoint{2.979152in}{2.806783in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{2.806728in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{2.806252in}}%
\pgfpathlineto{\pgfqpoint{2.982096in}{2.804691in}}%
\pgfpathlineto{\pgfqpoint{2.982877in}{2.804485in}}%
\pgfpathlineto{\pgfqpoint{2.985785in}{2.804096in}}%
\pgfpathlineto{\pgfqpoint{2.986555in}{2.803759in}}%
\pgfpathlineto{\pgfqpoint{2.987324in}{2.803362in}}%
\pgfpathlineto{\pgfqpoint{2.988665in}{2.802311in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{2.801799in}}%
\pgfpathlineto{\pgfqpoint{2.992084in}{2.800896in}}%
\pgfpathlineto{\pgfqpoint{2.992650in}{2.799797in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.798993in}}%
\pgfpathlineto{\pgfqpoint{2.994717in}{2.798624in}}%
\pgfpathlineto{\pgfqpoint{2.995278in}{2.798345in}}%
\pgfpathlineto{\pgfqpoint{2.996025in}{2.798105in}}%
\pgfpathlineto{\pgfqpoint{2.996397in}{2.797831in}}%
\pgfpathlineto{\pgfqpoint{2.997512in}{2.796909in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{2.796313in}}%
\pgfpathlineto{\pgfqpoint{2.999177in}{2.795809in}}%
\pgfpathlineto{\pgfqpoint{3.000465in}{2.795065in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{3.002478in}{2.793556in}}%
\pgfpathlineto{\pgfqpoint{3.002843in}{2.793292in}}%
\pgfpathlineto{\pgfqpoint{3.003934in}{2.792678in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{2.791636in}}%
\pgfpathlineto{\pgfqpoint{3.005924in}{2.791299in}}%
\pgfpathlineto{\pgfqpoint{3.007004in}{2.790364in}}%
\pgfpathlineto{\pgfqpoint{3.008438in}{2.789831in}}%
\pgfpathlineto{\pgfqpoint{3.009152in}{2.789419in}}%
\pgfpathlineto{\pgfqpoint{3.010221in}{2.789066in}}%
\pgfpathlineto{\pgfqpoint{3.010576in}{2.788923in}}%
\pgfpathlineto{\pgfqpoint{3.011462in}{2.788256in}}%
\pgfpathlineto{\pgfqpoint{3.012169in}{2.787721in}}%
\pgfpathlineto{\pgfqpoint{3.014105in}{2.787076in}}%
\pgfpathlineto{\pgfqpoint{3.014806in}{2.786349in}}%
\pgfpathlineto{\pgfqpoint{3.016377in}{2.785464in}}%
\pgfpathlineto{\pgfqpoint{3.016899in}{2.785005in}}%
\pgfpathlineto{\pgfqpoint{3.017767in}{2.784367in}}%
\pgfpathlineto{\pgfqpoint{3.018286in}{2.784141in}}%
\pgfpathlineto{\pgfqpoint{3.018977in}{2.783593in}}%
\pgfpathlineto{\pgfqpoint{3.019839in}{2.782883in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{2.782374in}}%
\pgfpathlineto{\pgfqpoint{3.020526in}{2.782313in}}%
\pgfpathlineto{\pgfqpoint{3.021212in}{2.781702in}}%
\pgfpathlineto{\pgfqpoint{3.023601in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{3.024110in}{2.780182in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{2.779081in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{2.778811in}}%
\pgfpathlineto{\pgfqpoint{3.026139in}{2.778445in}}%
\pgfpathlineto{\pgfqpoint{3.027316in}{2.777467in}}%
\pgfpathlineto{\pgfqpoint{3.028154in}{2.777158in}}%
\pgfpathlineto{\pgfqpoint{3.028989in}{2.776412in}}%
\pgfpathlineto{\pgfqpoint{3.029323in}{2.776090in}}%
\pgfpathlineto{\pgfqpoint{3.031151in}{2.775359in}}%
\pgfpathlineto{\pgfqpoint{3.033297in}{2.774815in}}%
\pgfpathlineto{\pgfqpoint{3.036569in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{3.037867in}{2.772882in}}%
\pgfpathlineto{\pgfqpoint{3.038191in}{2.772624in}}%
\pgfpathlineto{\pgfqpoint{3.038514in}{2.772138in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{2.771437in}}%
\pgfpathlineto{\pgfqpoint{3.040126in}{2.770691in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{2.769243in}}%
\pgfpathlineto{\pgfqpoint{3.041730in}{2.768994in}}%
\pgfpathlineto{\pgfqpoint{3.043165in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{2.767497in}}%
\pgfpathlineto{\pgfqpoint{3.045385in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{3.046016in}{2.766362in}}%
\pgfpathlineto{\pgfqpoint{3.047274in}{2.765551in}}%
\pgfpathlineto{\pgfqpoint{3.047588in}{2.765265in}}%
\pgfpathlineto{\pgfqpoint{3.047744in}{2.765197in}}%
\pgfpathlineto{\pgfqpoint{3.048370in}{2.764475in}}%
\pgfpathlineto{\pgfqpoint{3.049151in}{2.764105in}}%
\pgfpathlineto{\pgfqpoint{3.049774in}{2.763753in}}%
\pgfpathlineto{\pgfqpoint{3.050241in}{2.763473in}}%
\pgfpathlineto{\pgfqpoint{3.053025in}{2.762300in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{2.761553in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{2.761074in}}%
\pgfpathlineto{\pgfqpoint{3.055325in}{2.760504in}}%
\pgfpathlineto{\pgfqpoint{3.055936in}{2.760211in}}%
\pgfpathlineto{\pgfqpoint{3.058667in}{2.759250in}}%
\pgfpathlineto{\pgfqpoint{3.059572in}{2.758524in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{2.757233in}}%
\pgfpathlineto{\pgfqpoint{3.062121in}{2.757104in}}%
\pgfpathlineto{\pgfqpoint{3.062420in}{2.756701in}}%
\pgfpathlineto{\pgfqpoint{3.063164in}{2.755765in}}%
\pgfpathlineto{\pgfqpoint{3.063759in}{2.755402in}}%
\pgfpathlineto{\pgfqpoint{3.064797in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{3.065388in}{2.754821in}}%
\pgfpathlineto{\pgfqpoint{3.066126in}{2.754582in}}%
\pgfpathlineto{\pgfqpoint{3.067008in}{2.753888in}}%
\pgfpathlineto{\pgfqpoint{3.067742in}{2.752628in}}%
\pgfpathlineto{\pgfqpoint{3.068035in}{2.751894in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{2.751515in}}%
\pgfpathlineto{\pgfqpoint{3.068912in}{2.751310in}}%
\pgfpathlineto{\pgfqpoint{3.071238in}{2.750682in}}%
\pgfpathlineto{\pgfqpoint{3.071816in}{2.750296in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{2.748781in}}%
\pgfpathlineto{\pgfqpoint{3.073689in}{2.748030in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{3.075693in}{2.747096in}}%
\pgfpathlineto{\pgfqpoint{3.077258in}{2.745924in}}%
\pgfpathlineto{\pgfqpoint{3.078109in}{2.744798in}}%
\pgfpathlineto{\pgfqpoint{3.078392in}{2.744661in}}%
\pgfpathlineto{\pgfqpoint{3.079098in}{2.744362in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{2.744059in}}%
\pgfpathlineto{\pgfqpoint{3.080925in}{2.743731in}}%
\pgfpathlineto{\pgfqpoint{3.082324in}{2.743200in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{2.743055in}}%
\pgfpathlineto{\pgfqpoint{3.084548in}{2.741648in}}%
\pgfpathlineto{\pgfqpoint{3.085101in}{2.741401in}}%
\pgfpathlineto{\pgfqpoint{3.085654in}{2.741208in}}%
\pgfpathlineto{\pgfqpoint{3.087030in}{2.740636in}}%
\pgfpathlineto{\pgfqpoint{3.087853in}{2.740070in}}%
\pgfpathlineto{\pgfqpoint{3.088401in}{2.739501in}}%
\pgfpathlineto{\pgfqpoint{3.088947in}{2.738786in}}%
\pgfpathlineto{\pgfqpoint{3.089356in}{2.738546in}}%
\pgfpathlineto{\pgfqpoint{3.090308in}{2.738262in}}%
\pgfpathlineto{\pgfqpoint{3.091799in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{3.092608in}{2.735897in}}%
\pgfpathlineto{\pgfqpoint{3.094356in}{2.734813in}}%
\pgfpathlineto{\pgfqpoint{3.096226in}{2.734247in}}%
\pgfpathlineto{\pgfqpoint{3.097687in}{2.732426in}}%
\pgfpathlineto{\pgfqpoint{3.099668in}{2.731403in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{2.730803in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{3.102289in}{2.729671in}}%
\pgfpathlineto{\pgfqpoint{3.103591in}{2.729355in}}%
\pgfpathlineto{\pgfqpoint{3.104369in}{2.728996in}}%
\pgfpathlineto{\pgfqpoint{3.104758in}{2.728578in}}%
\pgfpathlineto{\pgfqpoint{3.105533in}{2.726989in}}%
\pgfpathlineto{\pgfqpoint{3.105920in}{2.726271in}}%
\pgfpathlineto{\pgfqpoint{3.106435in}{2.725972in}}%
\pgfpathlineto{\pgfqpoint{3.107335in}{2.725587in}}%
\pgfpathlineto{\pgfqpoint{3.107847in}{2.725442in}}%
\pgfpathlineto{\pgfqpoint{3.108487in}{2.725153in}}%
\pgfpathlineto{\pgfqpoint{3.108870in}{2.724625in}}%
\pgfpathlineto{\pgfqpoint{3.109889in}{2.722853in}}%
\pgfpathlineto{\pgfqpoint{3.111032in}{2.721325in}}%
\pgfpathlineto{\pgfqpoint{3.112296in}{2.720472in}}%
\pgfpathlineto{\pgfqpoint{3.112800in}{2.720079in}}%
\pgfpathlineto{\pgfqpoint{3.113555in}{2.719755in}}%
\pgfpathlineto{\pgfqpoint{3.114183in}{2.719309in}}%
\pgfpathlineto{\pgfqpoint{3.114934in}{2.718527in}}%
\pgfpathlineto{\pgfqpoint{3.115808in}{2.718053in}}%
\pgfpathlineto{\pgfqpoint{3.117176in}{2.717149in}}%
\pgfpathlineto{\pgfqpoint{3.117672in}{2.716680in}}%
\pgfpathlineto{\pgfqpoint{3.117920in}{2.716464in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.715876in}}%
\pgfpathlineto{\pgfqpoint{3.119279in}{2.714119in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{2.713547in}}%
\pgfpathlineto{\pgfqpoint{3.122832in}{2.712191in}}%
\pgfpathlineto{\pgfqpoint{3.123197in}{2.711745in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{2.710295in}}%
\pgfpathlineto{\pgfqpoint{3.124774in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{3.125378in}{2.709466in}}%
\pgfpathlineto{\pgfqpoint{3.126102in}{2.709255in}}%
\pgfpathlineto{\pgfqpoint{3.127184in}{2.708567in}}%
\pgfpathlineto{\pgfqpoint{3.127544in}{2.708321in}}%
\pgfpathlineto{\pgfqpoint{3.128142in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{3.129932in}{2.706420in}}%
\pgfpathlineto{\pgfqpoint{3.130525in}{2.705622in}}%
\pgfpathlineto{\pgfqpoint{3.132654in}{2.703751in}}%
\pgfpathlineto{\pgfqpoint{3.136168in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{3.136750in}{2.699667in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{2.698620in}}%
\pgfpathlineto{\pgfqpoint{3.137446in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{3.137910in}{2.698097in}}%
\pgfpathlineto{\pgfqpoint{3.139641in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{3.140675in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{3.141134in}{2.696361in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{2.695812in}}%
\pgfpathlineto{\pgfqpoint{3.142049in}{2.695617in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{2.695378in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{2.694802in}}%
\pgfpathlineto{\pgfqpoint{3.144097in}{2.693555in}}%
\pgfpathlineto{\pgfqpoint{3.144663in}{2.693204in}}%
\pgfpathlineto{\pgfqpoint{3.145454in}{2.692943in}}%
\pgfpathlineto{\pgfqpoint{3.147255in}{2.692548in}}%
\pgfpathlineto{\pgfqpoint{3.147591in}{2.692176in}}%
\pgfpathlineto{\pgfqpoint{3.148710in}{2.690374in}}%
\pgfpathlineto{\pgfqpoint{3.149268in}{2.689891in}}%
\pgfpathlineto{\pgfqpoint{3.150047in}{2.689076in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{2.688898in}}%
\pgfpathlineto{\pgfqpoint{3.151267in}{2.688787in}}%
\pgfpathlineto{\pgfqpoint{3.151930in}{2.688538in}}%
\pgfpathlineto{\pgfqpoint{3.152372in}{2.688291in}}%
\pgfpathlineto{\pgfqpoint{3.152923in}{2.687836in}}%
\pgfpathlineto{\pgfqpoint{3.153472in}{2.687483in}}%
\pgfpathlineto{\pgfqpoint{3.155335in}{2.686975in}}%
\pgfpathlineto{\pgfqpoint{3.155662in}{2.686827in}}%
\pgfpathlineto{\pgfqpoint{3.156207in}{2.686254in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{2.685808in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{2.685643in}}%
\pgfpathlineto{\pgfqpoint{3.159132in}{2.685290in}}%
\pgfpathlineto{\pgfqpoint{3.159455in}{2.685046in}}%
\pgfpathlineto{\pgfqpoint{3.159671in}{2.684687in}}%
\pgfpathlineto{\pgfqpoint{3.160316in}{2.682624in}}%
\pgfpathlineto{\pgfqpoint{3.161708in}{2.681450in}}%
\pgfpathlineto{\pgfqpoint{3.163094in}{2.681019in}}%
\pgfpathlineto{\pgfqpoint{3.164474in}{2.679761in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{2.679399in}}%
\pgfpathlineto{\pgfqpoint{3.165953in}{2.678575in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.677981in}}%
\pgfpathlineto{\pgfqpoint{3.167215in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{3.167634in}{2.677184in}}%
\pgfpathlineto{\pgfqpoint{3.168262in}{2.676648in}}%
\pgfpathlineto{\pgfqpoint{3.168576in}{2.676361in}}%
\pgfpathlineto{\pgfqpoint{3.169826in}{2.675781in}}%
\pgfpathlineto{\pgfqpoint{3.171072in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{3.172415in}{2.674332in}}%
\pgfpathlineto{\pgfqpoint{3.173239in}{2.673175in}}%
\pgfpathlineto{\pgfqpoint{3.173650in}{2.672856in}}%
\pgfpathlineto{\pgfqpoint{3.174470in}{2.671752in}}%
\pgfpathlineto{\pgfqpoint{3.175493in}{2.671244in}}%
\pgfpathlineto{\pgfqpoint{3.175697in}{2.671147in}}%
\pgfpathlineto{\pgfqpoint{3.176613in}{2.670401in}}%
\pgfpathlineto{\pgfqpoint{3.177019in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{2.670109in}}%
\pgfpathlineto{\pgfqpoint{3.178639in}{2.669740in}}%
\pgfpathlineto{\pgfqpoint{3.179144in}{2.669295in}}%
\pgfpathlineto{\pgfqpoint{3.179949in}{2.669017in}}%
\pgfpathlineto{\pgfqpoint{3.180251in}{2.668712in}}%
\pgfpathlineto{\pgfqpoint{3.180752in}{2.668002in}}%
\pgfpathlineto{\pgfqpoint{3.183547in}{2.665639in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{2.665337in}}%
\pgfpathlineto{\pgfqpoint{3.185625in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{3.187787in}{2.663021in}}%
\pgfpathlineto{\pgfqpoint{3.188960in}{2.661941in}}%
\pgfpathlineto{\pgfqpoint{3.189739in}{2.661735in}}%
\pgfpathlineto{\pgfqpoint{3.190711in}{2.661377in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{2.660598in}}%
\pgfpathlineto{\pgfqpoint{3.192932in}{2.660350in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.660350in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.660350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.298447in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.293003in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.285295in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.276694in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.235481in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.198086in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.186348in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.173553in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.167659in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.153453in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.143341in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.120039in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.105054in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.091978in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.085185in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.077386in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.065059in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.053872in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.039469in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.026664in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{3.996976in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{3.983606in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.964052in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.943935in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.926123in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.910011in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.883908in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.852207in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.830210in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.816573in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.799649in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.781382in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.753124in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.733726in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.712014in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.705666in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.696919in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.675520in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.667256in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.655343in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.641901in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.625696in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.598166in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.566743in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.531392in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.519136in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.499886in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.459006in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.451531in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.440781in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.417759in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.411491in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.405609in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.401407in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.398086in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.394122in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.388641in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.381800in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.372604in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.365274in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.357625in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.349865in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.342726in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.336271in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.327738in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.317441in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{3.309675in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.294159in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.289063in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{3.285428in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.278623in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.268240in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.261915in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.254786in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.246369in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.234687in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.226474in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.222859in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.213502in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.205775in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.199287in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.194670in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.189573in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.183488in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.167667in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.159095in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.151859in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{3.138873in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.130117in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.111897in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.106873in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.100532in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.089319in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.079187in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.068417in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.058079in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.050178in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.045950in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.042914in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.041236in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{3.039071in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{3.031216in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.028442in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.027208in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.025202in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.021623in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{3.020025in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{3.018782in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{3.016939in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{3.016222in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{3.014780in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.014229in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{3.013833in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.012417in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{3.011976in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.010941in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.010576in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{3.009921in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{3.009565in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.009222in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{3.007989in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.007902in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.007645in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{3.007414in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{3.007101in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.005379in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.004358in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{3.001689in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{2.999810in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{2.998377in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.997409in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{2.996679in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{2.994536in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{2.991776in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{2.989386in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{2.987626in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{2.983175in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{2.979671in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{2.977293in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{2.975316in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{2.969597in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{2.963586in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{2.958256in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{2.946350in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{2.943190in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{2.935988in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{2.916873in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{2.907137in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{2.897865in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{2.896372in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{2.893940in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{2.889168in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{2.882648in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{2.877758in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{2.874600in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{2.870794in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{2.865742in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{2.864168in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{2.862946in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.859953in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{2.858786in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{2.856149in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{2.854299in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{2.852714in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{2.851766in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{2.849649in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{2.848339in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{2.847303in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{2.845798in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{2.845156in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{2.844481in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{2.844194in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{2.843594in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{2.843184in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{2.842411in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{2.842081in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{2.841352in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{2.841209in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{2.840653in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{2.840173in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{2.839887in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{2.839393in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{2.838116in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{2.837427in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{2.836538in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{2.835836in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{2.834704in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{2.833239in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{2.831976in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{2.830942in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{2.830327in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{2.829321in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{2.827547in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{2.824500in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{2.820107in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{2.815177in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{2.808304in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{2.803333in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{2.797543in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{2.792748in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{2.784499in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{2.779571in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{2.777191in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{2.774360in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{2.768157in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{2.755713in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{2.748605in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{2.745696in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{2.744236in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{2.743077in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{2.737735in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{2.733090in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.729018in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{2.722042in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{2.717281in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{2.711751in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{2.699951in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{2.698396in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{2.691089in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{2.689978in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{2.689500in}}%
\pgfpathlineto{\pgfqpoint{2.512290in}{2.688282in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{2.687589in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{2.687310in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{2.686969in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{2.686576in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{2.686061in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{2.685025in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{2.684730in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{2.684401in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{2.683264in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{2.682925in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{2.682598in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{2.681202in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{2.679222in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{2.676776in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{2.673946in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{2.671834in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{2.670644in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{2.659701in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{2.648187in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{2.644528in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{2.633714in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{2.547059in}{2.621940in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{2.620101in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{2.619128in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{2.613504in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{2.603383in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{2.600819in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{2.599581in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.598872in}}%
\pgfpathlineto{\pgfqpoint{2.555357in}{2.597757in}}%
\pgfpathlineto{\pgfqpoint{2.556174in}{2.595266in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{2.593451in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{2.564226in}{2.591967in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{2.591434in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.590925in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{2.590349in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{2.589923in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{2.588677in}}%
\pgfpathlineto{\pgfqpoint{2.576672in}{2.588251in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{2.585934in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{2.583867in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{2.582284in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{2.579689in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{2.574118in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{2.564601in}}%
\pgfpathlineto{\pgfqpoint{2.584936in}{2.560415in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{2.547122in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{2.538473in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{2.476773in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{2.467789in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{2.466231in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{2.461213in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{2.455850in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{2.430724in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{2.428030in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{2.426516in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{2.426443in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{2.425885in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.425885in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.425885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.296927in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.291682in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.276867in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.229281in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.202814in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.190535in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.177364in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.169574in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.163346in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.155045in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.143565in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.133424in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.118488in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.104644in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.090635in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.082076in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.074554in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.068067in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.061345in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.056075in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.048198in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.029138in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.017107in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.009469in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.003111in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.993101in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.983981in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.976330in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.956623in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.938006in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.910928in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.892398in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.882854in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.877185in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.867386in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.850585in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.838189in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{3.831538in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.821588in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.805639in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.787626in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.767407in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.749535in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.735280in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.720435in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.708876in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.696019in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.686816in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.682285in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.676959in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.672124in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.647663in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.634613in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.622615in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.591956in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.571208in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.560868in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.550409in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.537410in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.525527in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.515940in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.500428in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.493615in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.488132in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.484678in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.482303in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{3.479262in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.473430in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.472351in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{3.467712in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.462599in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.458149in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.454401in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.451810in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.448605in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.444361in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.437385in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.432884in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.428679in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.422754in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.418442in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.413628in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.410396in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.407941in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{3.405367in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.398779in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.396427in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.394774in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{3.393384in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.388683in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.384899in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.380310in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.377527in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.371277in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.368539in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.366234in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.359931in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.357638in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.355691in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.352155in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{3.348945in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.346544in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.342413in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.339993in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.337238in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{3.334280in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.330161in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.327228in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{3.323646in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{3.318289in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{3.315355in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{3.309481in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.302583in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{3.300469in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{3.298989in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.297762in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{3.296371in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{3.294433in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.291882in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.290444in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{3.288691in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.287331in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{3.283564in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.280775in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.278496in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.276037in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{3.274370in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{3.273138in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{3.269053in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{3.268299in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{3.267951in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{3.266797in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{3.264429in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.263272in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.262322in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{3.261002in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.259885in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{3.254254in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.250396in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{3.248204in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.246986in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.245484in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.243685in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{3.242652in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{3.241378in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.240202in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{3.238532in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.236481in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{3.235361in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.234548in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{3.233497in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.228644in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{3.224908in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.223466in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{3.219743in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{3.218567in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{3.216715in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{3.215677in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.214263in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{3.213093in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{3.211533in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.207597in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.204909in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{3.203681in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{3.200949in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{3.199266in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{3.196969in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.192631in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{3.188674in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{3.184852in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{3.183626in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.179996in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{3.179185in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.177984in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{3.177075in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{3.174993in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.172527in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.168289in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.165889in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.162426in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.160157in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.155516in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.151992in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.148487in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.145794in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.142147in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.134941in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.131902in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.128757in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.127004in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.122255in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.121343in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.120608in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.119019in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{3.117616in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.114899in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.111928in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.111052in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{3.109973in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.108454in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{3.107129in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.106178in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.104776in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.101047in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.099631in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.097594in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.095211in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.093480in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.092591in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.091561in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.090633in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.089781in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.086220in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.084021in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.082436in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{3.081456in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.079159in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.077687in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.075928in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.073213in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{3.069181in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{3.068298in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.067902in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.067389in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.066963in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.065833in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.064775in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.063846in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.063091in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.061704in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.057260in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.056736in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.055976in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.055440in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.054502in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.053032in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.052132in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.051555in}}%
\pgfpathlineto{\pgfqpoint{2.510392in}{3.051153in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{3.048177in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.047287in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.045969in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.042881in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.042341in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.041640in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.040081in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{3.039485in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.037657in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.036169in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{3.034251in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.033511in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.031707in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.030884in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.030103in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.029174in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{3.027892in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.027107in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{3.025666in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.024572in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{3.023250in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.020991in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{3.020502in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{3.019400in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{3.018931in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{3.017557in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.016233in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{3.014750in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{3.014195in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.013790in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.011550in}}%
\pgfpathlineto{\pgfqpoint{2.572838in}{3.010385in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.006361in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{3.003435in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{3.002801in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.001058in}}%
\pgfpathlineto{\pgfqpoint{2.584936in}{3.000227in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{2.997847in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{2.997056in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{2.996651in}}%
\pgfpathlineto{\pgfqpoint{2.588618in}{2.996442in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{2.996052in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{2.992549in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{2.990447in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{2.988877in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{2.988286in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{2.987488in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{2.987033in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{2.985378in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{2.984324in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{2.983592in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{2.982813in}}%
\pgfpathlineto{\pgfqpoint{2.603604in}{2.982074in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{2.977814in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{2.975379in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{2.974315in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{2.973513in}}%
\pgfpathlineto{\pgfqpoint{2.610484in}{2.972485in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{2.971405in}}%
\pgfpathlineto{\pgfqpoint{2.612517in}{2.970575in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{2.965423in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{2.963866in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{2.962397in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{2.960278in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{2.957506in}}%
\pgfpathlineto{\pgfqpoint{2.621171in}{2.955531in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{2.952339in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{2.950945in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{2.950158in}}%
\pgfpathlineto{\pgfqpoint{2.626375in}{2.949138in}}%
\pgfpathlineto{\pgfqpoint{2.627019in}{2.947490in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{2.945745in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{2.943769in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{2.942054in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{2.941361in}}%
\pgfpathlineto{\pgfqpoint{2.634641in}{2.940253in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{2.938669in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{2.938204in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{2.937281in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{2.936582in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{2.935648in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{2.934443in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{2.933747in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{2.933454in}}%
\pgfpathlineto{\pgfqpoint{2.642073in}{2.931783in}}%
\pgfpathlineto{\pgfqpoint{2.643293in}{2.929445in}}%
\pgfpathlineto{\pgfqpoint{2.643902in}{2.927279in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{2.925720in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{2.922071in}}%
\pgfpathlineto{\pgfqpoint{2.647527in}{2.921428in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{2.920151in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{2.919621in}}%
\pgfpathlineto{\pgfqpoint{2.650515in}{2.918758in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{2.912255in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{2.910764in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{2.909227in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{2.908082in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.907453in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{2.905364in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{2.903656in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{2.901478in}}%
\pgfpathlineto{\pgfqpoint{2.661030in}{2.899297in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{2.898424in}}%
\pgfpathlineto{\pgfqpoint{2.662746in}{2.898142in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{2.897573in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{2.896753in}}%
\pgfpathlineto{\pgfqpoint{2.664453in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{2.892633in}}%
\pgfpathlineto{\pgfqpoint{2.667277in}{2.890658in}}%
\pgfpathlineto{\pgfqpoint{2.670630in}{2.885524in}}%
\pgfpathlineto{\pgfqpoint{2.673946in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{2.878411in}}%
\pgfpathlineto{\pgfqpoint{2.677226in}{2.876531in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{2.875961in}}%
\pgfpathlineto{\pgfqpoint{2.678852in}{2.875755in}}%
\pgfpathlineto{\pgfqpoint{2.679392in}{2.875346in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{2.874611in}}%
\pgfpathlineto{\pgfqpoint{2.681543in}{2.871221in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{2.870731in}}%
\pgfpathlineto{\pgfqpoint{2.682612in}{2.870442in}}%
\pgfpathlineto{\pgfqpoint{2.683678in}{2.869384in}}%
\pgfpathlineto{\pgfqpoint{2.684210in}{2.868870in}}%
\pgfpathlineto{\pgfqpoint{2.684740in}{2.868066in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{2.866889in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{2.865500in}}%
\pgfpathlineto{\pgfqpoint{2.687378in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{2.863507in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{2.860875in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{2.859040in}}%
\pgfpathlineto{\pgfqpoint{2.692586in}{2.858081in}}%
\pgfpathlineto{\pgfqpoint{2.693617in}{2.857443in}}%
\pgfpathlineto{\pgfqpoint{2.694131in}{2.857244in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{2.856863in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{2.855854in}}%
\pgfpathlineto{\pgfqpoint{2.697705in}{2.854131in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{2.852575in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{2.851318in}}%
\pgfpathlineto{\pgfqpoint{2.702736in}{2.850530in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{2.849538in}}%
\pgfpathlineto{\pgfqpoint{2.705221in}{2.847721in}}%
\pgfpathlineto{\pgfqpoint{2.706702in}{2.846153in}}%
\pgfpathlineto{\pgfqpoint{2.707194in}{2.845380in}}%
\pgfpathlineto{\pgfqpoint{2.708175in}{2.844488in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{2.843759in}}%
\pgfpathlineto{\pgfqpoint{2.709641in}{2.841294in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{2.840419in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{2.839894in}}%
\pgfpathlineto{\pgfqpoint{2.711585in}{2.839096in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.837147in}}%
\pgfpathlineto{\pgfqpoint{2.714477in}{2.836590in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{2.835672in}}%
\pgfpathlineto{\pgfqpoint{2.715913in}{2.833244in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{2.832268in}}%
\pgfpathlineto{\pgfqpoint{2.717341in}{2.831040in}}%
\pgfpathlineto{\pgfqpoint{2.718290in}{2.830501in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{2.829469in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{2.829160in}}%
\pgfpathlineto{\pgfqpoint{2.721587in}{2.828479in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.826845in}}%
\pgfpathlineto{\pgfqpoint{2.723454in}{2.823856in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{2.823233in}}%
\pgfpathlineto{\pgfqpoint{2.724847in}{2.822555in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{2.820468in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{2.818871in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{2.816115in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{2.815393in}}%
\pgfpathlineto{\pgfqpoint{2.731716in}{2.814669in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{2.811104in}}%
\pgfpathlineto{\pgfqpoint{2.733971in}{2.810390in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{2.809295in}}%
\pgfpathlineto{\pgfqpoint{2.734869in}{2.808674in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{2.807264in}}%
\pgfpathlineto{\pgfqpoint{2.737544in}{2.804895in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{2.801514in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.799380in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{2.796536in}}%
\pgfpathlineto{\pgfqpoint{2.742824in}{2.796171in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{2.794884in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{2.792700in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{2.791425in}}%
\pgfpathlineto{\pgfqpoint{2.746293in}{2.789791in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{2.788410in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{2.787476in}}%
\pgfpathlineto{\pgfqpoint{2.749722in}{2.785616in}}%
\pgfpathlineto{\pgfqpoint{2.752268in}{2.781606in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{2.780661in}}%
\pgfpathlineto{\pgfqpoint{2.754792in}{2.775521in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{2.774418in}}%
\pgfpathlineto{\pgfqpoint{2.755629in}{2.772930in}}%
\pgfpathlineto{\pgfqpoint{2.756046in}{2.772485in}}%
\pgfpathlineto{\pgfqpoint{2.756463in}{2.771751in}}%
\pgfpathlineto{\pgfqpoint{2.756880in}{2.770741in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{2.770037in}}%
\pgfpathlineto{\pgfqpoint{2.757711in}{2.768840in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{2.767232in}}%
\pgfpathlineto{\pgfqpoint{2.759365in}{2.765202in}}%
\pgfpathlineto{\pgfqpoint{2.760189in}{2.762303in}}%
\pgfpathlineto{\pgfqpoint{2.761011in}{2.761216in}}%
\pgfpathlineto{\pgfqpoint{2.761831in}{2.760424in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{2.759674in}}%
\pgfpathlineto{\pgfqpoint{2.763056in}{2.757746in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{2.757019in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{2.755934in}}%
\pgfpathlineto{\pgfqpoint{2.765895in}{2.754695in}}%
\pgfpathlineto{\pgfqpoint{2.767906in}{2.751629in}}%
\pgfpathlineto{\pgfqpoint{2.768307in}{2.750605in}}%
\pgfpathlineto{\pgfqpoint{2.768707in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{2.749246in}}%
\pgfpathlineto{\pgfqpoint{2.770699in}{2.748767in}}%
\pgfpathlineto{\pgfqpoint{2.771492in}{2.748022in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{2.747189in}}%
\pgfpathlineto{\pgfqpoint{2.772678in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{2.773073in}{2.742711in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{2.740158in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{2.738370in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{2.737529in}}%
\pgfpathlineto{\pgfqpoint{2.776208in}{2.734896in}}%
\pgfpathlineto{\pgfqpoint{2.777376in}{2.730171in}}%
\pgfpathlineto{\pgfqpoint{2.777764in}{2.729795in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{2.729462in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{2.729202in}}%
\pgfpathlineto{\pgfqpoint{2.779697in}{2.728896in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{2.727834in}}%
\pgfpathlineto{\pgfqpoint{2.781234in}{2.725632in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{2.724674in}}%
\pgfpathlineto{\pgfqpoint{2.783145in}{2.722851in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{2.720661in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{2.716587in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{2.715102in}}%
\pgfpathlineto{\pgfqpoint{2.785422in}{2.714493in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{2.713307in}}%
\pgfpathlineto{\pgfqpoint{2.787681in}{2.712361in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{2.708354in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.707592in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{2.705147in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{2.704700in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{2.703133in}}%
\pgfpathlineto{\pgfqpoint{2.794359in}{2.702289in}}%
\pgfpathlineto{\pgfqpoint{2.794725in}{2.701928in}}%
\pgfpathlineto{\pgfqpoint{2.795823in}{2.701391in}}%
\pgfpathlineto{\pgfqpoint{2.796552in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{2.796916in}{2.699903in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{2.697276in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{2.696805in}}%
\pgfpathlineto{\pgfqpoint{2.799090in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{2.800171in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{2.693322in}}%
\pgfpathlineto{\pgfqpoint{2.801965in}{2.692800in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{2.692196in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{2.691340in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{2.688826in}}%
\pgfpathlineto{\pgfqpoint{2.806577in}{2.687192in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{2.686713in}}%
\pgfpathlineto{\pgfqpoint{2.807632in}{2.686512in}}%
\pgfpathlineto{\pgfqpoint{2.808683in}{2.685565in}}%
\pgfpathlineto{\pgfqpoint{2.809730in}{2.685147in}}%
\pgfpathlineto{\pgfqpoint{2.810426in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{2.811813in}{2.680462in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{2.679560in}}%
\pgfpathlineto{\pgfqpoint{2.813193in}{2.678810in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{2.678254in}}%
\pgfpathlineto{\pgfqpoint{2.814225in}{2.677544in}}%
\pgfpathlineto{\pgfqpoint{2.815252in}{2.675792in}}%
\pgfpathlineto{\pgfqpoint{2.815936in}{2.675343in}}%
\pgfpathlineto{\pgfqpoint{2.817297in}{2.674898in}}%
\pgfpathlineto{\pgfqpoint{2.818315in}{2.674113in}}%
\pgfpathlineto{\pgfqpoint{2.818991in}{2.673051in}}%
\pgfpathlineto{\pgfqpoint{2.819665in}{2.670254in}}%
\pgfpathlineto{\pgfqpoint{2.820002in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{2.820339in}{2.667342in}}%
\pgfpathlineto{\pgfqpoint{2.820675in}{2.667128in}}%
\pgfpathlineto{\pgfqpoint{2.822015in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{2.823016in}{2.666377in}}%
\pgfpathlineto{\pgfqpoint{2.823349in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{2.824014in}{2.664679in}}%
\pgfpathlineto{\pgfqpoint{2.824346in}{2.663052in}}%
\pgfpathlineto{\pgfqpoint{2.824678in}{2.662332in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{2.661915in}}%
\pgfpathlineto{\pgfqpoint{2.826659in}{2.661247in}}%
\pgfpathlineto{\pgfqpoint{2.826988in}{2.660851in}}%
\pgfpathlineto{\pgfqpoint{2.827973in}{2.658827in}}%
\pgfpathlineto{\pgfqpoint{2.829281in}{2.656960in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{2.656378in}}%
\pgfpathlineto{\pgfqpoint{2.830258in}{2.655824in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{2.654817in}}%
\pgfpathlineto{\pgfqpoint{2.831232in}{2.651500in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{2.650906in}}%
\pgfpathlineto{\pgfqpoint{2.833170in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{2.834456in}{2.648437in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{2.647197in}}%
\pgfpathlineto{\pgfqpoint{2.835416in}{2.646549in}}%
\pgfpathlineto{\pgfqpoint{2.835735in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{2.837328in}{2.645440in}}%
\pgfpathlineto{\pgfqpoint{2.837962in}{2.645080in}}%
\pgfpathlineto{\pgfqpoint{2.839227in}{2.644810in}}%
\pgfpathlineto{\pgfqpoint{2.839857in}{2.644190in}}%
\pgfpathlineto{\pgfqpoint{2.840486in}{2.642736in}}%
\pgfpathlineto{\pgfqpoint{2.841114in}{2.640772in}}%
\pgfpathlineto{\pgfqpoint{2.842366in}{2.638662in}}%
\pgfpathlineto{\pgfqpoint{2.842990in}{2.638363in}}%
\pgfpathlineto{\pgfqpoint{2.843612in}{2.638195in}}%
\pgfpathlineto{\pgfqpoint{2.844233in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{2.846089in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{2.847013in}{2.634635in}}%
\pgfpathlineto{\pgfqpoint{2.847320in}{2.634223in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{2.633396in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{2.630955in}}%
\pgfpathlineto{\pgfqpoint{2.848546in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{2.848852in}{2.629331in}}%
\pgfpathlineto{\pgfqpoint{2.849157in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{2.850983in}{2.628478in}}%
\pgfpathlineto{\pgfqpoint{2.851589in}{2.627422in}}%
\pgfpathlineto{\pgfqpoint{2.851891in}{2.626733in}}%
\pgfpathlineto{\pgfqpoint{2.852496in}{2.624590in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{2.621524in}}%
\pgfpathlineto{\pgfqpoint{2.854001in}{2.620156in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{2.618651in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{2.618276in}}%
\pgfpathlineto{\pgfqpoint{2.855498in}{2.618093in}}%
\pgfpathlineto{\pgfqpoint{2.855797in}{2.617750in}}%
\pgfpathlineto{\pgfqpoint{2.856095in}{2.617192in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{2.615547in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{2.615180in}}%
\pgfpathlineto{\pgfqpoint{2.857582in}{2.614996in}}%
\pgfpathlineto{\pgfqpoint{2.858175in}{2.614382in}}%
\pgfpathlineto{\pgfqpoint{2.858767in}{2.612846in}}%
\pgfpathlineto{\pgfqpoint{2.859062in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{2.860241in}{2.603218in}}%
\pgfpathlineto{\pgfqpoint{2.860828in}{2.602841in}}%
\pgfpathlineto{\pgfqpoint{2.861415in}{2.602402in}}%
\pgfpathlineto{\pgfqpoint{2.862292in}{2.601688in}}%
\pgfpathlineto{\pgfqpoint{2.862876in}{2.600080in}}%
\pgfpathlineto{\pgfqpoint{2.864619in}{2.592389in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{2.591813in}}%
\pgfpathlineto{\pgfqpoint{2.865487in}{2.591221in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{2.589212in}}%
\pgfpathlineto{\pgfqpoint{2.866928in}{2.588732in}}%
\pgfpathlineto{\pgfqpoint{2.867503in}{2.588221in}}%
\pgfpathlineto{\pgfqpoint{2.867790in}{2.587868in}}%
\pgfpathlineto{\pgfqpoint{2.868649in}{2.587510in}}%
\pgfpathlineto{\pgfqpoint{2.869220in}{2.587346in}}%
\pgfpathlineto{\pgfqpoint{2.869790in}{2.586570in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.581828in}}%
\pgfpathlineto{\pgfqpoint{2.871494in}{2.579558in}}%
\pgfpathlineto{\pgfqpoint{2.871777in}{2.578508in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{2.576779in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{2.576180in}}%
\pgfpathlineto{\pgfqpoint{2.873188in}{2.575636in}}%
\pgfpathlineto{\pgfqpoint{2.873750in}{2.575128in}}%
\pgfpathlineto{\pgfqpoint{2.874312in}{2.574794in}}%
\pgfpathlineto{\pgfqpoint{2.874592in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{2.874872in}{2.573777in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{2.563743in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.563131in}}%
\pgfpathlineto{\pgfqpoint{2.877104in}{2.562522in}}%
\pgfpathlineto{\pgfqpoint{2.877659in}{2.560767in}}%
\pgfpathlineto{\pgfqpoint{2.877936in}{2.560268in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{2.559714in}}%
\pgfpathlineto{\pgfqpoint{2.879042in}{2.558886in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{2.558188in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{2.557631in}}%
\pgfpathlineto{\pgfqpoint{2.881517in}{2.556910in}}%
\pgfpathlineto{\pgfqpoint{2.881790in}{2.556457in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.553102in}}%
\pgfpathlineto{\pgfqpoint{2.883155in}{2.552362in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{2.548256in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.547887in}}%
\pgfpathlineto{\pgfqpoint{2.885055in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{2.885595in}{2.547388in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{2.546279in}}%
\pgfpathlineto{\pgfqpoint{2.887211in}{2.545329in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{2.543954in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{2.537178in}}%
\pgfpathlineto{\pgfqpoint{2.888819in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{2.889086in}{2.533680in}}%
\pgfpathlineto{\pgfqpoint{2.889619in}{2.532472in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{2.531949in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{2.893852in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{2.527538in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{2.527173in}}%
\pgfpathlineto{\pgfqpoint{2.894639in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{2.525082in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{2.522937in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{2.522433in}}%
\pgfpathlineto{\pgfqpoint{2.895685in}{2.518416in}}%
\pgfpathlineto{\pgfqpoint{2.895946in}{2.517576in}}%
\pgfpathlineto{\pgfqpoint{2.896467in}{2.517150in}}%
\pgfpathlineto{\pgfqpoint{2.897247in}{2.516434in}}%
\pgfpathlineto{\pgfqpoint{2.897766in}{2.516187in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{2.515841in}}%
\pgfpathlineto{\pgfqpoint{2.898801in}{2.514902in}}%
\pgfpathlineto{\pgfqpoint{2.899318in}{2.512548in}}%
\pgfpathlineto{\pgfqpoint{2.900861in}{2.503468in}}%
\pgfpathlineto{\pgfqpoint{2.901630in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{2.901886in}{2.501284in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{2.499160in}}%
\pgfpathlineto{\pgfqpoint{2.903161in}{2.497904in}}%
\pgfpathlineto{\pgfqpoint{2.903670in}{2.497632in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{2.497176in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{2.496994in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.496994in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.496994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.296930in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.291738in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.285417in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.276895in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.241623in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.195942in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.187608in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.182434in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.168601in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.161478in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.152134in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.144280in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.122974in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.109262in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.083128in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.080640in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.065762in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.048210in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.043027in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.036356in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.023300in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.012145in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.001960in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.992014in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.982619in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.971396in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.948923in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.926426in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.912251in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.903354in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.886725in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.867832in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.855666in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.846835in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.840668in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.835581in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{3.824626in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.775189in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{3.753631in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.736593in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.715964in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.707376in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.702352in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.697110in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.690295in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.678661in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.670492in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.664160in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.658152in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.652477in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.643463in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.625192in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.608284in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.590611in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.574167in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.557155in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.532518in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.520721in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.516575in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.511652in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.496821in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.493832in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.491157in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.485960in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.481278in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.478688in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.477098in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{3.474057in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.464311in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.459385in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{3.457329in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.453681in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.450356in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.448317in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.446589in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.445346in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.440953in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.430591in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.426325in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.423635in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.420507in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.414840in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.411590in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.408561in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.403980in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.395228in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.391677in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.388597in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{3.384217in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.381553in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{3.378168in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.375368in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.373082in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.369752in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.367576in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.366469in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.365160in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.362376in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.359126in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.357136in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.356198in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{3.352203in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.350192in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.346706in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.341336in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{3.340013in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{3.339011in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.337335in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.334863in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{3.331942in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{3.329922in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{3.328801in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{3.326581in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{3.325014in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{3.323863in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{3.322945in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.322320in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{3.321269in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.320280in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{3.317642in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.316095in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{3.314050in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.312596in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{3.309871in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.306674in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.305561in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.304131in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{3.302182in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{3.299965in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{3.298229in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{3.296017in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{3.292634in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{3.289947in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.288408in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{3.285731in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{3.282261in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{3.280008in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{3.278606in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.275847in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.273756in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{3.271355in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.269403in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{3.267873in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.266734in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{3.265404in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.264679in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{3.263681in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{3.262501in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.260800in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{3.259055in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.258216in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{3.257156in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{3.255926in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{3.254115in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{3.252526in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{3.251281in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{3.250358in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.249659in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{3.249145in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{3.248235in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{3.247073in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.245777in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.243843in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{3.243078in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{3.242573in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{3.241821in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{3.240703in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.239698in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{3.239398in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{3.237829in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{3.236667in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{3.235802in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{3.235115in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.234010in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.233206in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{3.231795in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{3.230246in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.228552in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.226521in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.224776in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.224058in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.223085in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.221106in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.220682in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{3.219955in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{3.218840in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.218043in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.216783in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.214567in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.214089in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.213353in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.211238in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.210744in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.208620in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.207209in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.205320in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.204086in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.203095in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.202384in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{3.201221in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.200256in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.197721in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.197239in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.196049in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.194311in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.192757in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.191687in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.190674in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{3.189044in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.188598in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{3.187490in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{3.185914in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.185443in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.184207in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.183998in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.183316in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.183012in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{3.182416in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.179242in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.178596in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.177657in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.175887in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.175416in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.174554in}}%
\pgfpathlineto{\pgfqpoint{2.497756in}{3.173997in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{3.173371in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.173170in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.172805in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.172271in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.171521in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.170933in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.170584in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.169479in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.168905in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.167953in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{3.166809in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{3.165690in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.163498in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{3.163325in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.162969in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.162303in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.161994in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.160626in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.159771in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.159221in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.158336in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{3.157990in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.156920in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.156068in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.155587in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{3.154817in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.154384in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{3.152641in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.151377in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{3.149556in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.149188in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.148876in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.147777in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.147290in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.145927in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.144763in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{3.144096in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.143636in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{3.142900in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.141741in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{3.141527in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.140797in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{3.139055in}}%
\pgfpathlineto{\pgfqpoint{2.564226in}{3.138293in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.136691in}}%
\pgfpathlineto{\pgfqpoint{2.569735in}{3.135624in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.134894in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{3.133945in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{3.132222in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.131686in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.128277in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{3.127468in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{3.125827in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{3.123311in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.122864in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{3.121590in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{3.119134in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{3.117885in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{3.116776in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{3.114942in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.113864in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{3.112733in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{3.111805in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{3.110296in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{3.108521in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.107823in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{3.107341in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{3.106662in}}%
\pgfpathlineto{\pgfqpoint{2.622481in}{3.103743in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{3.102617in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{3.101214in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{3.101033in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{3.099821in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{3.099370in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{3.097981in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{3.095914in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{3.095092in}}%
\pgfpathlineto{\pgfqpoint{2.634641in}{3.094532in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.093480in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{3.092505in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{3.091981in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{3.091616in}}%
\pgfpathlineto{\pgfqpoint{2.641460in}{3.089827in}}%
\pgfpathlineto{\pgfqpoint{2.642073in}{3.089511in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{3.089434in}}%
\pgfpathlineto{\pgfqpoint{2.643293in}{3.089070in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{3.088631in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{3.087220in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{3.086460in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{3.085638in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{3.084870in}}%
\pgfpathlineto{\pgfqpoint{2.650515in}{3.084502in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{3.082675in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{3.081905in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{3.081568in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{3.081485in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{3.080931in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{3.079379in}}%
\pgfpathlineto{\pgfqpoint{2.661030in}{3.078765in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.078170in}}%
\pgfpathlineto{\pgfqpoint{2.664453in}{3.077696in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{3.077449in}}%
\pgfpathlineto{\pgfqpoint{2.666151in}{3.076335in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.075954in}}%
\pgfpathlineto{\pgfqpoint{2.667277in}{3.075746in}}%
\pgfpathlineto{\pgfqpoint{2.667838in}{3.075347in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{3.074997in}}%
\pgfpathlineto{\pgfqpoint{2.670630in}{3.074427in}}%
\pgfpathlineto{\pgfqpoint{2.671185in}{3.073883in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{3.072376in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{3.071773in}}%
\pgfpathlineto{\pgfqpoint{2.677769in}{3.070929in}}%
\pgfpathlineto{\pgfqpoint{2.679392in}{3.069486in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{3.068849in}}%
\pgfpathlineto{\pgfqpoint{2.681543in}{3.068287in}}%
\pgfpathlineto{\pgfqpoint{2.682612in}{3.067763in}}%
\pgfpathlineto{\pgfqpoint{2.683678in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.684210in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{2.684740in}{3.065719in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{3.065063in}}%
\pgfpathlineto{\pgfqpoint{2.687378in}{3.064648in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{3.064013in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{3.063637in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{3.063111in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{3.062485in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{3.061848in}}%
\pgfpathlineto{\pgfqpoint{2.692070in}{3.061031in}}%
\pgfpathlineto{\pgfqpoint{2.692586in}{3.060716in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{3.060225in}}%
\pgfpathlineto{\pgfqpoint{2.693617in}{3.059940in}}%
\pgfpathlineto{\pgfqpoint{2.694131in}{3.059523in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{3.059306in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{3.058447in}}%
\pgfpathlineto{\pgfqpoint{2.698212in}{3.057531in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{3.056918in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.056593in}}%
\pgfpathlineto{\pgfqpoint{2.699728in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.701236in}{3.055184in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{3.053929in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{3.052918in}}%
\pgfpathlineto{\pgfqpoint{2.705221in}{3.052282in}}%
\pgfpathlineto{\pgfqpoint{2.707194in}{3.051566in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{3.051212in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{3.050450in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{3.049336in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{3.048813in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{3.048581in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{3.046294in}}%
\pgfpathlineto{\pgfqpoint{2.717816in}{3.045479in}}%
\pgfpathlineto{\pgfqpoint{2.718290in}{3.044919in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{3.043577in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{3.043145in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{3.041420in}}%
\pgfpathlineto{\pgfqpoint{2.724847in}{3.040864in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{3.039678in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{3.038476in}}%
\pgfpathlineto{\pgfqpoint{2.728988in}{3.038217in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{3.037102in}}%
\pgfpathlineto{\pgfqpoint{2.732169in}{3.036213in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{3.035749in}}%
\pgfpathlineto{\pgfqpoint{2.735316in}{3.034555in}}%
\pgfpathlineto{\pgfqpoint{2.737100in}{3.033474in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{3.032894in}}%
\pgfpathlineto{\pgfqpoint{2.740196in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.741951in}{3.031271in}}%
\pgfpathlineto{\pgfqpoint{2.742824in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{2.743260in}{3.030462in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{3.029781in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{3.029086in}}%
\pgfpathlineto{\pgfqpoint{2.745862in}{3.028484in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{3.026958in}}%
\pgfpathlineto{\pgfqpoint{2.749295in}{3.026480in}}%
\pgfpathlineto{\pgfqpoint{2.750573in}{3.025948in}}%
\pgfpathlineto{\pgfqpoint{2.751422in}{3.025447in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{3.024669in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{3.023990in}}%
\pgfpathlineto{\pgfqpoint{2.756463in}{3.023533in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{3.023163in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{3.021961in}}%
\pgfpathlineto{\pgfqpoint{2.759365in}{3.021728in}}%
\pgfpathlineto{\pgfqpoint{2.760189in}{3.020876in}}%
\pgfpathlineto{\pgfqpoint{2.761011in}{3.019859in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{3.019252in}}%
\pgfpathlineto{\pgfqpoint{2.763056in}{3.018814in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{3.018221in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{2.765491in}{3.017611in}}%
\pgfpathlineto{\pgfqpoint{2.766701in}{3.016769in}}%
\pgfpathlineto{\pgfqpoint{2.768707in}{3.015778in}}%
\pgfpathlineto{\pgfqpoint{2.769904in}{3.015373in}}%
\pgfpathlineto{\pgfqpoint{2.771492in}{3.013976in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{3.013468in}}%
\pgfpathlineto{\pgfqpoint{2.773466in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{3.012065in}}%
\pgfpathlineto{\pgfqpoint{2.776987in}{3.010526in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{2.780082in}{3.008276in}}%
\pgfpathlineto{\pgfqpoint{2.780851in}{3.007954in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{3.007585in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{3.006762in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{3.005711in}}%
\pgfpathlineto{\pgfqpoint{2.785422in}{3.005446in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{3.005188in}}%
\pgfpathlineto{\pgfqpoint{2.787681in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.003260in}}%
\pgfpathlineto{\pgfqpoint{2.789551in}{3.002509in}}%
\pgfpathlineto{\pgfqpoint{2.792519in}{3.000754in}}%
\pgfpathlineto{\pgfqpoint{2.793624in}{3.000428in}}%
\pgfpathlineto{\pgfqpoint{2.795092in}{2.999520in}}%
\pgfpathlineto{\pgfqpoint{2.795457in}{2.998837in}}%
\pgfpathlineto{\pgfqpoint{2.796552in}{2.997806in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{2.996762in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{2.996351in}}%
\pgfpathlineto{\pgfqpoint{2.799811in}{2.995246in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{2.994762in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{2.994140in}}%
\pgfpathlineto{\pgfqpoint{2.801965in}{2.993789in}}%
\pgfpathlineto{\pgfqpoint{2.803035in}{2.993520in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{2.992877in}}%
\pgfpathlineto{\pgfqpoint{2.804812in}{2.992420in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{2.992081in}}%
\pgfpathlineto{\pgfqpoint{2.806225in}{2.991447in}}%
\pgfpathlineto{\pgfqpoint{2.806929in}{2.990915in}}%
\pgfpathlineto{\pgfqpoint{2.808333in}{2.989388in}}%
\pgfpathlineto{\pgfqpoint{2.809381in}{2.988779in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{2.985333in}}%
\pgfpathlineto{\pgfqpoint{2.815252in}{2.984412in}}%
\pgfpathlineto{\pgfqpoint{2.816277in}{2.983533in}}%
\pgfpathlineto{\pgfqpoint{2.816617in}{2.983238in}}%
\pgfpathlineto{\pgfqpoint{2.818315in}{2.982467in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{2.981636in}}%
\pgfpathlineto{\pgfqpoint{2.820675in}{2.981068in}}%
\pgfpathlineto{\pgfqpoint{2.821346in}{2.980302in}}%
\pgfpathlineto{\pgfqpoint{2.822349in}{2.979948in}}%
\pgfpathlineto{\pgfqpoint{2.823016in}{2.979644in}}%
\pgfpathlineto{\pgfqpoint{2.824346in}{2.978733in}}%
\pgfpathlineto{\pgfqpoint{2.824678in}{2.978592in}}%
\pgfpathlineto{\pgfqpoint{2.825340in}{2.978088in}}%
\pgfpathlineto{\pgfqpoint{2.826330in}{2.976693in}}%
\pgfpathlineto{\pgfqpoint{2.826988in}{2.976403in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{2.976108in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{2.975744in}}%
\pgfpathlineto{\pgfqpoint{2.829281in}{2.975480in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{2.974921in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{2.973649in}}%
\pgfpathlineto{\pgfqpoint{2.832203in}{2.973537in}}%
\pgfpathlineto{\pgfqpoint{2.833170in}{2.972706in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{2.972346in}}%
\pgfpathlineto{\pgfqpoint{2.834776in}{2.971985in}}%
\pgfpathlineto{\pgfqpoint{2.835735in}{2.971612in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{2.971067in}}%
\pgfpathlineto{\pgfqpoint{2.837645in}{2.970286in}}%
\pgfpathlineto{\pgfqpoint{2.838595in}{2.969551in}}%
\pgfpathlineto{\pgfqpoint{2.839227in}{2.969092in}}%
\pgfpathlineto{\pgfqpoint{2.840172in}{2.967789in}}%
\pgfpathlineto{\pgfqpoint{2.841428in}{2.965307in}}%
\pgfpathlineto{\pgfqpoint{2.842053in}{2.964723in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{2.963552in}}%
\pgfpathlineto{\pgfqpoint{2.844233in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{2.963286in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{2.962627in}}%
\pgfpathlineto{\pgfqpoint{2.848546in}{2.962259in}}%
\pgfpathlineto{\pgfqpoint{2.848852in}{2.961786in}}%
\pgfpathlineto{\pgfqpoint{2.849157in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{2.849767in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{2.851891in}{2.959785in}}%
\pgfpathlineto{\pgfqpoint{2.852797in}{2.958952in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{2.958677in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{2.958212in}}%
\pgfpathlineto{\pgfqpoint{2.854001in}{2.958014in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{2.957780in}}%
\pgfpathlineto{\pgfqpoint{2.856393in}{2.957138in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{2.956816in}}%
\pgfpathlineto{\pgfqpoint{2.857286in}{2.956390in}}%
\pgfpathlineto{\pgfqpoint{2.858767in}{2.954646in}}%
\pgfpathlineto{\pgfqpoint{2.860828in}{2.953239in}}%
\pgfpathlineto{\pgfqpoint{2.861122in}{2.952858in}}%
\pgfpathlineto{\pgfqpoint{2.862292in}{2.952441in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{2.952098in}}%
\pgfpathlineto{\pgfqpoint{2.865776in}{2.950566in}}%
\pgfpathlineto{\pgfqpoint{2.866928in}{2.950182in}}%
\pgfpathlineto{\pgfqpoint{2.867790in}{2.949901in}}%
\pgfpathlineto{\pgfqpoint{2.868649in}{2.949253in}}%
\pgfpathlineto{\pgfqpoint{2.869220in}{2.948614in}}%
\pgfpathlineto{\pgfqpoint{2.870927in}{2.947708in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.947298in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{2.946604in}}%
\pgfpathlineto{\pgfqpoint{2.873469in}{2.946298in}}%
\pgfpathlineto{\pgfqpoint{2.874312in}{2.946121in}}%
\pgfpathlineto{\pgfqpoint{2.874872in}{2.945696in}}%
\pgfpathlineto{\pgfqpoint{2.875711in}{2.945330in}}%
\pgfpathlineto{\pgfqpoint{2.876547in}{2.945097in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{2.944071in}}%
\pgfpathlineto{\pgfqpoint{2.879042in}{2.943640in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{2.881243in}{2.942281in}}%
\pgfpathlineto{\pgfqpoint{2.881517in}{2.942047in}}%
\pgfpathlineto{\pgfqpoint{2.882064in}{2.941252in}}%
\pgfpathlineto{\pgfqpoint{2.882610in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{2.883155in}{2.940872in}}%
\pgfpathlineto{\pgfqpoint{2.883427in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{2.940346in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{2.885325in}{2.939295in}}%
\pgfpathlineto{\pgfqpoint{2.885865in}{2.939127in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{2.938933in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.938880in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{2.938418in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{2.937678in}}%
\pgfpathlineto{\pgfqpoint{2.889086in}{2.936959in}}%
\pgfpathlineto{\pgfqpoint{2.892536in}{2.934806in}}%
\pgfpathlineto{\pgfqpoint{2.893326in}{2.934011in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{2.932750in}}%
\pgfpathlineto{\pgfqpoint{2.895685in}{2.932120in}}%
\pgfpathlineto{\pgfqpoint{2.896467in}{2.931600in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{2.930819in}}%
\pgfpathlineto{\pgfqpoint{2.898543in}{2.930648in}}%
\pgfpathlineto{\pgfqpoint{2.899833in}{2.929041in}}%
\pgfpathlineto{\pgfqpoint{2.901630in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{2.905191in}{2.925933in}}%
\pgfpathlineto{\pgfqpoint{2.905696in}{2.925408in}}%
\pgfpathlineto{\pgfqpoint{2.905949in}{2.925115in}}%
\pgfpathlineto{\pgfqpoint{2.907960in}{2.924123in}}%
\pgfpathlineto{\pgfqpoint{2.908960in}{2.923285in}}%
\pgfpathlineto{\pgfqpoint{2.909708in}{2.922781in}}%
\pgfpathlineto{\pgfqpoint{2.911447in}{2.921486in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{2.921230in}}%
\pgfpathlineto{\pgfqpoint{2.913667in}{2.921032in}}%
\pgfpathlineto{\pgfqpoint{2.914158in}{2.920734in}}%
\pgfpathlineto{\pgfqpoint{2.914893in}{2.919981in}}%
\pgfpathlineto{\pgfqpoint{2.915627in}{2.919656in}}%
\pgfpathlineto{\pgfqpoint{2.916358in}{2.919459in}}%
\pgfpathlineto{\pgfqpoint{2.917088in}{2.918870in}}%
\pgfpathlineto{\pgfqpoint{2.918542in}{2.917652in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{2.917052in}}%
\pgfpathlineto{\pgfqpoint{2.920950in}{2.916678in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{2.915905in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{2.915474in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{2.914870in}}%
\pgfpathlineto{\pgfqpoint{2.925945in}{2.914308in}}%
\pgfpathlineto{\pgfqpoint{2.926652in}{2.914071in}}%
\pgfpathlineto{\pgfqpoint{2.928294in}{2.913680in}}%
\pgfpathlineto{\pgfqpoint{2.929229in}{2.913072in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{2.912725in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{2.912000in}}%
\pgfpathlineto{\pgfqpoint{2.932477in}{2.911646in}}%
\pgfpathlineto{\pgfqpoint{2.933398in}{2.910928in}}%
\pgfpathlineto{\pgfqpoint{2.933858in}{2.910701in}}%
\pgfpathlineto{\pgfqpoint{2.934546in}{2.910405in}}%
\pgfpathlineto{\pgfqpoint{2.935004in}{2.910249in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{2.909091in}}%
\pgfpathlineto{\pgfqpoint{2.938190in}{2.908746in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{2.907435in}}%
\pgfpathlineto{\pgfqpoint{2.942236in}{2.906584in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{2.906128in}}%
\pgfpathlineto{\pgfqpoint{2.944239in}{2.905660in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{2.904670in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{2.903651in}}%
\pgfpathlineto{\pgfqpoint{2.949298in}{2.903318in}}%
\pgfpathlineto{\pgfqpoint{2.949951in}{2.903068in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.902371in}}%
\pgfpathlineto{\pgfqpoint{2.951470in}{2.902159in}}%
\pgfpathlineto{\pgfqpoint{2.952982in}{2.901783in}}%
\pgfpathlineto{\pgfqpoint{2.953627in}{2.901420in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{2.900946in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{2.900240in}}%
\pgfpathlineto{\pgfqpoint{2.955982in}{2.899927in}}%
\pgfpathlineto{\pgfqpoint{2.956834in}{2.899671in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{2.899388in}}%
\pgfpathlineto{\pgfqpoint{2.958318in}{2.898832in}}%
\pgfpathlineto{\pgfqpoint{2.958952in}{2.898170in}}%
\pgfpathlineto{\pgfqpoint{2.959585in}{2.897843in}}%
\pgfpathlineto{\pgfqpoint{2.963145in}{2.896893in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{2.896140in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{2.895733in}}%
\pgfpathlineto{\pgfqpoint{2.966663in}{2.894808in}}%
\pgfpathlineto{\pgfqpoint{2.967690in}{2.894629in}}%
\pgfpathlineto{\pgfqpoint{2.968099in}{2.894415in}}%
\pgfpathlineto{\pgfqpoint{2.968713in}{2.894051in}}%
\pgfpathlineto{\pgfqpoint{2.970546in}{2.893442in}}%
\pgfpathlineto{\pgfqpoint{2.970952in}{2.893082in}}%
\pgfpathlineto{\pgfqpoint{2.971560in}{2.892801in}}%
\pgfpathlineto{\pgfqpoint{2.972166in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{2.972570in}{2.892049in}}%
\pgfpathlineto{\pgfqpoint{2.972973in}{2.891873in}}%
\pgfpathlineto{\pgfqpoint{2.973978in}{2.891621in}}%
\pgfpathlineto{\pgfqpoint{2.974379in}{2.891290in}}%
\pgfpathlineto{\pgfqpoint{2.975380in}{2.890236in}}%
\pgfpathlineto{\pgfqpoint{2.976178in}{2.890105in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{2.889980in}}%
\pgfpathlineto{\pgfqpoint{2.977569in}{2.889481in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{2.888973in}}%
\pgfpathlineto{\pgfqpoint{2.979546in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{2.980137in}{2.887743in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{2.887204in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{2.886825in}}%
\pgfpathlineto{\pgfqpoint{2.981901in}{2.886535in}}%
\pgfpathlineto{\pgfqpoint{2.982877in}{2.885731in}}%
\pgfpathlineto{\pgfqpoint{2.984431in}{2.885412in}}%
\pgfpathlineto{\pgfqpoint{2.985205in}{2.884943in}}%
\pgfpathlineto{\pgfqpoint{2.986170in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{2.986748in}{2.884079in}}%
\pgfpathlineto{\pgfqpoint{2.987708in}{2.882842in}}%
\pgfpathlineto{\pgfqpoint{2.988282in}{2.882618in}}%
\pgfpathlineto{\pgfqpoint{2.989046in}{2.882113in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.881746in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{2.881566in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{2.881471in}}%
\pgfpathlineto{\pgfqpoint{2.991138in}{2.880598in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{2.880111in}}%
\pgfpathlineto{\pgfqpoint{2.992084in}{2.879858in}}%
\pgfpathlineto{\pgfqpoint{2.992839in}{2.879584in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{2.879007in}}%
\pgfpathlineto{\pgfqpoint{2.994342in}{2.878642in}}%
\pgfpathlineto{\pgfqpoint{2.995838in}{2.878117in}}%
\pgfpathlineto{\pgfqpoint{2.996769in}{2.877598in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{2.877421in}}%
\pgfpathlineto{\pgfqpoint{2.997512in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.998253in}{2.875362in}}%
\pgfpathlineto{\pgfqpoint{2.998623in}{2.875107in}}%
\pgfpathlineto{\pgfqpoint{3.000281in}{2.874638in}}%
\pgfpathlineto{\pgfqpoint{3.000649in}{2.874357in}}%
\pgfpathlineto{\pgfqpoint{3.001199in}{2.873669in}}%
\pgfpathlineto{\pgfqpoint{3.002113in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{3.002478in}{2.873043in}}%
\pgfpathlineto{\pgfqpoint{3.003025in}{2.872267in}}%
\pgfpathlineto{\pgfqpoint{3.003753in}{2.871519in}}%
\pgfpathlineto{\pgfqpoint{3.004297in}{2.871246in}}%
\pgfpathlineto{\pgfqpoint{3.004840in}{2.871005in}}%
\pgfpathlineto{\pgfqpoint{3.005202in}{2.870783in}}%
\pgfpathlineto{\pgfqpoint{3.005924in}{2.870465in}}%
\pgfpathlineto{\pgfqpoint{3.006824in}{2.870227in}}%
\pgfpathlineto{\pgfqpoint{3.007363in}{2.869826in}}%
\pgfpathlineto{\pgfqpoint{3.008080in}{2.869132in}}%
\pgfpathlineto{\pgfqpoint{3.008438in}{2.868896in}}%
\pgfpathlineto{\pgfqpoint{3.008617in}{2.868772in}}%
\pgfpathlineto{\pgfqpoint{3.008974in}{2.868320in}}%
\pgfpathlineto{\pgfqpoint{3.009331in}{2.867978in}}%
\pgfpathlineto{\pgfqpoint{3.009687in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{3.010398in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{3.011108in}{2.867012in}}%
\pgfpathlineto{\pgfqpoint{3.012169in}{2.866721in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{2.866474in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{2.865558in}}%
\pgfpathlineto{\pgfqpoint{3.014281in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.014806in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{3.015156in}{2.863818in}}%
\pgfpathlineto{\pgfqpoint{3.015854in}{2.863636in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{2.863396in}}%
\pgfpathlineto{\pgfqpoint{3.017420in}{2.862961in}}%
\pgfpathlineto{\pgfqpoint{3.018113in}{2.862721in}}%
\pgfpathlineto{\pgfqpoint{3.019150in}{2.862306in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{2.862013in}}%
\pgfpathlineto{\pgfqpoint{3.020011in}{2.861594in}}%
\pgfpathlineto{\pgfqpoint{3.020526in}{2.860829in}}%
\pgfpathlineto{\pgfqpoint{3.020698in}{2.860757in}}%
\pgfpathlineto{\pgfqpoint{3.021041in}{2.860361in}}%
\pgfpathlineto{\pgfqpoint{3.021726in}{2.859855in}}%
\pgfpathlineto{\pgfqpoint{3.022409in}{2.859609in}}%
\pgfpathlineto{\pgfqpoint{3.022750in}{2.859365in}}%
\pgfpathlineto{\pgfqpoint{3.023261in}{2.859109in}}%
\pgfpathlineto{\pgfqpoint{3.025295in}{2.858292in}}%
\pgfpathlineto{\pgfqpoint{3.025802in}{2.857800in}}%
\pgfpathlineto{\pgfqpoint{3.026307in}{2.857531in}}%
\pgfpathlineto{\pgfqpoint{3.026812in}{2.857339in}}%
\pgfpathlineto{\pgfqpoint{3.027316in}{2.856749in}}%
\pgfpathlineto{\pgfqpoint{3.027986in}{2.855843in}}%
\pgfpathlineto{\pgfqpoint{3.029490in}{2.855129in}}%
\pgfpathlineto{\pgfqpoint{3.029989in}{2.854236in}}%
\pgfpathlineto{\pgfqpoint{3.030488in}{2.853804in}}%
\pgfpathlineto{\pgfqpoint{3.030985in}{2.853509in}}%
\pgfpathlineto{\pgfqpoint{3.031317in}{2.853220in}}%
\pgfpathlineto{\pgfqpoint{3.031648in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{2.851333in}}%
\pgfpathlineto{\pgfqpoint{3.032803in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{3.033626in}{2.850803in}}%
\pgfpathlineto{\pgfqpoint{3.034282in}{2.849900in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{2.849631in}}%
\pgfpathlineto{\pgfqpoint{3.035754in}{2.849287in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{2.848705in}}%
\pgfpathlineto{\pgfqpoint{3.037056in}{2.847209in}}%
\pgfpathlineto{\pgfqpoint{3.037705in}{2.846751in}}%
\pgfpathlineto{\pgfqpoint{3.038676in}{2.845557in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{3.040126in}{2.844775in}}%
\pgfpathlineto{\pgfqpoint{3.040448in}{2.844437in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{3.040929in}{2.844095in}}%
\pgfpathlineto{\pgfqpoint{3.042049in}{2.843047in}}%
\pgfpathlineto{\pgfqpoint{3.042528in}{2.842537in}}%
\pgfpathlineto{\pgfqpoint{3.042847in}{2.842352in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.842047in}}%
\pgfpathlineto{\pgfqpoint{3.043960in}{2.841789in}}%
\pgfpathlineto{\pgfqpoint{3.044435in}{2.841414in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{2.840999in}}%
\pgfpathlineto{\pgfqpoint{3.046645in}{2.839997in}}%
\pgfpathlineto{\pgfqpoint{3.047274in}{2.839438in}}%
\pgfpathlineto{\pgfqpoint{3.047744in}{2.838799in}}%
\pgfpathlineto{\pgfqpoint{3.048058in}{2.838543in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{2.837659in}}%
\pgfpathlineto{\pgfqpoint{3.049151in}{2.836805in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{2.836352in}}%
\pgfpathlineto{\pgfqpoint{3.051017in}{2.835695in}}%
\pgfpathlineto{\pgfqpoint{3.051481in}{2.835496in}}%
\pgfpathlineto{\pgfqpoint{3.051945in}{2.835328in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{2.834522in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{2.834171in}}%
\pgfpathlineto{\pgfqpoint{3.054407in}{2.833569in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{2.832963in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{2.832843in}}%
\pgfpathlineto{\pgfqpoint{3.056393in}{2.832499in}}%
\pgfpathlineto{\pgfqpoint{3.057304in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.058969in}{2.830726in}}%
\pgfpathlineto{\pgfqpoint{3.059572in}{2.829560in}}%
\pgfpathlineto{\pgfqpoint{3.060023in}{2.829255in}}%
\pgfpathlineto{\pgfqpoint{3.060774in}{2.828963in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{2.828602in}}%
\pgfpathlineto{\pgfqpoint{3.062867in}{2.828083in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{2.827093in}}%
\pgfpathlineto{\pgfqpoint{3.065388in}{2.826166in}}%
\pgfpathlineto{\pgfqpoint{3.066420in}{2.825739in}}%
\pgfpathlineto{\pgfqpoint{3.067008in}{2.825547in}}%
\pgfpathlineto{\pgfqpoint{3.067742in}{2.824875in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{2.824274in}}%
\pgfpathlineto{\pgfqpoint{3.068766in}{2.823959in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{2.823811in}}%
\pgfpathlineto{\pgfqpoint{3.069495in}{2.823362in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{2.822307in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{2.822035in}}%
\pgfpathlineto{\pgfqpoint{3.070658in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{3.072105in}{2.821026in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{2.820328in}}%
\pgfpathlineto{\pgfqpoint{3.074120in}{2.820042in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{2.819902in}}%
\pgfpathlineto{\pgfqpoint{3.076406in}{2.818669in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{2.817286in}}%
\pgfpathlineto{\pgfqpoint{3.078250in}{2.816531in}}%
\pgfpathlineto{\pgfqpoint{3.078533in}{2.816332in}}%
\pgfpathlineto{\pgfqpoint{3.079380in}{2.815490in}}%
\pgfpathlineto{\pgfqpoint{3.081066in}{2.814717in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{2.814094in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{2.813446in}}%
\pgfpathlineto{\pgfqpoint{3.083855in}{2.811356in}}%
\pgfpathlineto{\pgfqpoint{3.085240in}{2.810699in}}%
\pgfpathlineto{\pgfqpoint{3.085930in}{2.810185in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{2.809912in}}%
\pgfpathlineto{\pgfqpoint{3.087030in}{2.809665in}}%
\pgfpathlineto{\pgfqpoint{3.087716in}{2.809419in}}%
\pgfpathlineto{\pgfqpoint{3.087990in}{2.809118in}}%
\pgfpathlineto{\pgfqpoint{3.088810in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{3.091393in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{3.092204in}{2.806712in}}%
\pgfpathlineto{\pgfqpoint{3.092743in}{2.806428in}}%
\pgfpathlineto{\pgfqpoint{3.093013in}{2.806102in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{2.805288in}}%
\pgfpathlineto{\pgfqpoint{3.094087in}{2.805011in}}%
\pgfpathlineto{\pgfqpoint{3.096492in}{2.804325in}}%
\pgfpathlineto{\pgfqpoint{3.096891in}{2.803979in}}%
\pgfpathlineto{\pgfqpoint{3.097156in}{2.803611in}}%
\pgfpathlineto{\pgfqpoint{3.097687in}{2.803124in}}%
\pgfpathlineto{\pgfqpoint{3.098084in}{2.802841in}}%
\pgfpathlineto{\pgfqpoint{3.099141in}{2.801679in}}%
\pgfpathlineto{\pgfqpoint{3.099668in}{2.801521in}}%
\pgfpathlineto{\pgfqpoint{3.100194in}{2.801395in}}%
\pgfpathlineto{\pgfqpoint{3.100588in}{2.800966in}}%
\pgfpathlineto{\pgfqpoint{3.101112in}{2.800386in}}%
\pgfpathlineto{\pgfqpoint{3.101767in}{2.799894in}}%
\pgfpathlineto{\pgfqpoint{3.103071in}{2.798883in}}%
\pgfpathlineto{\pgfqpoint{3.103721in}{2.798062in}}%
\pgfpathlineto{\pgfqpoint{3.104758in}{2.797627in}}%
\pgfpathlineto{\pgfqpoint{3.106949in}{2.796961in}}%
\pgfpathlineto{\pgfqpoint{3.107463in}{2.796723in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.796469in}}%
\pgfpathlineto{\pgfqpoint{3.108103in}{2.796356in}}%
\pgfpathlineto{\pgfqpoint{3.108487in}{2.795734in}}%
\pgfpathlineto{\pgfqpoint{3.109253in}{2.795345in}}%
\pgfpathlineto{\pgfqpoint{3.109889in}{2.795061in}}%
\pgfpathlineto{\pgfqpoint{3.110143in}{2.794810in}}%
\pgfpathlineto{\pgfqpoint{3.110905in}{2.793788in}}%
\pgfpathlineto{\pgfqpoint{3.111285in}{2.793604in}}%
\pgfpathlineto{\pgfqpoint{3.112926in}{2.793092in}}%
\pgfpathlineto{\pgfqpoint{3.114558in}{2.792061in}}%
\pgfpathlineto{\pgfqpoint{3.115808in}{2.791228in}}%
\pgfpathlineto{\pgfqpoint{3.116057in}{2.790874in}}%
\pgfpathlineto{\pgfqpoint{3.116431in}{2.790652in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{2.790491in}}%
\pgfpathlineto{\pgfqpoint{3.117672in}{2.790138in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{2.789849in}}%
\pgfpathlineto{\pgfqpoint{3.119771in}{2.789153in}}%
\pgfpathlineto{\pgfqpoint{3.120631in}{2.788251in}}%
\pgfpathlineto{\pgfqpoint{3.121367in}{2.787833in}}%
\pgfpathlineto{\pgfqpoint{3.123075in}{2.787192in}}%
\pgfpathlineto{\pgfqpoint{3.124168in}{2.786686in}}%
\pgfpathlineto{\pgfqpoint{3.125016in}{2.786105in}}%
\pgfpathlineto{\pgfqpoint{3.125861in}{2.784958in}}%
\pgfpathlineto{\pgfqpoint{3.126343in}{2.784635in}}%
\pgfpathlineto{\pgfqpoint{3.127544in}{2.784119in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{2.783474in}}%
\pgfpathlineto{\pgfqpoint{3.128979in}{2.782334in}}%
\pgfpathlineto{\pgfqpoint{3.129455in}{2.781715in}}%
\pgfpathlineto{\pgfqpoint{3.130169in}{2.780215in}}%
\pgfpathlineto{\pgfqpoint{3.130763in}{2.780065in}}%
\pgfpathlineto{\pgfqpoint{3.131237in}{2.779911in}}%
\pgfpathlineto{\pgfqpoint{3.131828in}{2.779353in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{2.779080in}}%
\pgfpathlineto{\pgfqpoint{3.133478in}{2.778849in}}%
\pgfpathlineto{\pgfqpoint{3.134533in}{2.778191in}}%
\pgfpathlineto{\pgfqpoint{3.135352in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{3.135935in}{2.777605in}}%
\pgfpathlineto{\pgfqpoint{3.137214in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{3.137446in}{2.776936in}}%
\pgfpathlineto{\pgfqpoint{3.138257in}{2.776254in}}%
\pgfpathlineto{\pgfqpoint{3.138835in}{2.775734in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{3.139986in}{2.775252in}}%
\pgfpathlineto{\pgfqpoint{3.140561in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{3.143074in}{2.774317in}}%
\pgfpathlineto{\pgfqpoint{3.143756in}{2.773564in}}%
\pgfpathlineto{\pgfqpoint{3.144550in}{2.772778in}}%
\pgfpathlineto{\pgfqpoint{3.147143in}{2.771143in}}%
\pgfpathlineto{\pgfqpoint{3.148151in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{3.148933in}{2.770392in}}%
\pgfpathlineto{\pgfqpoint{3.149602in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{3.151156in}{2.769602in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{2.769294in}}%
\pgfpathlineto{\pgfqpoint{3.152812in}{2.768943in}}%
\pgfpathlineto{\pgfqpoint{3.153033in}{2.768844in}}%
\pgfpathlineto{\pgfqpoint{3.153363in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{3.154131in}{2.766184in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{2.765925in}}%
\pgfpathlineto{\pgfqpoint{3.155553in}{2.765494in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{2.765241in}}%
\pgfpathlineto{\pgfqpoint{3.157619in}{2.764964in}}%
\pgfpathlineto{\pgfqpoint{3.158160in}{2.764542in}}%
\pgfpathlineto{\pgfqpoint{3.158592in}{2.763695in}}%
\pgfpathlineto{\pgfqpoint{3.158916in}{2.763292in}}%
\pgfpathlineto{\pgfqpoint{3.160638in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{3.161601in}{2.762047in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{2.761754in}}%
\pgfpathlineto{\pgfqpoint{3.162775in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{3.163201in}{2.760756in}}%
\pgfpathlineto{\pgfqpoint{3.164050in}{2.760531in}}%
\pgfpathlineto{\pgfqpoint{3.164898in}{2.760307in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{2.760133in}}%
\pgfpathlineto{\pgfqpoint{3.168576in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.169826in}{2.756988in}}%
\pgfpathlineto{\pgfqpoint{3.170242in}{2.756656in}}%
\pgfpathlineto{\pgfqpoint{3.170657in}{2.756302in}}%
\pgfpathlineto{\pgfqpoint{3.171899in}{2.755845in}}%
\pgfpathlineto{\pgfqpoint{3.172622in}{2.755489in}}%
\pgfpathlineto{\pgfqpoint{3.173547in}{2.754717in}}%
\pgfpathlineto{\pgfqpoint{3.175391in}{2.753992in}}%
\pgfpathlineto{\pgfqpoint{3.176918in}{2.752388in}}%
\pgfpathlineto{\pgfqpoint{3.177932in}{2.751840in}}%
\pgfpathlineto{\pgfqpoint{3.178942in}{2.751416in}}%
\pgfpathlineto{\pgfqpoint{3.179446in}{2.751138in}}%
\pgfpathlineto{\pgfqpoint{3.179748in}{2.750431in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{2.749825in}}%
\pgfpathlineto{\pgfqpoint{3.180552in}{2.749556in}}%
\pgfpathlineto{\pgfqpoint{3.181153in}{2.749344in}}%
\pgfpathlineto{\pgfqpoint{3.184340in}{2.746972in}}%
\pgfpathlineto{\pgfqpoint{3.184835in}{2.746415in}}%
\pgfpathlineto{\pgfqpoint{3.186413in}{2.745194in}}%
\pgfpathlineto{\pgfqpoint{3.186708in}{2.745034in}}%
\pgfpathlineto{\pgfqpoint{3.187003in}{2.744948in}}%
\pgfpathlineto{\pgfqpoint{3.187395in}{2.744707in}}%
\pgfpathlineto{\pgfqpoint{3.187983in}{2.744204in}}%
\pgfpathlineto{\pgfqpoint{3.188667in}{2.743916in}}%
\pgfpathlineto{\pgfqpoint{3.188863in}{2.743771in}}%
\pgfpathlineto{\pgfqpoint{3.188960in}{2.743646in}}%
\pgfpathlineto{\pgfqpoint{3.189253in}{2.743055in}}%
\pgfpathlineto{\pgfqpoint{3.189837in}{2.742082in}}%
\pgfpathlineto{\pgfqpoint{3.191001in}{2.741433in}}%
\pgfpathlineto{\pgfqpoint{3.191389in}{2.741132in}}%
\pgfpathlineto{\pgfqpoint{3.192065in}{2.741000in}}%
\pgfpathlineto{\pgfqpoint{3.192547in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{3.192836in}{2.740629in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{2.740054in}}%
\pgfpathlineto{\pgfqpoint{3.193701in}{2.739475in}}%
\pgfpathlineto{\pgfqpoint{3.194085in}{2.738605in}}%
\pgfpathlineto{\pgfqpoint{3.194373in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{3.194756in}{2.737724in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{2.737372in}}%
\pgfpathlineto{\pgfqpoint{3.196948in}{2.736990in}}%
\pgfpathlineto{\pgfqpoint{3.197137in}{2.736723in}}%
\pgfpathlineto{\pgfqpoint{3.197612in}{2.735829in}}%
\pgfpathlineto{\pgfqpoint{3.198179in}{2.735681in}}%
\pgfpathlineto{\pgfqpoint{3.198746in}{2.735428in}}%
\pgfpathlineto{\pgfqpoint{3.199029in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{3.199406in}{2.734839in}}%
\pgfpathlineto{\pgfqpoint{3.199689in}{2.734321in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{2.732449in}}%
\pgfpathlineto{\pgfqpoint{3.201845in}{2.731985in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{2.731439in}}%
\pgfpathlineto{\pgfqpoint{3.202684in}{2.731205in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{2.730216in}}%
\pgfpathlineto{\pgfqpoint{3.205466in}{2.729661in}}%
\pgfpathlineto{\pgfqpoint{3.205835in}{2.728778in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{2.728061in}}%
\pgfpathlineto{\pgfqpoint{3.207489in}{2.727750in}}%
\pgfpathlineto{\pgfqpoint{3.208404in}{2.727393in}}%
\pgfpathlineto{\pgfqpoint{3.210135in}{2.725998in}}%
\pgfpathlineto{\pgfqpoint{3.211946in}{2.725352in}}%
\pgfpathlineto{\pgfqpoint{3.212217in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{3.212578in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{3.213208in}{2.724327in}}%
\pgfpathlineto{\pgfqpoint{3.214374in}{2.724081in}}%
\pgfpathlineto{\pgfqpoint{3.214643in}{2.723876in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{2.723021in}}%
\pgfpathlineto{\pgfqpoint{3.215893in}{2.722874in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.217227in}{2.722460in}}%
\pgfpathlineto{\pgfqpoint{3.217936in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.721087in}}%
\pgfpathlineto{\pgfqpoint{3.219876in}{2.720720in}}%
\pgfpathlineto{\pgfqpoint{3.220315in}{2.720198in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{2.719541in}}%
\pgfpathlineto{\pgfqpoint{3.221280in}{2.719288in}}%
\pgfpathlineto{\pgfqpoint{3.222241in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{3.223546in}{2.717063in}}%
\pgfpathlineto{\pgfqpoint{3.223807in}{2.716726in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{2.716287in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{2.716126in}}%
\pgfpathlineto{\pgfqpoint{3.226054in}{2.715490in}}%
\pgfpathlineto{\pgfqpoint{3.226656in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{3.227086in}{2.714998in}}%
\pgfpathlineto{\pgfqpoint{3.227514in}{2.714701in}}%
\pgfpathlineto{\pgfqpoint{3.228285in}{2.714157in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{2.712599in}}%
\pgfpathlineto{\pgfqpoint{3.229734in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{3.230159in}{2.711609in}}%
\pgfpathlineto{\pgfqpoint{3.230838in}{2.710509in}}%
\pgfpathlineto{\pgfqpoint{3.231346in}{2.710157in}}%
\pgfpathlineto{\pgfqpoint{3.232106in}{2.709744in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{2.709285in}}%
\pgfpathlineto{\pgfqpoint{3.233285in}{2.708984in}}%
\pgfpathlineto{\pgfqpoint{3.234627in}{2.708308in}}%
\pgfpathlineto{\pgfqpoint{3.234878in}{2.708031in}}%
\pgfpathlineto{\pgfqpoint{3.234962in}{2.708030in}}%
\pgfpathlineto{\pgfqpoint{3.235212in}{2.707832in}}%
\pgfpathlineto{\pgfqpoint{3.235880in}{2.707623in}}%
\pgfpathlineto{\pgfqpoint{3.236629in}{2.707332in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{2.706399in}}%
\pgfpathlineto{\pgfqpoint{3.238121in}{2.705841in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.705189in}}%
\pgfpathlineto{\pgfqpoint{3.239359in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.239770in}{2.703893in}}%
\pgfpathlineto{\pgfqpoint{3.241819in}{2.702012in}}%
\pgfpathlineto{\pgfqpoint{3.242309in}{2.701748in}}%
\pgfpathlineto{\pgfqpoint{3.242554in}{2.701593in}}%
\pgfpathlineto{\pgfqpoint{3.242961in}{2.701151in}}%
\pgfpathlineto{\pgfqpoint{3.244260in}{2.700576in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{3.246600in}{2.698959in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.698327in}}%
\pgfpathlineto{\pgfqpoint{3.247242in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{3.247723in}{2.697412in}}%
\pgfpathlineto{\pgfqpoint{3.248363in}{2.697163in}}%
\pgfpathlineto{\pgfqpoint{3.248682in}{2.696869in}}%
\pgfpathlineto{\pgfqpoint{3.249001in}{2.696527in}}%
\pgfpathlineto{\pgfqpoint{3.249479in}{2.696145in}}%
\pgfpathlineto{\pgfqpoint{3.250592in}{2.695265in}}%
\pgfpathlineto{\pgfqpoint{3.251226in}{2.695093in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{2.694828in}}%
\pgfpathlineto{\pgfqpoint{3.252568in}{2.694501in}}%
\pgfpathlineto{\pgfqpoint{3.252883in}{2.694249in}}%
\pgfpathlineto{\pgfqpoint{3.253826in}{2.693374in}}%
\pgfpathlineto{\pgfqpoint{3.254609in}{2.692895in}}%
\pgfpathlineto{\pgfqpoint{3.254922in}{2.692650in}}%
\pgfpathlineto{\pgfqpoint{3.255625in}{2.692417in}}%
\pgfpathlineto{\pgfqpoint{3.256248in}{2.692164in}}%
\pgfpathlineto{\pgfqpoint{3.256481in}{2.691773in}}%
\pgfpathlineto{\pgfqpoint{3.256714in}{2.691419in}}%
\pgfpathlineto{\pgfqpoint{3.257568in}{2.690974in}}%
\pgfpathlineto{\pgfqpoint{3.258264in}{2.690729in}}%
\pgfpathlineto{\pgfqpoint{3.258573in}{2.690455in}}%
\pgfpathlineto{\pgfqpoint{3.258959in}{2.690291in}}%
\pgfpathlineto{\pgfqpoint{3.260113in}{2.689667in}}%
\pgfpathlineto{\pgfqpoint{3.260881in}{2.689263in}}%
\pgfpathlineto{\pgfqpoint{3.262561in}{2.687807in}}%
\pgfpathlineto{\pgfqpoint{3.263246in}{2.687201in}}%
\pgfpathlineto{\pgfqpoint{3.265593in}{2.686433in}}%
\pgfpathlineto{\pgfqpoint{3.265970in}{2.686058in}}%
\pgfpathlineto{\pgfqpoint{3.266271in}{2.685745in}}%
\pgfpathlineto{\pgfqpoint{3.266872in}{2.685560in}}%
\pgfpathlineto{\pgfqpoint{3.267772in}{2.685187in}}%
\pgfpathlineto{\pgfqpoint{3.268744in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.683491in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.683491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.300655in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.297745in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.288358in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.282599in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.257061in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.200920in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.189128in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.170642in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.166219in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.159515in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.152466in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.139448in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.113751in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.094229in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.071266in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.056545in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.049749in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.046369in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.039709in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.032234in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.020618in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.005688in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{3.989475in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.978039in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{3.966014in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{3.949026in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{3.932531in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{3.917826in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{3.907238in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.902549in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{3.896540in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{3.881337in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{3.863566in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{3.842104in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{3.813533in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{3.779849in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{3.774734in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{3.761259in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{3.743928in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{3.728142in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{3.715619in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{3.700767in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{3.692382in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{3.686054in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{3.677461in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{3.662404in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.653956in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.646059in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{3.635306in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{3.625172in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{3.610441in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{3.597536in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{3.588678in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{3.575645in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{3.556481in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{3.537459in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{3.527073in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{3.514963in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{3.509063in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.505531in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{3.503853in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{3.500864in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{3.495883in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{3.493091in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{3.490914in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{3.489200in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.487157in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{3.483734in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{3.481218in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{3.479760in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{3.477707in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{3.475050in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{3.470038in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{3.462849in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{3.458118in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{3.452505in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{3.446729in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.440788in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{3.435599in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{3.431169in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{3.427595in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{3.425115in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{3.423206in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.420449in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{3.415563in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{3.412541in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.411103in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.407222in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{3.403989in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{3.401774in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{3.400221in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.398864in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{3.394109in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{3.391550in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.389898in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{3.388508in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{3.385949in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{3.383775in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{3.381467in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{3.379428in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{3.377826in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{3.376694in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{3.375233in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{3.374221in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{3.372359in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{3.370897in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.366015in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{3.363870in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{3.362022in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{3.357396in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{3.355512in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{3.354224in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{3.352702in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{3.347185in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{3.344817in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{3.343991in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{3.342570in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{3.338854in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{3.337477in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{3.335118in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{3.332768in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{3.329191in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{3.327740in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{3.326497in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{3.322243in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.321039in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{3.319201in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{3.314286in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{3.311645in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{3.310146in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{3.305953in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.303761in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{3.300712in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{3.300018in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.299168in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{3.297297in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{3.296276in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.295462in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.294344in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.293662in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{3.291605in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{3.290379in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{3.289655in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.288450in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{3.286880in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{3.285568in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{3.284560in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.283690in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{3.282335in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{3.278057in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{3.277309in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{3.274875in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{3.271624in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{3.270303in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{3.269588in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.268739in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{3.268090in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{3.262925in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{3.261575in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{3.260692in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{3.257256in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{3.256359in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{3.255703in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.254832in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{3.253387in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{3.250530in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.247286in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{3.245946in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.245094in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.243364in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.242320in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.241499in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.240334in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.238971in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.237925in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.237194in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.236175in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.235540in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.234733in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.234289in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.233735in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.233228in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{3.231861in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.231032in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.229535in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.228306in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.227545in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.225660in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.225028in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.224126in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.222806in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.221469in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.221099in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.220055in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{3.219347in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.218580in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.217996in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.217048in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.215068in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.213964in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.212538in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.211990in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.210483in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.209125in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.208616in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.207168in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.205514in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.204929in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.203129in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.202053in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{3.201203in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.200579in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{3.200092in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.199003in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.197997in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.197588in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.197039in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.196277in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.193330in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.192878in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.191630in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.190727in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.189557in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.187929in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{3.187650in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.187221in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.185342in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.184398in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.183718in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{3.182801in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.181337in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.180813in}}%
\pgfpathlineto{\pgfqpoint{2.510392in}{3.180036in}}%
\pgfpathlineto{\pgfqpoint{2.512290in}{3.178750in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.178006in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{3.176979in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{3.176202in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.175013in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.173974in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.172229in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.171409in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.170955in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.169197in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.168431in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.167963in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{3.167040in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.165776in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{3.163272in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.161844in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.159691in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{3.158612in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.156694in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.156423in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.154568in}}%
\pgfpathlineto{\pgfqpoint{2.547059in}{3.154020in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{3.153647in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.152532in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{3.151466in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{3.150704in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.149734in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{3.148304in}}%
\pgfpathlineto{\pgfqpoint{2.555357in}{3.147877in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.144652in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{3.144166in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{3.143819in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{3.142773in}}%
\pgfpathlineto{\pgfqpoint{2.564226in}{3.141533in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{3.138411in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.138002in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.137103in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{3.134002in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{3.133462in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{2.576672in}{3.131380in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{3.130621in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{3.129556in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{3.128842in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.128214in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{3.127097in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.126658in}}%
\pgfpathlineto{\pgfqpoint{2.584936in}{3.126063in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{3.125104in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{3.124492in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.122691in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{3.121799in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{3.120735in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{3.120182in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{3.119475in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{3.118682in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{3.116361in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{3.115244in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{3.114389in}}%
\pgfpathlineto{\pgfqpoint{2.603604in}{3.113217in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.111959in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{3.111554in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.110895in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{3.109971in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{3.107497in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{3.106532in}}%
\pgfpathlineto{\pgfqpoint{2.612517in}{3.105883in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.104764in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{3.103645in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{3.102577in}}%
\pgfpathlineto{\pgfqpoint{2.621171in}{3.101914in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.101573in}}%
\pgfpathlineto{\pgfqpoint{2.623133in}{3.100568in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{3.098012in}}%
\pgfpathlineto{\pgfqpoint{2.626375in}{3.096706in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{3.095884in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{3.094586in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{3.094375in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{3.093974in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{3.092160in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{3.090937in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{3.090237in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.089538in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{3.088683in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{3.087031in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{3.086709in}}%
\pgfpathlineto{\pgfqpoint{2.641460in}{3.086396in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{3.084216in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{3.082496in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{3.081648in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{3.080200in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{3.079299in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{3.076688in}}%
\pgfpathlineto{\pgfqpoint{2.660455in}{3.075893in}}%
\pgfpathlineto{\pgfqpoint{2.661030in}{3.075629in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{3.075187in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.074556in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{3.073832in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{3.073526in}}%
\pgfpathlineto{\pgfqpoint{2.664453in}{3.072831in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{3.072387in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{3.071751in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.071062in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{3.070032in}}%
\pgfpathlineto{\pgfqpoint{2.670074in}{3.069667in}}%
\pgfpathlineto{\pgfqpoint{2.670630in}{3.069100in}}%
\pgfpathlineto{\pgfqpoint{2.671740in}{3.068526in}}%
\pgfpathlineto{\pgfqpoint{2.675590in}{3.067584in}}%
\pgfpathlineto{\pgfqpoint{2.677226in}{3.066664in}}%
\pgfpathlineto{\pgfqpoint{2.678852in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{2.680469in}{3.065349in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{2.683146in}{3.064096in}}%
\pgfpathlineto{\pgfqpoint{2.684210in}{3.063638in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{3.062301in}}%
\pgfpathlineto{\pgfqpoint{2.687378in}{3.061649in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{3.060528in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{3.060237in}}%
\pgfpathlineto{\pgfqpoint{2.692070in}{3.059842in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{3.058986in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{3.058161in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{3.057508in}}%
\pgfpathlineto{\pgfqpoint{2.696178in}{3.056914in}}%
\pgfpathlineto{\pgfqpoint{2.696688in}{3.056262in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.054966in}}%
\pgfpathlineto{\pgfqpoint{2.699728in}{3.054725in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{3.052719in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{3.052312in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{3.052184in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{3.051032in}}%
\pgfpathlineto{\pgfqpoint{2.706209in}{3.050462in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{3.049475in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{3.048912in}}%
\pgfpathlineto{\pgfqpoint{2.709153in}{3.048375in}}%
\pgfpathlineto{\pgfqpoint{2.709641in}{3.048028in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{3.047520in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{3.045203in}}%
\pgfpathlineto{\pgfqpoint{2.714477in}{3.044082in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{3.043669in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{3.042930in}}%
\pgfpathlineto{\pgfqpoint{2.717816in}{3.041345in}}%
\pgfpathlineto{\pgfqpoint{2.718290in}{3.040387in}}%
\pgfpathlineto{\pgfqpoint{2.720178in}{3.038675in}}%
\pgfpathlineto{\pgfqpoint{2.722988in}{3.037270in}}%
\pgfpathlineto{\pgfqpoint{2.723454in}{3.036736in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{3.036454in}}%
\pgfpathlineto{\pgfqpoint{2.724384in}{3.035831in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{3.033349in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{3.031311in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{3.030844in}}%
\pgfpathlineto{\pgfqpoint{2.731263in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{3.029742in}}%
\pgfpathlineto{\pgfqpoint{2.734869in}{3.028605in}}%
\pgfpathlineto{\pgfqpoint{2.735763in}{3.028272in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{2.738431in}{3.026887in}}%
\pgfpathlineto{\pgfqpoint{2.739315in}{3.026431in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{3.026259in}}%
\pgfpathlineto{\pgfqpoint{2.740196in}{3.026208in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{3.025851in}}%
\pgfpathlineto{\pgfqpoint{2.741951in}{3.025360in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{3.025013in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{3.024481in}}%
\pgfpathlineto{\pgfqpoint{2.744130in}{3.023987in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{3.023052in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{3.022542in}}%
\pgfpathlineto{\pgfqpoint{2.747154in}{3.022307in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{3.021938in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{3.020886in}}%
\pgfpathlineto{\pgfqpoint{2.749722in}{3.019565in}}%
\pgfpathlineto{\pgfqpoint{2.751422in}{3.018877in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{3.018039in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{3.017768in}}%
\pgfpathlineto{\pgfqpoint{2.754792in}{3.017420in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{3.017205in}}%
\pgfpathlineto{\pgfqpoint{2.756046in}{3.016541in}}%
\pgfpathlineto{\pgfqpoint{2.757711in}{3.015484in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{3.014791in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{3.014605in}}%
\pgfpathlineto{\pgfqpoint{2.759778in}{3.013985in}}%
\pgfpathlineto{\pgfqpoint{2.760189in}{3.013844in}}%
\pgfpathlineto{\pgfqpoint{2.761011in}{3.013288in}}%
\pgfpathlineto{\pgfqpoint{2.763463in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{3.011811in}}%
\pgfpathlineto{\pgfqpoint{2.765086in}{3.011121in}}%
\pgfpathlineto{\pgfqpoint{2.765491in}{3.010777in}}%
\pgfpathlineto{\pgfqpoint{2.766701in}{3.010243in}}%
\pgfpathlineto{\pgfqpoint{2.767505in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{2.767906in}{3.009154in}}%
\pgfpathlineto{\pgfqpoint{2.770699in}{3.007658in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{3.007054in}}%
\pgfpathlineto{\pgfqpoint{2.772678in}{3.006562in}}%
\pgfpathlineto{\pgfqpoint{2.773466in}{3.006445in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{3.006069in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{3.005576in}}%
\pgfpathlineto{\pgfqpoint{2.776987in}{3.005020in}}%
\pgfpathlineto{\pgfqpoint{2.777376in}{3.004730in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{3.003587in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{3.002962in}}%
\pgfpathlineto{\pgfqpoint{2.781234in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{2.784286in}{2.998952in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{2.998808in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{2.998518in}}%
\pgfpathlineto{\pgfqpoint{2.785800in}{2.997650in}}%
\pgfpathlineto{\pgfqpoint{2.786554in}{2.997105in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{2.995725in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{2.995282in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{2.994604in}}%
\pgfpathlineto{\pgfqpoint{2.790668in}{2.994322in}}%
\pgfpathlineto{\pgfqpoint{2.791039in}{2.993410in}}%
\pgfpathlineto{\pgfqpoint{2.791409in}{2.993089in}}%
\pgfpathlineto{\pgfqpoint{2.792149in}{2.992249in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{2.991667in}}%
\pgfpathlineto{\pgfqpoint{2.793624in}{2.991348in}}%
\pgfpathlineto{\pgfqpoint{2.795092in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{2.795823in}{2.990700in}}%
\pgfpathlineto{\pgfqpoint{2.797279in}{2.989936in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{2.989482in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{2.987794in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{2.985800in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{2.985398in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{2.984683in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{2.983851in}}%
\pgfpathlineto{\pgfqpoint{2.807982in}{2.982071in}}%
\pgfpathlineto{\pgfqpoint{2.809381in}{2.981794in}}%
\pgfpathlineto{\pgfqpoint{2.810773in}{2.981575in}}%
\pgfpathlineto{\pgfqpoint{2.814568in}{2.979484in}}%
\pgfpathlineto{\pgfqpoint{2.815936in}{2.978667in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{2.818653in}{2.977523in}}%
\pgfpathlineto{\pgfqpoint{2.820675in}{2.976291in}}%
\pgfpathlineto{\pgfqpoint{2.821680in}{2.974893in}}%
\pgfpathlineto{\pgfqpoint{2.823349in}{2.973595in}}%
\pgfpathlineto{\pgfqpoint{2.823682in}{2.973286in}}%
\pgfpathlineto{\pgfqpoint{2.825340in}{2.972712in}}%
\pgfpathlineto{\pgfqpoint{2.826330in}{2.972021in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{2.971621in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{2.830908in}{2.968842in}}%
\pgfpathlineto{\pgfqpoint{2.831232in}{2.968694in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{2.968377in}}%
\pgfpathlineto{\pgfqpoint{2.831879in}{2.967881in}}%
\pgfpathlineto{\pgfqpoint{2.832203in}{2.967625in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{2.966913in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{2.966400in}}%
\pgfpathlineto{\pgfqpoint{2.834135in}{2.966138in}}%
\pgfpathlineto{\pgfqpoint{2.834776in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{2.835735in}{2.965241in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{2.964912in}}%
\pgfpathlineto{\pgfqpoint{2.839542in}{2.963271in}}%
\pgfpathlineto{\pgfqpoint{2.840172in}{2.962974in}}%
\pgfpathlineto{\pgfqpoint{2.841114in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{2.843301in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{2.844543in}{2.960379in}}%
\pgfpathlineto{\pgfqpoint{2.845163in}{2.960131in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{2.959754in}}%
\pgfpathlineto{\pgfqpoint{2.846705in}{2.959025in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{2.958328in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{2.958036in}}%
\pgfpathlineto{\pgfqpoint{2.848546in}{2.957519in}}%
\pgfpathlineto{\pgfqpoint{2.849157in}{2.956997in}}%
\pgfpathlineto{\pgfqpoint{2.850071in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{2.850679in}{2.956618in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{2.956113in}}%
\pgfpathlineto{\pgfqpoint{2.852797in}{2.954276in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{2.953901in}}%
\pgfpathlineto{\pgfqpoint{2.854001in}{2.953584in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{2.952186in}}%
\pgfpathlineto{\pgfqpoint{2.857879in}{2.950666in}}%
\pgfpathlineto{\pgfqpoint{2.858767in}{2.949856in}}%
\pgfpathlineto{\pgfqpoint{2.859652in}{2.949660in}}%
\pgfpathlineto{\pgfqpoint{2.860241in}{2.949526in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{2.949389in}}%
\pgfpathlineto{\pgfqpoint{2.860828in}{2.949113in}}%
\pgfpathlineto{\pgfqpoint{2.861122in}{2.948615in}}%
\pgfpathlineto{\pgfqpoint{2.862000in}{2.948057in}}%
\pgfpathlineto{\pgfqpoint{2.862876in}{2.947735in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{2.947133in}}%
\pgfpathlineto{\pgfqpoint{2.864039in}{2.946598in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{2.946097in}}%
\pgfpathlineto{\pgfqpoint{2.865487in}{2.945914in}}%
\pgfpathlineto{\pgfqpoint{2.869220in}{2.944198in}}%
\pgfpathlineto{\pgfqpoint{2.870927in}{2.942891in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{2.942105in}}%
\pgfpathlineto{\pgfqpoint{2.873188in}{2.941640in}}%
\pgfpathlineto{\pgfqpoint{2.875432in}{2.940920in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{2.940593in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.939827in}}%
\pgfpathlineto{\pgfqpoint{2.878766in}{2.939116in}}%
\pgfpathlineto{\pgfqpoint{2.879042in}{2.938873in}}%
\pgfpathlineto{\pgfqpoint{2.879869in}{2.938538in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{2.938221in}}%
\pgfpathlineto{\pgfqpoint{2.881517in}{2.937999in}}%
\pgfpathlineto{\pgfqpoint{2.882337in}{2.937222in}}%
\pgfpathlineto{\pgfqpoint{2.883427in}{2.936468in}}%
\pgfpathlineto{\pgfqpoint{2.884784in}{2.935904in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.935181in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{2.934962in}}%
\pgfpathlineto{\pgfqpoint{2.888016in}{2.934527in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{2.934497in}}%
\pgfpathlineto{\pgfqpoint{2.888819in}{2.934131in}}%
\pgfpathlineto{\pgfqpoint{2.891213in}{2.933015in}}%
\pgfpathlineto{\pgfqpoint{2.891478in}{2.932584in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{2.932041in}}%
\pgfpathlineto{\pgfqpoint{2.892799in}{2.931819in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{2.930455in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{2.929966in}}%
\pgfpathlineto{\pgfqpoint{2.897766in}{2.929072in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{2.928679in}}%
\pgfpathlineto{\pgfqpoint{2.901118in}{2.927224in}}%
\pgfpathlineto{\pgfqpoint{2.902141in}{2.926966in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{2.926888in}}%
\pgfpathlineto{\pgfqpoint{2.903161in}{2.926210in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{2.925975in}}%
\pgfpathlineto{\pgfqpoint{2.904432in}{2.925834in}}%
\pgfpathlineto{\pgfqpoint{2.905696in}{2.925197in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.924840in}}%
\pgfpathlineto{\pgfqpoint{2.908960in}{2.924254in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{2.923994in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{2.923724in}}%
\pgfpathlineto{\pgfqpoint{2.913421in}{2.922609in}}%
\pgfpathlineto{\pgfqpoint{2.914158in}{2.921695in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{2.921407in}}%
\pgfpathlineto{\pgfqpoint{2.915382in}{2.920966in}}%
\pgfpathlineto{\pgfqpoint{2.916115in}{2.919850in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{2.919661in}}%
\pgfpathlineto{\pgfqpoint{2.917331in}{2.919464in}}%
\pgfpathlineto{\pgfqpoint{2.918058in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{2.919025in}{2.918561in}}%
\pgfpathlineto{\pgfqpoint{2.919749in}{2.918283in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{2.918101in}}%
\pgfpathlineto{\pgfqpoint{2.921430in}{2.917249in}}%
\pgfpathlineto{\pgfqpoint{2.921908in}{2.916933in}}%
\pgfpathlineto{\pgfqpoint{2.924052in}{2.916015in}}%
\pgfpathlineto{\pgfqpoint{2.925945in}{2.915567in}}%
\pgfpathlineto{\pgfqpoint{2.926652in}{2.915297in}}%
\pgfpathlineto{\pgfqpoint{2.928294in}{2.913949in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{2.913088in}}%
\pgfpathlineto{\pgfqpoint{2.931321in}{2.912929in}}%
\pgfpathlineto{\pgfqpoint{2.932015in}{2.912382in}}%
\pgfpathlineto{\pgfqpoint{2.932477in}{2.911967in}}%
\pgfpathlineto{\pgfqpoint{2.933858in}{2.911278in}}%
\pgfpathlineto{\pgfqpoint{2.934546in}{2.910601in}}%
\pgfpathlineto{\pgfqpoint{2.935461in}{2.910017in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{2.909315in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{2.908424in}}%
\pgfpathlineto{\pgfqpoint{2.939770in}{2.907452in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{2.906878in}}%
\pgfpathlineto{\pgfqpoint{2.941118in}{2.906739in}}%
\pgfpathlineto{\pgfqpoint{2.941566in}{2.906254in}}%
\pgfpathlineto{\pgfqpoint{2.942236in}{2.905985in}}%
\pgfpathlineto{\pgfqpoint{2.943795in}{2.905470in}}%
\pgfpathlineto{\pgfqpoint{2.946449in}{2.904113in}}%
\pgfpathlineto{\pgfqpoint{2.947329in}{2.903919in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{2.903034in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{2.902824in}}%
\pgfpathlineto{\pgfqpoint{2.948861in}{2.902644in}}%
\pgfpathlineto{\pgfqpoint{2.949298in}{2.902513in}}%
\pgfpathlineto{\pgfqpoint{2.951470in}{2.901154in}}%
\pgfpathlineto{\pgfqpoint{2.951903in}{2.900939in}}%
\pgfpathlineto{\pgfqpoint{2.953197in}{2.899872in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{2.899701in}}%
\pgfpathlineto{\pgfqpoint{2.954914in}{2.899412in}}%
\pgfpathlineto{\pgfqpoint{2.955342in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{2.898828in}}%
\pgfpathlineto{\pgfqpoint{2.956621in}{2.898382in}}%
\pgfpathlineto{\pgfqpoint{2.957046in}{2.898168in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{2.897677in}}%
\pgfpathlineto{\pgfqpoint{2.959585in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{2.960427in}{2.897093in}}%
\pgfpathlineto{\pgfqpoint{2.960637in}{2.897033in}}%
\pgfpathlineto{\pgfqpoint{2.961684in}{2.895918in}}%
\pgfpathlineto{\pgfqpoint{2.963145in}{2.894198in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{2.893210in}}%
\pgfpathlineto{\pgfqpoint{2.965632in}{2.892871in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{2.892140in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{2.968099in}{2.891717in}}%
\pgfpathlineto{\pgfqpoint{2.968917in}{2.891046in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{2.890388in}}%
\pgfpathlineto{\pgfqpoint{2.970343in}{2.890094in}}%
\pgfpathlineto{\pgfqpoint{2.972166in}{2.889253in}}%
\pgfpathlineto{\pgfqpoint{2.972973in}{2.888811in}}%
\pgfpathlineto{\pgfqpoint{2.973375in}{2.888531in}}%
\pgfpathlineto{\pgfqpoint{2.973777in}{2.888219in}}%
\pgfpathlineto{\pgfqpoint{2.975180in}{2.887657in}}%
\pgfpathlineto{\pgfqpoint{2.975779in}{2.887382in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{2.886969in}}%
\pgfpathlineto{\pgfqpoint{2.978559in}{2.886719in}}%
\pgfpathlineto{\pgfqpoint{2.982096in}{2.886021in}}%
\pgfpathlineto{\pgfqpoint{2.982487in}{2.885791in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{2.885150in}}%
\pgfpathlineto{\pgfqpoint{2.984431in}{2.884725in}}%
\pgfpathlineto{\pgfqpoint{2.985012in}{2.884278in}}%
\pgfpathlineto{\pgfqpoint{2.985785in}{2.884054in}}%
\pgfpathlineto{\pgfqpoint{2.986748in}{2.883813in}}%
\pgfpathlineto{\pgfqpoint{2.987324in}{2.883527in}}%
\pgfpathlineto{\pgfqpoint{2.989046in}{2.882536in}}%
\pgfpathlineto{\pgfqpoint{2.989999in}{2.882257in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{2.881931in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{2.881416in}}%
\pgfpathlineto{\pgfqpoint{2.993215in}{2.880968in}}%
\pgfpathlineto{\pgfqpoint{2.994904in}{2.879891in}}%
\pgfpathlineto{\pgfqpoint{2.996211in}{2.879417in}}%
\pgfpathlineto{\pgfqpoint{2.996769in}{2.879116in}}%
\pgfpathlineto{\pgfqpoint{2.997327in}{2.878933in}}%
\pgfpathlineto{\pgfqpoint{2.998623in}{2.878538in}}%
\pgfpathlineto{\pgfqpoint{3.000281in}{2.877550in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{2.876959in}}%
\pgfpathlineto{\pgfqpoint{3.002661in}{2.876032in}}%
\pgfpathlineto{\pgfqpoint{3.004297in}{2.875543in}}%
\pgfpathlineto{\pgfqpoint{3.005021in}{2.874871in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{2.874413in}}%
\pgfpathlineto{\pgfqpoint{3.008795in}{2.872873in}}%
\pgfpathlineto{\pgfqpoint{3.009687in}{2.872710in}}%
\pgfpathlineto{\pgfqpoint{3.010221in}{2.872539in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{2.870976in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{2.870099in}}%
\pgfpathlineto{\pgfqpoint{3.015854in}{2.869632in}}%
\pgfpathlineto{\pgfqpoint{3.016203in}{2.869321in}}%
\pgfpathlineto{\pgfqpoint{3.017940in}{2.868706in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{2.868210in}}%
\pgfpathlineto{\pgfqpoint{3.021726in}{2.867217in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{2.866649in}}%
\pgfpathlineto{\pgfqpoint{3.023431in}{2.866156in}}%
\pgfpathlineto{\pgfqpoint{3.023941in}{2.865807in}}%
\pgfpathlineto{\pgfqpoint{3.024280in}{2.865586in}}%
\pgfpathlineto{\pgfqpoint{3.024619in}{2.865333in}}%
\pgfpathlineto{\pgfqpoint{3.027148in}{2.863417in}}%
\pgfpathlineto{\pgfqpoint{3.027651in}{2.862773in}}%
\pgfpathlineto{\pgfqpoint{3.028488in}{2.862342in}}%
\pgfpathlineto{\pgfqpoint{3.029156in}{2.862059in}}%
\pgfpathlineto{\pgfqpoint{3.029823in}{2.861579in}}%
\pgfpathlineto{\pgfqpoint{3.031813in}{2.860456in}}%
\pgfpathlineto{\pgfqpoint{3.032473in}{2.860035in}}%
\pgfpathlineto{\pgfqpoint{3.033132in}{2.859697in}}%
\pgfpathlineto{\pgfqpoint{3.034118in}{2.858928in}}%
\pgfpathlineto{\pgfqpoint{3.034446in}{2.858598in}}%
\pgfpathlineto{\pgfqpoint{3.037381in}{2.857216in}}%
\pgfpathlineto{\pgfqpoint{3.038676in}{2.856809in}}%
\pgfpathlineto{\pgfqpoint{3.039483in}{2.856229in}}%
\pgfpathlineto{\pgfqpoint{3.041410in}{2.855641in}}%
\pgfpathlineto{\pgfqpoint{3.041889in}{2.855319in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{2.854815in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{2.854250in}}%
\pgfpathlineto{\pgfqpoint{3.044594in}{2.853658in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{2.853270in}}%
\pgfpathlineto{\pgfqpoint{3.045542in}{2.852386in}}%
\pgfpathlineto{\pgfqpoint{3.046016in}{2.851787in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{2.851163in}}%
\pgfpathlineto{\pgfqpoint{3.050241in}{2.850287in}}%
\pgfpathlineto{\pgfqpoint{3.052254in}{2.849089in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{2.848882in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.848295in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{2.847818in}}%
\pgfpathlineto{\pgfqpoint{3.055478in}{2.847040in}}%
\pgfpathlineto{\pgfqpoint{3.055936in}{2.846408in}}%
\pgfpathlineto{\pgfqpoint{3.056849in}{2.845672in}}%
\pgfpathlineto{\pgfqpoint{3.058969in}{2.844217in}}%
\pgfpathlineto{\pgfqpoint{3.059873in}{2.843362in}}%
\pgfpathlineto{\pgfqpoint{3.060324in}{2.843090in}}%
\pgfpathlineto{\pgfqpoint{3.060774in}{2.842695in}}%
\pgfpathlineto{\pgfqpoint{3.062569in}{2.841498in}}%
\pgfpathlineto{\pgfqpoint{3.063016in}{2.841284in}}%
\pgfpathlineto{\pgfqpoint{3.064056in}{2.840887in}}%
\pgfpathlineto{\pgfqpoint{3.065683in}{2.839580in}}%
\pgfpathlineto{\pgfqpoint{3.066273in}{2.838893in}}%
\pgfpathlineto{\pgfqpoint{3.066861in}{2.838554in}}%
\pgfpathlineto{\pgfqpoint{3.070658in}{2.836015in}}%
\pgfpathlineto{\pgfqpoint{3.073546in}{2.835264in}}%
\pgfpathlineto{\pgfqpoint{3.075122in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{3.075836in}{2.833859in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{2.833506in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{2.833316in}}%
\pgfpathlineto{\pgfqpoint{3.078957in}{2.832487in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{2.831694in}}%
\pgfpathlineto{\pgfqpoint{3.080505in}{2.831252in}}%
\pgfpathlineto{\pgfqpoint{3.081066in}{2.831057in}}%
\pgfpathlineto{\pgfqpoint{3.081905in}{2.830831in}}%
\pgfpathlineto{\pgfqpoint{3.083855in}{2.829969in}}%
\pgfpathlineto{\pgfqpoint{3.084686in}{2.829120in}}%
\pgfpathlineto{\pgfqpoint{3.085930in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{2.827823in}}%
\pgfpathlineto{\pgfqpoint{3.087168in}{2.827316in}}%
\pgfpathlineto{\pgfqpoint{3.088674in}{2.826989in}}%
\pgfpathlineto{\pgfqpoint{3.090580in}{2.825795in}}%
\pgfpathlineto{\pgfqpoint{3.090851in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{3.091528in}{2.825311in}}%
\pgfpathlineto{\pgfqpoint{3.092204in}{2.825116in}}%
\pgfpathlineto{\pgfqpoint{3.093013in}{2.824723in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{2.824561in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{2.823596in}}%
\pgfpathlineto{\pgfqpoint{3.095158in}{2.823449in}}%
\pgfpathlineto{\pgfqpoint{3.095559in}{2.823099in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{2.822577in}}%
\pgfpathlineto{\pgfqpoint{3.096359in}{2.822319in}}%
\pgfpathlineto{\pgfqpoint{3.097024in}{2.822168in}}%
\pgfpathlineto{\pgfqpoint{3.097687in}{2.822004in}}%
\pgfpathlineto{\pgfqpoint{3.099273in}{2.821230in}}%
\pgfpathlineto{\pgfqpoint{3.100588in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{2.819436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.459577in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.444774in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.376515in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.353179in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.337804in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.326623in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.318763in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.310989in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.304691in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.300274in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.296413in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.293509in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.289783in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.287698in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.286210in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.284592in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.283906in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.282316in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.280299in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.276800in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.274466in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.270233in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.266429in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.263126in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.260421in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.253489in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.249375in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.244601in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{4.241402in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.234620in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.231945in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.229905in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.226282in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.225094in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.222168in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.220327in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.218233in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.216366in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.213338in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{4.210395in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.208779in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.206501in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.204544in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.201981in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{4.200651in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{4.199002in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.197833in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{4.196908in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.194143in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{4.192782in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{4.189163in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{4.186300in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.184677in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{4.183341in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.181038in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{4.180195in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{4.179168in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{4.177436in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.176350in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{4.174779in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.173174in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{4.170529in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.168157in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{4.166911in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{4.165502in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{4.163823in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.161092in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{4.159810in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{4.158185in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{4.156187in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.154858in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{4.153760in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.152904in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.149737in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{4.146932in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{4.144331in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.141184in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.139348in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.136718in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.134757in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{4.130152in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{4.126245in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{4.124644in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{4.123471in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.120840in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{4.119451in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.117256in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.113976in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.112014in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.110482in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.109210in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.108454in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.107952in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.105581in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.102992in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{4.098939in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{4.096282in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.095235in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.093581in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{4.091271in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.090287in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.087781in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{4.084816in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.083959in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{4.079021in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{4.078041in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.076530in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{4.075399in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{4.073873in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{4.071606in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.070371in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{4.069295in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{4.065915in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.063252in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{4.060933in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{4.058207in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{4.056790in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{4.055997in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{4.055563in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{4.053674in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.052127in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.050228in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{4.048715in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{4.047362in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{4.042394in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{4.039817in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{4.037131in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{4.033614in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{4.030602in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{4.029392in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{4.028428in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.027711in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{4.026489in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{4.025411in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{4.024506in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{4.022577in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{4.021204in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.020040in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.018542in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{4.013404in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{4.010574in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{4.008671in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{4.007219in}}%
\pgfpathlineto{\pgfqpoint{2.394334in}{4.005512in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{4.004886in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{4.003253in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{4.001968in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{4.000670in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.998702in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.995250in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.994374in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.993623in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.992660in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.991171in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.990433in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{3.989979in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.988741in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{3.988245in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.986872in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.985650in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.984956in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.983911in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.983474in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.981897in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.980082in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.979403in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.978460in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{3.977944in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.976726in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.975223in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.974097in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.972592in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.971609in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.968809in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.967346in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.965596in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.965182in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.964639in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.963889in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.962019in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.960402in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.959507in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.958251in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.957379in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.955307in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.954348in}}%
\pgfpathlineto{\pgfqpoint{2.497756in}{3.953074in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.952539in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.951684in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.951113in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.950672in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.950122in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{3.948482in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.947733in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.946637in}}%
\pgfpathlineto{\pgfqpoint{2.510392in}{3.945672in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.941272in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.939391in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.936682in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.935580in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.935053in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{3.929831in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.927965in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.925151in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.924328in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.923673in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.922682in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.921474in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{3.920644in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.919548in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.916653in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.915813in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.913966in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.912287in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{3.910795in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.910290in}}%
\pgfpathlineto{\pgfqpoint{2.555357in}{3.908259in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{3.905915in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.905430in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.904619in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{3.903316in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{3.902440in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{3.901863in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{3.901060in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.900026in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{3.898404in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.897642in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{3.897297in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.896704in}}%
\pgfpathlineto{\pgfqpoint{2.569735in}{3.895092in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{3.893944in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{3.892507in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.891221in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{3.889673in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{3.887977in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{3.887089in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{3.886438in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{3.884868in}}%
\pgfpathlineto{\pgfqpoint{2.584936in}{3.883614in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{3.882428in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{3.873416in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{3.872951in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{3.871261in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{3.870186in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{3.869469in}}%
\pgfpathlineto{\pgfqpoint{2.604300in}{3.868084in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.867412in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{3.866934in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.866599in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{3.862946in}}%
\pgfpathlineto{\pgfqpoint{2.613865in}{3.862009in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{3.861398in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.860374in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{3.859755in}}%
\pgfpathlineto{\pgfqpoint{2.619197in}{3.858756in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{3.857823in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.857098in}}%
\pgfpathlineto{\pgfqpoint{2.623133in}{3.855997in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{3.855336in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{3.854380in}}%
\pgfpathlineto{\pgfqpoint{2.626375in}{3.854020in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{3.853170in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{3.851934in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{3.851016in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{3.849944in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{3.849393in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{3.848198in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.847599in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{3.846361in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{3.845886in}}%
\pgfpathlineto{\pgfqpoint{2.641460in}{3.844752in}}%
\pgfpathlineto{\pgfqpoint{2.642073in}{3.844075in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{3.843633in}}%
\pgfpathlineto{\pgfqpoint{2.643902in}{3.843023in}}%
\pgfpathlineto{\pgfqpoint{2.645720in}{3.841477in}}%
\pgfpathlineto{\pgfqpoint{2.646926in}{3.840814in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{3.839756in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{3.839101in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{3.837597in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{3.836399in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{3.835501in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.834357in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{3.833474in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{3.832906in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{3.832203in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{3.830560in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.830193in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{3.828640in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{3.827904in}}%
\pgfpathlineto{\pgfqpoint{2.667277in}{3.826163in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{3.825088in}}%
\pgfpathlineto{\pgfqpoint{2.671740in}{3.823458in}}%
\pgfpathlineto{\pgfqpoint{2.673946in}{3.821776in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{3.820291in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{3.819158in}}%
\pgfpathlineto{\pgfqpoint{2.678852in}{3.818539in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{3.817766in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{3.816878in}}%
\pgfpathlineto{\pgfqpoint{2.684740in}{3.813980in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{3.812792in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{3.807886in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{3.806834in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{3.806023in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{3.804782in}}%
\pgfpathlineto{\pgfqpoint{2.699728in}{3.802722in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{3.801879in}}%
\pgfpathlineto{\pgfqpoint{2.701737in}{3.801160in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{3.800855in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{3.799989in}}%
\pgfpathlineto{\pgfqpoint{2.704726in}{3.798914in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{3.798176in}}%
\pgfpathlineto{\pgfqpoint{2.706702in}{3.797511in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{3.796763in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{3.794277in}}%
\pgfpathlineto{\pgfqpoint{2.712552in}{3.793190in}}%
\pgfpathlineto{\pgfqpoint{2.714477in}{3.791870in}}%
\pgfpathlineto{\pgfqpoint{2.715913in}{3.790870in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{3.787290in}}%
\pgfpathlineto{\pgfqpoint{2.722055in}{3.786628in}}%
\pgfpathlineto{\pgfqpoint{2.728988in}{3.781326in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{3.780183in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{3.777955in}}%
\pgfpathlineto{\pgfqpoint{2.734869in}{3.776549in}}%
\pgfpathlineto{\pgfqpoint{2.735763in}{3.775750in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{2.738431in}{3.773748in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{3.770142in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{3.769562in}}%
\pgfpathlineto{\pgfqpoint{2.745862in}{3.768506in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{3.767824in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{3.767110in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{3.766450in}}%
\pgfpathlineto{\pgfqpoint{2.749295in}{3.765806in}}%
\pgfpathlineto{\pgfqpoint{2.750573in}{3.765039in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{2.752690in}{3.763527in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{3.763012in}}%
\pgfpathlineto{\pgfqpoint{2.759365in}{3.758958in}}%
\pgfpathlineto{\pgfqpoint{2.761831in}{3.757473in}}%
\pgfpathlineto{\pgfqpoint{2.771096in}{3.751961in}}%
\pgfpathlineto{\pgfqpoint{2.772678in}{3.751008in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{3.750280in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{3.749641in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{3.749459in}}%
\pgfpathlineto{\pgfqpoint{2.776208in}{3.748869in}}%
\pgfpathlineto{\pgfqpoint{2.777376in}{3.748220in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{3.746921in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{3.744261in}}%
\pgfpathlineto{\pgfqpoint{2.785422in}{3.743312in}}%
\pgfpathlineto{\pgfqpoint{2.788056in}{3.741791in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.741447in}}%
\pgfpathlineto{\pgfqpoint{2.789551in}{3.741233in}}%
\pgfpathlineto{\pgfqpoint{2.790668in}{3.740329in}}%
\pgfpathlineto{\pgfqpoint{2.791409in}{3.739700in}}%
\pgfpathlineto{\pgfqpoint{2.792149in}{3.739072in}}%
\pgfpathlineto{\pgfqpoint{2.793624in}{3.737902in}}%
\pgfpathlineto{\pgfqpoint{2.796916in}{3.735294in}}%
\pgfpathlineto{\pgfqpoint{2.799451in}{3.733537in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{3.732751in}}%
\pgfpathlineto{\pgfqpoint{2.802322in}{3.731567in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.730756in}}%
\pgfpathlineto{\pgfqpoint{2.807982in}{3.727907in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{3.723992in}}%
\pgfpathlineto{\pgfqpoint{2.820002in}{3.717184in}}%
\pgfpathlineto{\pgfqpoint{2.823016in}{3.714927in}}%
\pgfpathlineto{\pgfqpoint{2.823349in}{3.714522in}}%
\pgfpathlineto{\pgfqpoint{2.825340in}{3.713093in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{3.711273in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{3.709513in}}%
\pgfpathlineto{\pgfqpoint{2.832526in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{3.706650in}}%
\pgfpathlineto{\pgfqpoint{2.835735in}{3.705185in}}%
\pgfpathlineto{\pgfqpoint{2.838595in}{3.703178in}}%
\pgfpathlineto{\pgfqpoint{2.842678in}{3.700546in}}%
\pgfpathlineto{\pgfqpoint{2.845163in}{3.698846in}}%
\pgfpathlineto{\pgfqpoint{2.848852in}{3.696221in}}%
\pgfpathlineto{\pgfqpoint{2.851891in}{3.693975in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{3.693589in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{3.693414in}}%
\pgfpathlineto{\pgfqpoint{2.854301in}{3.692641in}}%
\pgfpathlineto{\pgfqpoint{2.854900in}{3.692222in}}%
\pgfpathlineto{\pgfqpoint{2.855498in}{3.691778in}}%
\pgfpathlineto{\pgfqpoint{2.856393in}{3.691186in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{3.690654in}}%
\pgfpathlineto{\pgfqpoint{2.857879in}{3.689849in}}%
\pgfpathlineto{\pgfqpoint{2.859652in}{3.688332in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{3.687538in}}%
\pgfpathlineto{\pgfqpoint{2.867503in}{3.681203in}}%
\pgfpathlineto{\pgfqpoint{2.869505in}{3.679546in}}%
\pgfpathlineto{\pgfqpoint{2.871777in}{3.677392in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{3.676947in}}%
\pgfpathlineto{\pgfqpoint{2.872906in}{3.676353in}}%
\pgfpathlineto{\pgfqpoint{2.873750in}{3.675579in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{3.671017in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{3.669279in}}%
\pgfpathlineto{\pgfqpoint{2.882064in}{3.668200in}}%
\pgfpathlineto{\pgfqpoint{2.884784in}{3.666223in}}%
\pgfpathlineto{\pgfqpoint{2.887211in}{3.664592in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{3.663482in}}%
\pgfpathlineto{\pgfqpoint{2.890417in}{3.662222in}}%
\pgfpathlineto{\pgfqpoint{2.891213in}{3.661683in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{3.661037in}}%
\pgfpathlineto{\pgfqpoint{2.899575in}{3.656238in}}%
\pgfpathlineto{\pgfqpoint{2.900861in}{3.655431in}}%
\pgfpathlineto{\pgfqpoint{2.902141in}{3.654539in}}%
\pgfpathlineto{\pgfqpoint{2.903416in}{3.653826in}}%
\pgfpathlineto{\pgfqpoint{2.905191in}{3.652858in}}%
\pgfpathlineto{\pgfqpoint{2.905696in}{3.652702in}}%
\pgfpathlineto{\pgfqpoint{2.906453in}{3.652262in}}%
\pgfpathlineto{\pgfqpoint{2.907960in}{3.651478in}}%
\pgfpathlineto{\pgfqpoint{2.908710in}{3.650952in}}%
\pgfpathlineto{\pgfqpoint{2.910206in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.910951in}{3.649638in}}%
\pgfpathlineto{\pgfqpoint{2.912189in}{3.649036in}}%
\pgfpathlineto{\pgfqpoint{2.913667in}{3.648355in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{3.647917in}}%
\pgfpathlineto{\pgfqpoint{2.915138in}{3.647711in}}%
\pgfpathlineto{\pgfqpoint{2.915871in}{3.647254in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{3.646809in}}%
\pgfpathlineto{\pgfqpoint{2.918784in}{3.645163in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{3.644410in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{3.644249in}}%
\pgfpathlineto{\pgfqpoint{2.921669in}{3.643502in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{3.642362in}}%
\pgfpathlineto{\pgfqpoint{2.926416in}{3.640119in}}%
\pgfpathlineto{\pgfqpoint{2.926887in}{3.639738in}}%
\pgfpathlineto{\pgfqpoint{2.927591in}{3.639291in}}%
\pgfpathlineto{\pgfqpoint{2.928060in}{3.638934in}}%
\pgfpathlineto{\pgfqpoint{2.928528in}{3.638606in}}%
\pgfpathlineto{\pgfqpoint{2.929229in}{3.638012in}}%
\pgfpathlineto{\pgfqpoint{2.930160in}{3.637236in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{3.636768in}}%
\pgfpathlineto{\pgfqpoint{2.931552in}{3.636018in}}%
\pgfpathlineto{\pgfqpoint{2.932938in}{3.634983in}}%
\pgfpathlineto{\pgfqpoint{2.933398in}{3.634556in}}%
\pgfpathlineto{\pgfqpoint{2.938190in}{3.630253in}}%
\pgfpathlineto{\pgfqpoint{2.940445in}{3.627692in}}%
\pgfpathlineto{\pgfqpoint{2.941118in}{3.627129in}}%
\pgfpathlineto{\pgfqpoint{2.942013in}{3.626620in}}%
\pgfpathlineto{\pgfqpoint{2.942906in}{3.625589in}}%
\pgfpathlineto{\pgfqpoint{2.943351in}{3.625050in}}%
\pgfpathlineto{\pgfqpoint{2.943795in}{3.624487in}}%
\pgfpathlineto{\pgfqpoint{2.946009in}{3.622150in}}%
\pgfpathlineto{\pgfqpoint{2.946889in}{3.621004in}}%
\pgfpathlineto{\pgfqpoint{2.947767in}{3.619789in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{3.619161in}}%
\pgfpathlineto{\pgfqpoint{2.948861in}{3.618302in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{3.612543in}}%
\pgfpathlineto{\pgfqpoint{2.955555in}{3.610794in}}%
\pgfpathlineto{\pgfqpoint{2.956195in}{3.610234in}}%
\pgfpathlineto{\pgfqpoint{2.956621in}{3.609817in}}%
\pgfpathlineto{\pgfqpoint{2.957471in}{3.608835in}}%
\pgfpathlineto{\pgfqpoint{2.960427in}{3.605290in}}%
\pgfpathlineto{\pgfqpoint{2.961266in}{3.604214in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{3.603516in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{3.601798in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.600736in}}%
\pgfpathlineto{\pgfqpoint{2.966457in}{3.598609in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.598266in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{3.597596in}}%
\pgfpathlineto{\pgfqpoint{2.968713in}{3.596288in}}%
\pgfpathlineto{\pgfqpoint{2.969121in}{3.595727in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{3.595132in}}%
\pgfpathlineto{\pgfqpoint{2.970343in}{3.594467in}}%
\pgfpathlineto{\pgfqpoint{2.970749in}{3.594183in}}%
\pgfpathlineto{\pgfqpoint{2.971762in}{3.593684in}}%
\pgfpathlineto{\pgfqpoint{2.973375in}{3.591886in}}%
\pgfpathlineto{\pgfqpoint{2.974980in}{3.590486in}}%
\pgfpathlineto{\pgfqpoint{2.979546in}{3.586629in}}%
\pgfpathlineto{\pgfqpoint{2.983655in}{3.584236in}}%
\pgfpathlineto{\pgfqpoint{2.994342in}{3.576477in}}%
\pgfpathlineto{\pgfqpoint{2.994717in}{3.576265in}}%
\pgfpathlineto{\pgfqpoint{2.995278in}{3.575855in}}%
\pgfpathlineto{\pgfqpoint{2.998253in}{3.573834in}}%
\pgfpathlineto{\pgfqpoint{2.998992in}{3.573289in}}%
\pgfpathlineto{\pgfqpoint{2.999730in}{3.572928in}}%
\pgfpathlineto{\pgfqpoint{3.000465in}{3.572602in}}%
\pgfpathlineto{\pgfqpoint{3.001565in}{3.571773in}}%
\pgfpathlineto{\pgfqpoint{3.002661in}{3.570982in}}%
\pgfpathlineto{\pgfqpoint{3.004840in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{3.009331in}{3.566820in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{3.566610in}}%
\pgfpathlineto{\pgfqpoint{3.010753in}{3.566224in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{3.564809in}}%
\pgfpathlineto{\pgfqpoint{3.014806in}{3.564498in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{3.563418in}}%
\pgfpathlineto{\pgfqpoint{3.017940in}{3.563087in}}%
\pgfpathlineto{\pgfqpoint{3.019839in}{3.562088in}}%
\pgfpathlineto{\pgfqpoint{3.026476in}{3.558593in}}%
\pgfpathlineto{\pgfqpoint{3.027819in}{3.557841in}}%
\pgfpathlineto{\pgfqpoint{3.029989in}{3.556675in}}%
\pgfpathlineto{\pgfqpoint{3.032143in}{3.555962in}}%
\pgfpathlineto{\pgfqpoint{3.033132in}{3.555492in}}%
\pgfpathlineto{\pgfqpoint{3.034282in}{3.554854in}}%
\pgfpathlineto{\pgfqpoint{3.035591in}{3.554280in}}%
\pgfpathlineto{\pgfqpoint{3.036569in}{3.553791in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.553470in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{3.551640in}}%
\pgfpathlineto{\pgfqpoint{3.047901in}{3.548059in}}%
\pgfpathlineto{\pgfqpoint{3.058062in}{3.542854in}}%
\pgfpathlineto{\pgfqpoint{3.058969in}{3.542369in}}%
\pgfpathlineto{\pgfqpoint{3.061673in}{3.540875in}}%
\pgfpathlineto{\pgfqpoint{3.062270in}{3.540438in}}%
\pgfpathlineto{\pgfqpoint{3.063611in}{3.539683in}}%
\pgfpathlineto{\pgfqpoint{3.066714in}{3.537406in}}%
\pgfpathlineto{\pgfqpoint{3.072394in}{3.533159in}}%
\pgfpathlineto{\pgfqpoint{3.077258in}{3.530172in}}%
\pgfpathlineto{\pgfqpoint{3.077542in}{3.530060in}}%
\pgfpathlineto{\pgfqpoint{3.079380in}{3.529088in}}%
\pgfpathlineto{\pgfqpoint{3.085378in}{3.525088in}}%
\pgfpathlineto{\pgfqpoint{3.085930in}{3.524645in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{3.524336in}}%
\pgfpathlineto{\pgfqpoint{3.087168in}{3.523699in}}%
\pgfpathlineto{\pgfqpoint{3.088127in}{3.522991in}}%
\pgfpathlineto{\pgfqpoint{3.088537in}{3.522668in}}%
\pgfpathlineto{\pgfqpoint{3.088947in}{3.522396in}}%
\pgfpathlineto{\pgfqpoint{3.091528in}{3.520446in}}%
\pgfpathlineto{\pgfqpoint{3.091799in}{3.520285in}}%
\pgfpathlineto{\pgfqpoint{3.092339in}{3.519763in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{3.518819in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{3.517763in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{3.517192in}}%
\pgfpathlineto{\pgfqpoint{3.097554in}{3.515444in}}%
\pgfpathlineto{\pgfqpoint{3.099536in}{3.514278in}}%
\pgfpathlineto{\pgfqpoint{3.100588in}{3.513457in}}%
\pgfpathlineto{\pgfqpoint{3.101374in}{3.512873in}}%
\pgfpathlineto{\pgfqpoint{3.102419in}{3.512075in}}%
\pgfpathlineto{\pgfqpoint{3.103851in}{3.511117in}}%
\pgfpathlineto{\pgfqpoint{3.104240in}{3.510963in}}%
\pgfpathlineto{\pgfqpoint{3.104758in}{3.510625in}}%
\pgfpathlineto{\pgfqpoint{3.105404in}{3.510181in}}%
\pgfpathlineto{\pgfqpoint{3.106049in}{3.509777in}}%
\pgfpathlineto{\pgfqpoint{3.106821in}{3.509304in}}%
\pgfpathlineto{\pgfqpoint{3.108615in}{3.507764in}}%
\pgfpathlineto{\pgfqpoint{3.109253in}{3.507190in}}%
\pgfpathlineto{\pgfqpoint{3.114809in}{3.502739in}}%
\pgfpathlineto{\pgfqpoint{3.115184in}{3.502499in}}%
\pgfpathlineto{\pgfqpoint{3.117424in}{3.500929in}}%
\pgfpathlineto{\pgfqpoint{3.121856in}{3.497909in}}%
\pgfpathlineto{\pgfqpoint{3.122344in}{3.497543in}}%
\pgfpathlineto{\pgfqpoint{3.123197in}{3.496901in}}%
\pgfpathlineto{\pgfqpoint{3.124774in}{3.495954in}}%
\pgfpathlineto{\pgfqpoint{3.125620in}{3.495293in}}%
\pgfpathlineto{\pgfqpoint{3.126824in}{3.494735in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{3.494563in}}%
\pgfpathlineto{\pgfqpoint{3.127664in}{3.494161in}}%
\pgfpathlineto{\pgfqpoint{3.128142in}{3.493887in}}%
\pgfpathlineto{\pgfqpoint{3.129575in}{3.492997in}}%
\pgfpathlineto{\pgfqpoint{3.130525in}{3.492363in}}%
\pgfpathlineto{\pgfqpoint{3.131237in}{3.492001in}}%
\pgfpathlineto{\pgfqpoint{3.131710in}{3.491719in}}%
\pgfpathlineto{\pgfqpoint{3.132654in}{3.491232in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{3.491012in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{3.490355in}}%
\pgfpathlineto{\pgfqpoint{3.135235in}{3.489863in}}%
\pgfpathlineto{\pgfqpoint{3.138257in}{3.487998in}}%
\pgfpathlineto{\pgfqpoint{3.139986in}{3.486831in}}%
\pgfpathlineto{\pgfqpoint{3.140446in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{3.485707in}}%
\pgfpathlineto{\pgfqpoint{3.144210in}{3.483860in}}%
\pgfpathlineto{\pgfqpoint{3.144663in}{3.483564in}}%
\pgfpathlineto{\pgfqpoint{3.156098in}{3.477124in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{3.476755in}}%
\pgfpathlineto{\pgfqpoint{3.161922in}{3.473951in}}%
\pgfpathlineto{\pgfqpoint{3.163838in}{3.473054in}}%
\pgfpathlineto{\pgfqpoint{3.164686in}{3.472523in}}%
\pgfpathlineto{\pgfqpoint{3.165426in}{3.472145in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{3.471520in}}%
\pgfpathlineto{\pgfqpoint{3.172828in}{3.467718in}}%
\pgfpathlineto{\pgfqpoint{3.173547in}{3.467253in}}%
\pgfpathlineto{\pgfqpoint{3.173855in}{3.467031in}}%
\pgfpathlineto{\pgfqpoint{3.174266in}{3.466765in}}%
\pgfpathlineto{\pgfqpoint{3.176308in}{3.465463in}}%
\pgfpathlineto{\pgfqpoint{3.180050in}{3.463547in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{3.463348in}}%
\pgfpathlineto{\pgfqpoint{3.181953in}{3.462586in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{3.462042in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{3.460098in}}%
\pgfpathlineto{\pgfqpoint{3.187787in}{3.459499in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{3.458183in}}%
\pgfpathlineto{\pgfqpoint{3.191292in}{3.457927in}}%
\pgfpathlineto{\pgfqpoint{3.193605in}{3.456938in}}%
\pgfpathlineto{\pgfqpoint{3.194085in}{3.456724in}}%
\pgfpathlineto{\pgfqpoint{3.195424in}{3.456074in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{3.454182in}}%
\pgfpathlineto{\pgfqpoint{3.200347in}{3.453533in}}%
\pgfpathlineto{\pgfqpoint{3.201284in}{3.453072in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{3.452641in}}%
\pgfpathlineto{\pgfqpoint{3.202964in}{3.452292in}}%
\pgfpathlineto{\pgfqpoint{3.203614in}{3.452030in}}%
\pgfpathlineto{\pgfqpoint{3.206571in}{3.450587in}}%
\pgfpathlineto{\pgfqpoint{3.207122in}{3.450331in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{3.211585in}{3.448136in}}%
\pgfpathlineto{\pgfqpoint{3.214195in}{3.447076in}}%
\pgfpathlineto{\pgfqpoint{3.215001in}{3.446676in}}%
\pgfpathlineto{\pgfqpoint{3.219524in}{3.444542in}}%
\pgfpathlineto{\pgfqpoint{3.221280in}{3.443619in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{3.442162in}}%
\pgfpathlineto{\pgfqpoint{3.226226in}{3.440974in}}%
\pgfpathlineto{\pgfqpoint{3.227429in}{3.440373in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{3.439591in}}%
\pgfpathlineto{\pgfqpoint{3.229309in}{3.439335in}}%
\pgfpathlineto{\pgfqpoint{3.233201in}{3.437264in}}%
\pgfpathlineto{\pgfqpoint{3.233957in}{3.436916in}}%
\pgfpathlineto{\pgfqpoint{3.234795in}{3.436529in}}%
\pgfpathlineto{\pgfqpoint{3.235212in}{3.436285in}}%
\pgfpathlineto{\pgfqpoint{3.236296in}{3.435734in}}%
\pgfpathlineto{\pgfqpoint{3.236878in}{3.435425in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{3.435073in}}%
\pgfpathlineto{\pgfqpoint{3.238038in}{3.434890in}}%
\pgfpathlineto{\pgfqpoint{3.238452in}{3.434656in}}%
\pgfpathlineto{\pgfqpoint{3.241656in}{3.433032in}}%
\pgfpathlineto{\pgfqpoint{3.242716in}{3.432431in}}%
\pgfpathlineto{\pgfqpoint{3.246359in}{3.430636in}}%
\pgfpathlineto{\pgfqpoint{3.250274in}{3.428594in}}%
\pgfpathlineto{\pgfqpoint{3.255469in}{3.425878in}}%
\pgfpathlineto{\pgfqpoint{3.256326in}{3.425529in}}%
\pgfpathlineto{\pgfqpoint{3.256947in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{3.261110in}{3.422897in}}%
\pgfpathlineto{\pgfqpoint{3.261722in}{3.422570in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{3.422093in}}%
\pgfpathlineto{\pgfqpoint{3.265895in}{3.420264in}}%
\pgfpathlineto{\pgfqpoint{3.266948in}{3.419686in}}%
\pgfpathlineto{\pgfqpoint{3.267697in}{3.419286in}}%
\pgfpathlineto{\pgfqpoint{3.269117in}{3.418499in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.418372in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.418372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.449533in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.431820in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.388543in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.362708in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.350196in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.338048in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.325133in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.319281in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.312822in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.307560in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.301067in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.299296in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.296059in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.293024in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.290643in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.287242in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.286366in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.285319in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.282657in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.278362in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.272389in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.267429in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.262070in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.258128in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.255239in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.251713in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.246745in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.235262in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.233273in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.232025in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{4.231276in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.229044in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.227575in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{4.225015in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.222804in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.220442in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.219214in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.217809in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.214899in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{4.213370in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{4.211057in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.209782in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.208793in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.207329in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.206023in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{4.203137in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.200514in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{4.198947in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{4.197613in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.196157in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{4.195188in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.193806in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{4.190692in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{4.189572in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.187685in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{4.185661in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{4.183351in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.179491in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.178428in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.177036in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{4.176698in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.175078in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.174065in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{4.171904in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.169584in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{4.168630in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{4.167908in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.166309in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{4.165037in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.163929in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{4.163048in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.162343in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{4.161514in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.159022in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.156995in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.155533in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{4.154294in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{4.151035in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.149384in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{4.147544in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{4.146037in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{4.143640in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{4.141643in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{4.139360in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.137113in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{4.135290in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{4.133705in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.132466in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.130753in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{4.128730in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.127287in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.125997in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.124881in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.123466in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.121861in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.120640in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{4.119080in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.116776in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.114864in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.113168in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.111640in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{4.110345in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{4.108210in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{4.105007in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{4.102429in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.100088in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{4.098738in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.097634in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{4.096062in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{4.092372in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.090919in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{4.088959in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.086679in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{4.085640in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{4.084794in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.083315in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.082134in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{4.080456in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{4.078169in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{4.075180in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{4.072648in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.068423in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{4.064853in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{4.063920in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.062750in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{4.060856in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{4.057570in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{4.056061in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{4.054922in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{4.053397in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.050923in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.049064in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{4.046763in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{4.045518in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{4.042660in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{4.040713in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{4.039263in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{4.036823in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{4.032753in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{4.030466in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{4.028964in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{4.027930in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.024363in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{4.023042in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{4.020757in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{4.017834in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{4.016796in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.013437in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.012597in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{4.010456in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{4.009005in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{4.008032in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{4.006729in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{4.004510in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{4.003359in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{4.002462in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{4.001725in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{4.000712in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.999442in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.997520in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{3.996677in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{3.996145in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.995494in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.993182in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.991861in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.990210in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.989024in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.988264in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{3.987660in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.986610in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{3.985982in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.984087in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.983294in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.982882in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.981768in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.980967in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.979426in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.978146in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.977546in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.976712in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.976134in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.973686in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{3.972105in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{3.970620in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.968516in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.966626in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.965776in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.965130in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.964013in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.963358in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.961712in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.961107in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.960305in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.959052in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.957978in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.954706in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.952710in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.949710in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{3.948348in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.946162in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.945695in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.944223in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.943515in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{3.943209in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.942662in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.940924in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.940052in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{3.938443in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.936790in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.933971in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{3.933503in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{3.932901in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{3.931196in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.930245in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.928667in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.928246in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.927603in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.926659in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.925931in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.924023in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.923368in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.922558in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.920954in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.919729in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.919121in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.917090in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{3.916453in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.915577in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.914311in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.913179in}}%
\pgfpathlineto{\pgfqpoint{2.547059in}{3.912515in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.910958in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.907387in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.902207in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{3.891563in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{3.889244in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{3.882516in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{3.881444in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.879606in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{3.877707in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{3.876874in}}%
\pgfpathlineto{\pgfqpoint{2.588618in}{3.875801in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{3.875327in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.873211in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{3.872811in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{3.871468in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{3.870085in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{3.868959in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{3.868237in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{3.866335in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{3.865270in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{3.864427in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.863272in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{3.862168in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.855725in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{3.853094in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.851911in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{3.850375in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{3.846099in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.842243in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{3.841740in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.841430in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{3.839369in}}%
\pgfpathlineto{\pgfqpoint{2.643293in}{3.837774in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{3.832085in}}%
\pgfpathlineto{\pgfqpoint{2.652884in}{3.831100in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{3.824461in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{3.823001in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.822278in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{3.820857in}}%
\pgfpathlineto{\pgfqpoint{2.671740in}{3.819013in}}%
\pgfpathlineto{\pgfqpoint{2.675590in}{3.816861in}}%
\pgfpathlineto{\pgfqpoint{2.680469in}{3.813528in}}%
\pgfpathlineto{\pgfqpoint{2.686853in}{3.809571in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{3.808417in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{3.807367in}}%
\pgfpathlineto{\pgfqpoint{2.692586in}{3.805818in}}%
\pgfpathlineto{\pgfqpoint{2.693617in}{3.805122in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{3.804139in}}%
\pgfpathlineto{\pgfqpoint{2.697705in}{3.802624in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.801802in}}%
\pgfpathlineto{\pgfqpoint{2.701236in}{3.800556in}}%
\pgfpathlineto{\pgfqpoint{2.704726in}{3.798375in}}%
\pgfpathlineto{\pgfqpoint{2.706702in}{3.797479in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{3.796790in}}%
\pgfpathlineto{\pgfqpoint{2.709153in}{3.795904in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{3.795167in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{3.794568in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{3.793876in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{3.791503in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{3.789697in}}%
\pgfpathlineto{\pgfqpoint{2.721587in}{3.788613in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{3.787191in}}%
\pgfpathlineto{\pgfqpoint{2.724847in}{3.786631in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{3.785499in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{3.784987in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{3.783563in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{3.782885in}}%
\pgfpathlineto{\pgfqpoint{2.731716in}{3.782316in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{3.781511in}}%
\pgfpathlineto{\pgfqpoint{2.735763in}{3.779223in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{3.777648in}}%
\pgfpathlineto{\pgfqpoint{2.739315in}{3.776737in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{3.774730in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{3.772800in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{3.770635in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{3.766582in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{3.765937in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{3.764505in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{3.763583in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{3.763375in}}%
\pgfpathlineto{\pgfqpoint{2.760189in}{3.762411in}}%
\pgfpathlineto{\pgfqpoint{2.770699in}{3.756578in}}%
\pgfpathlineto{\pgfqpoint{2.771492in}{3.756093in}}%
\pgfpathlineto{\pgfqpoint{2.773073in}{3.755258in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{3.754028in}}%
\pgfpathlineto{\pgfqpoint{2.776598in}{3.753170in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{3.751583in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{3.749942in}}%
\pgfpathlineto{\pgfqpoint{2.783526in}{3.749699in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{3.749140in}}%
\pgfpathlineto{\pgfqpoint{2.791039in}{3.745846in}}%
\pgfpathlineto{\pgfqpoint{2.792149in}{3.745205in}}%
\pgfpathlineto{\pgfqpoint{2.795092in}{3.743426in}}%
\pgfpathlineto{\pgfqpoint{2.795823in}{3.742972in}}%
\pgfpathlineto{\pgfqpoint{2.796552in}{3.742480in}}%
\pgfpathlineto{\pgfqpoint{2.797279in}{3.742055in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{3.741604in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{3.741242in}}%
\pgfpathlineto{\pgfqpoint{2.799451in}{3.740725in}}%
\pgfpathlineto{\pgfqpoint{2.800171in}{3.740351in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{3.739721in}}%
\pgfpathlineto{\pgfqpoint{2.801607in}{3.739321in}}%
\pgfpathlineto{\pgfqpoint{2.802322in}{3.738737in}}%
\pgfpathlineto{\pgfqpoint{2.803035in}{3.738428in}}%
\pgfpathlineto{\pgfqpoint{2.803747in}{3.738205in}}%
\pgfpathlineto{\pgfqpoint{2.805872in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{2.806929in}{3.735920in}}%
\pgfpathlineto{\pgfqpoint{2.807632in}{3.735292in}}%
\pgfpathlineto{\pgfqpoint{2.809730in}{3.733700in}}%
\pgfpathlineto{\pgfqpoint{2.810773in}{3.732982in}}%
\pgfpathlineto{\pgfqpoint{2.812158in}{3.732136in}}%
\pgfpathlineto{\pgfqpoint{2.813193in}{3.731477in}}%
\pgfpathlineto{\pgfqpoint{2.816617in}{3.729062in}}%
\pgfpathlineto{\pgfqpoint{2.822349in}{3.724298in}}%
\pgfpathlineto{\pgfqpoint{2.823349in}{3.723835in}}%
\pgfpathlineto{\pgfqpoint{2.824346in}{3.723025in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{3.721780in}}%
\pgfpathlineto{\pgfqpoint{2.826659in}{3.721200in}}%
\pgfpathlineto{\pgfqpoint{2.827645in}{3.720303in}}%
\pgfpathlineto{\pgfqpoint{2.828627in}{3.719762in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{3.719317in}}%
\pgfpathlineto{\pgfqpoint{2.830908in}{3.718387in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{3.717953in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{3.716941in}}%
\pgfpathlineto{\pgfqpoint{2.837328in}{3.713122in}}%
\pgfpathlineto{\pgfqpoint{2.838279in}{3.712322in}}%
\pgfpathlineto{\pgfqpoint{2.839542in}{3.711345in}}%
\pgfpathlineto{\pgfqpoint{2.842053in}{3.709610in}}%
\pgfpathlineto{\pgfqpoint{2.843612in}{3.708560in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{3.707033in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{3.704801in}}%
\pgfpathlineto{\pgfqpoint{2.850983in}{3.703881in}}%
\pgfpathlineto{\pgfqpoint{2.859357in}{3.698782in}}%
\pgfpathlineto{\pgfqpoint{2.862876in}{3.696571in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{3.696188in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{3.695527in}}%
\pgfpathlineto{\pgfqpoint{2.865776in}{3.694621in}}%
\pgfpathlineto{\pgfqpoint{2.870075in}{3.691954in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{3.690836in}}%
\pgfpathlineto{\pgfqpoint{2.873188in}{3.690239in}}%
\pgfpathlineto{\pgfqpoint{2.879318in}{3.686283in}}%
\pgfpathlineto{\pgfqpoint{2.881243in}{3.684848in}}%
\pgfpathlineto{\pgfqpoint{2.881790in}{3.684432in}}%
\pgfpathlineto{\pgfqpoint{2.882610in}{3.683858in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{3.682413in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{3.681377in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{3.679743in}}%
\pgfpathlineto{\pgfqpoint{2.891478in}{3.678073in}}%
\pgfpathlineto{\pgfqpoint{2.892536in}{3.677250in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{3.675551in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{3.675087in}}%
\pgfpathlineto{\pgfqpoint{2.896207in}{3.674604in}}%
\pgfpathlineto{\pgfqpoint{2.899318in}{3.672460in}}%
\pgfpathlineto{\pgfqpoint{2.901886in}{3.670746in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{3.670353in}}%
\pgfpathlineto{\pgfqpoint{2.902907in}{3.670082in}}%
\pgfpathlineto{\pgfqpoint{2.903416in}{3.669797in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{3.669423in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{3.669224in}}%
\pgfpathlineto{\pgfqpoint{2.906453in}{3.668062in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{3.667624in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{3.667254in}}%
\pgfpathlineto{\pgfqpoint{2.908710in}{3.666594in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{3.665796in}}%
\pgfpathlineto{\pgfqpoint{2.912189in}{3.664406in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{3.660604in}}%
\pgfpathlineto{\pgfqpoint{2.917816in}{3.660519in}}%
\pgfpathlineto{\pgfqpoint{2.919749in}{3.659004in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{3.658311in}}%
\pgfpathlineto{\pgfqpoint{2.923101in}{3.656557in}}%
\pgfpathlineto{\pgfqpoint{2.924763in}{3.655449in}}%
\pgfpathlineto{\pgfqpoint{2.926416in}{3.654280in}}%
\pgfpathlineto{\pgfqpoint{2.927591in}{3.653585in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{3.652432in}}%
\pgfpathlineto{\pgfqpoint{2.931321in}{3.651419in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{3.651039in}}%
\pgfpathlineto{\pgfqpoint{2.932477in}{3.650523in}}%
\pgfpathlineto{\pgfqpoint{2.937056in}{3.647573in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{3.647205in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{3.645812in}}%
\pgfpathlineto{\pgfqpoint{2.940445in}{3.645327in}}%
\pgfpathlineto{\pgfqpoint{2.941342in}{3.644893in}}%
\pgfpathlineto{\pgfqpoint{2.942906in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{2.944239in}{3.643165in}}%
\pgfpathlineto{\pgfqpoint{2.945125in}{3.642690in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{3.640700in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{3.638833in}}%
\pgfpathlineto{\pgfqpoint{2.952551in}{3.637746in}}%
\pgfpathlineto{\pgfqpoint{2.953197in}{3.637321in}}%
\pgfpathlineto{\pgfqpoint{2.953627in}{3.636972in}}%
\pgfpathlineto{\pgfqpoint{2.954486in}{3.636598in}}%
\pgfpathlineto{\pgfqpoint{2.955128in}{3.636052in}}%
\pgfpathlineto{\pgfqpoint{2.955555in}{3.635720in}}%
\pgfpathlineto{\pgfqpoint{2.956195in}{3.635101in}}%
\pgfpathlineto{\pgfqpoint{2.957259in}{3.634218in}}%
\pgfpathlineto{\pgfqpoint{2.958318in}{3.633325in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{3.631676in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{3.630528in}}%
\pgfpathlineto{\pgfqpoint{2.964806in}{3.627789in}}%
\pgfpathlineto{\pgfqpoint{2.965426in}{3.627190in}}%
\pgfpathlineto{\pgfqpoint{2.969529in}{3.623307in}}%
\pgfpathlineto{\pgfqpoint{2.970140in}{3.622798in}}%
\pgfpathlineto{\pgfqpoint{2.971155in}{3.621876in}}%
\pgfpathlineto{\pgfqpoint{2.973978in}{3.619059in}}%
\pgfpathlineto{\pgfqpoint{2.975380in}{3.617571in}}%
\pgfpathlineto{\pgfqpoint{2.976178in}{3.616855in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{3.616007in}}%
\pgfpathlineto{\pgfqpoint{2.977371in}{3.615604in}}%
\pgfpathlineto{\pgfqpoint{2.978559in}{3.614336in}}%
\pgfpathlineto{\pgfqpoint{2.979940in}{3.613046in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{3.611696in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{3.611199in}}%
\pgfpathlineto{\pgfqpoint{2.982292in}{3.610441in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{3.609392in}}%
\pgfpathlineto{\pgfqpoint{2.983849in}{3.608712in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{3.608336in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{3.607668in}}%
\pgfpathlineto{\pgfqpoint{2.987899in}{3.604512in}}%
\pgfpathlineto{\pgfqpoint{2.988473in}{3.603983in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{3.603205in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{3.601934in}}%
\pgfpathlineto{\pgfqpoint{2.990949in}{3.601346in}}%
\pgfpathlineto{\pgfqpoint{2.992084in}{3.600464in}}%
\pgfpathlineto{\pgfqpoint{2.992462in}{3.600145in}}%
\pgfpathlineto{\pgfqpoint{2.993967in}{3.598569in}}%
\pgfpathlineto{\pgfqpoint{2.994717in}{3.597887in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{3.597023in}}%
\pgfpathlineto{\pgfqpoint{2.995838in}{3.596567in}}%
\pgfpathlineto{\pgfqpoint{2.996583in}{3.595683in}}%
\pgfpathlineto{\pgfqpoint{2.997883in}{3.594508in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{3.591269in}}%
\pgfpathlineto{\pgfqpoint{3.003571in}{3.590037in}}%
\pgfpathlineto{\pgfqpoint{3.005202in}{3.588748in}}%
\pgfpathlineto{\pgfqpoint{3.006104in}{3.588021in}}%
\pgfpathlineto{\pgfqpoint{3.011993in}{3.583653in}}%
\pgfpathlineto{\pgfqpoint{3.012699in}{3.583110in}}%
\pgfpathlineto{\pgfqpoint{3.014456in}{3.581920in}}%
\pgfpathlineto{\pgfqpoint{3.014806in}{3.581736in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{3.578939in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{3.578538in}}%
\pgfpathlineto{\pgfqpoint{3.020011in}{3.578052in}}%
\pgfpathlineto{\pgfqpoint{3.023771in}{3.575415in}}%
\pgfpathlineto{\pgfqpoint{3.024449in}{3.574792in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{3.573949in}}%
\pgfpathlineto{\pgfqpoint{3.028488in}{3.571551in}}%
\pgfpathlineto{\pgfqpoint{3.033626in}{3.568171in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{3.567549in}}%
\pgfpathlineto{\pgfqpoint{3.035591in}{3.567104in}}%
\pgfpathlineto{\pgfqpoint{3.038999in}{3.565474in}}%
\pgfpathlineto{\pgfqpoint{3.041889in}{3.563686in}}%
\pgfpathlineto{\pgfqpoint{3.048839in}{3.559904in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{3.559336in}}%
\pgfpathlineto{\pgfqpoint{3.050707in}{3.558959in}}%
\pgfpathlineto{\pgfqpoint{3.051791in}{3.558395in}}%
\pgfpathlineto{\pgfqpoint{3.053179in}{3.557703in}}%
\pgfpathlineto{\pgfqpoint{3.055019in}{3.556783in}}%
\pgfpathlineto{\pgfqpoint{3.056088in}{3.556173in}}%
\pgfpathlineto{\pgfqpoint{3.056545in}{3.555962in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{3.555341in}}%
\pgfpathlineto{\pgfqpoint{3.058969in}{3.554854in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.553455in}}%
\pgfpathlineto{\pgfqpoint{3.062121in}{3.553331in}}%
\pgfpathlineto{\pgfqpoint{3.062569in}{3.553136in}}%
\pgfpathlineto{\pgfqpoint{3.063611in}{3.552633in}}%
\pgfpathlineto{\pgfqpoint{3.064204in}{3.552340in}}%
\pgfpathlineto{\pgfqpoint{3.071382in}{3.548835in}}%
\pgfpathlineto{\pgfqpoint{3.073833in}{3.547690in}}%
\pgfpathlineto{\pgfqpoint{3.078674in}{3.545427in}}%
\pgfpathlineto{\pgfqpoint{3.079239in}{3.545164in}}%
\pgfpathlineto{\pgfqpoint{3.080083in}{3.544764in}}%
\pgfpathlineto{\pgfqpoint{3.080505in}{3.544613in}}%
\pgfpathlineto{\pgfqpoint{3.080925in}{3.544430in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{3.544172in}}%
\pgfpathlineto{\pgfqpoint{3.082324in}{3.543797in}}%
\pgfpathlineto{\pgfqpoint{3.083299in}{3.543283in}}%
\pgfpathlineto{\pgfqpoint{3.084132in}{3.542863in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{3.542452in}}%
\pgfpathlineto{\pgfqpoint{3.085516in}{3.542010in}}%
\pgfpathlineto{\pgfqpoint{3.087442in}{3.541092in}}%
\pgfpathlineto{\pgfqpoint{3.090308in}{3.539376in}}%
\pgfpathlineto{\pgfqpoint{3.090987in}{3.538949in}}%
\pgfpathlineto{\pgfqpoint{3.092204in}{3.538107in}}%
\pgfpathlineto{\pgfqpoint{3.095158in}{3.535958in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{3.535814in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{3.535590in}}%
\pgfpathlineto{\pgfqpoint{3.096226in}{3.535250in}}%
\pgfpathlineto{\pgfqpoint{3.096891in}{3.534838in}}%
\pgfpathlineto{\pgfqpoint{3.101374in}{3.532244in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{3.531652in}}%
\pgfpathlineto{\pgfqpoint{3.104110in}{3.530727in}}%
\pgfpathlineto{\pgfqpoint{3.105662in}{3.529834in}}%
\pgfpathlineto{\pgfqpoint{3.106049in}{3.529598in}}%
\pgfpathlineto{\pgfqpoint{3.113932in}{3.524610in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{3.521755in}}%
\pgfpathlineto{\pgfqpoint{3.118786in}{3.521529in}}%
\pgfpathlineto{\pgfqpoint{3.120140in}{3.520617in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{3.123683in}{3.518328in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{3.518042in}}%
\pgfpathlineto{\pgfqpoint{3.131710in}{3.512984in}}%
\pgfpathlineto{\pgfqpoint{3.132182in}{3.512731in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{3.512467in}}%
\pgfpathlineto{\pgfqpoint{3.133360in}{3.512162in}}%
\pgfpathlineto{\pgfqpoint{3.134884in}{3.511133in}}%
\pgfpathlineto{\pgfqpoint{3.135935in}{3.510490in}}%
\pgfpathlineto{\pgfqpoint{3.136866in}{3.509902in}}%
\pgfpathlineto{\pgfqpoint{3.137794in}{3.509158in}}%
\pgfpathlineto{\pgfqpoint{3.142619in}{3.506514in}}%
\pgfpathlineto{\pgfqpoint{3.142961in}{3.506265in}}%
\pgfpathlineto{\pgfqpoint{3.144550in}{3.505273in}}%
\pgfpathlineto{\pgfqpoint{3.153033in}{3.500474in}}%
\pgfpathlineto{\pgfqpoint{3.153692in}{3.500035in}}%
\pgfpathlineto{\pgfqpoint{3.155444in}{3.498889in}}%
\pgfpathlineto{\pgfqpoint{3.155662in}{3.498775in}}%
\pgfpathlineto{\pgfqpoint{3.155989in}{3.498542in}}%
\pgfpathlineto{\pgfqpoint{3.156533in}{3.498179in}}%
\pgfpathlineto{\pgfqpoint{3.157727in}{3.497429in}}%
\pgfpathlineto{\pgfqpoint{3.158376in}{3.496931in}}%
\pgfpathlineto{\pgfqpoint{3.159024in}{3.496612in}}%
\pgfpathlineto{\pgfqpoint{3.161280in}{3.495502in}}%
\pgfpathlineto{\pgfqpoint{3.162669in}{3.494660in}}%
\pgfpathlineto{\pgfqpoint{3.166058in}{3.492494in}}%
\pgfpathlineto{\pgfqpoint{3.166374in}{3.492277in}}%
\pgfpathlineto{\pgfqpoint{3.167320in}{3.491805in}}%
\pgfpathlineto{\pgfqpoint{3.168262in}{3.491271in}}%
\pgfpathlineto{\pgfqpoint{3.168785in}{3.490855in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{3.490618in}}%
\pgfpathlineto{\pgfqpoint{3.169930in}{3.489990in}}%
\pgfpathlineto{\pgfqpoint{3.170554in}{3.489518in}}%
\pgfpathlineto{\pgfqpoint{3.170968in}{3.489191in}}%
\pgfpathlineto{\pgfqpoint{3.172725in}{3.487972in}}%
\pgfpathlineto{\pgfqpoint{3.173650in}{3.487186in}}%
\pgfpathlineto{\pgfqpoint{3.174675in}{3.486505in}}%
\pgfpathlineto{\pgfqpoint{3.175289in}{3.486011in}}%
\pgfpathlineto{\pgfqpoint{3.178639in}{3.483745in}}%
\pgfpathlineto{\pgfqpoint{3.182253in}{3.481852in}}%
\pgfpathlineto{\pgfqpoint{3.183944in}{3.481034in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{3.480840in}}%
\pgfpathlineto{\pgfqpoint{3.186806in}{3.479317in}}%
\pgfpathlineto{\pgfqpoint{3.188081in}{3.478467in}}%
\pgfpathlineto{\pgfqpoint{3.189058in}{3.477774in}}%
\pgfpathlineto{\pgfqpoint{3.195901in}{3.473837in}}%
\pgfpathlineto{\pgfqpoint{3.197043in}{3.473267in}}%
\pgfpathlineto{\pgfqpoint{3.198274in}{3.472617in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{3.470562in}}%
\pgfpathlineto{\pgfqpoint{3.203243in}{3.470151in}}%
\pgfpathlineto{\pgfqpoint{3.203800in}{3.469961in}}%
\pgfpathlineto{\pgfqpoint{3.204356in}{3.469856in}}%
\pgfpathlineto{\pgfqpoint{3.205281in}{3.469525in}}%
\pgfpathlineto{\pgfqpoint{3.205927in}{3.469248in}}%
\pgfpathlineto{\pgfqpoint{3.206479in}{3.469015in}}%
\pgfpathlineto{\pgfqpoint{3.207397in}{3.468618in}}%
\pgfpathlineto{\pgfqpoint{3.208221in}{3.468235in}}%
\pgfpathlineto{\pgfqpoint{3.209407in}{3.467704in}}%
\pgfpathlineto{\pgfqpoint{3.210408in}{3.467224in}}%
\pgfpathlineto{\pgfqpoint{3.210861in}{3.467009in}}%
\pgfpathlineto{\pgfqpoint{3.213208in}{3.466017in}}%
\pgfpathlineto{\pgfqpoint{3.215090in}{3.465211in}}%
\pgfpathlineto{\pgfqpoint{3.216249in}{3.464711in}}%
\pgfpathlineto{\pgfqpoint{3.216694in}{3.464511in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{3.463699in}}%
\pgfpathlineto{\pgfqpoint{3.218907in}{3.463434in}}%
\pgfpathlineto{\pgfqpoint{3.219876in}{3.462995in}}%
\pgfpathlineto{\pgfqpoint{3.220228in}{3.462809in}}%
\pgfpathlineto{\pgfqpoint{3.220754in}{3.462589in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{3.462280in}}%
\pgfpathlineto{\pgfqpoint{3.222066in}{3.462047in}}%
\pgfpathlineto{\pgfqpoint{3.223025in}{3.461685in}}%
\pgfpathlineto{\pgfqpoint{3.224500in}{3.461069in}}%
\pgfpathlineto{\pgfqpoint{3.225364in}{3.460720in}}%
\pgfpathlineto{\pgfqpoint{3.226054in}{3.460394in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{3.459183in}}%
\pgfpathlineto{\pgfqpoint{3.229819in}{3.458574in}}%
\pgfpathlineto{\pgfqpoint{3.233454in}{3.456837in}}%
\pgfpathlineto{\pgfqpoint{3.235546in}{3.455908in}}%
\pgfpathlineto{\pgfqpoint{3.236878in}{3.455286in}}%
\pgfpathlineto{\pgfqpoint{3.237376in}{3.455079in}}%
\pgfpathlineto{\pgfqpoint{3.238121in}{3.454731in}}%
\pgfpathlineto{\pgfqpoint{3.240017in}{3.453826in}}%
\pgfpathlineto{\pgfqpoint{3.240756in}{3.453378in}}%
\pgfpathlineto{\pgfqpoint{3.242635in}{3.452313in}}%
\pgfpathlineto{\pgfqpoint{3.248602in}{3.448728in}}%
\pgfpathlineto{\pgfqpoint{3.249479in}{3.448308in}}%
\pgfpathlineto{\pgfqpoint{3.252804in}{3.446931in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{3.446589in}}%
\pgfpathlineto{\pgfqpoint{3.256326in}{3.445235in}}%
\pgfpathlineto{\pgfqpoint{3.259960in}{3.443577in}}%
\pgfpathlineto{\pgfqpoint{3.260574in}{3.443259in}}%
\pgfpathlineto{\pgfqpoint{3.261263in}{3.442895in}}%
\pgfpathlineto{\pgfqpoint{3.262409in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{3.264989in}{3.440995in}}%
\pgfpathlineto{\pgfqpoint{3.265970in}{3.440443in}}%
\pgfpathlineto{\pgfqpoint{3.266722in}{3.440028in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.438623in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.438623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.472359in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.449212in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.404645in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.377121in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.363622in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.344104in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.333013in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.322567in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.315845in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.307600in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.305748in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.302116in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.300717in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.298492in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.294357in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.292735in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.291055in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.290103in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.288832in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.287134in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.284918in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.282301in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.271129in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.267096in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.262518in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.259004in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.255733in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.252950in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.251130in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{4.247290in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{4.243730in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.239891in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.237557in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.235742in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{4.234324in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.232506in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.231721in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{4.230546in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.228668in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.227131in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.224298in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.220808in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.217617in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{4.215633in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.213487in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.211740in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.209385in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.206167in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{4.204675in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.200102in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{4.198459in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{4.197071in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.195511in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{4.194100in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.192216in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{4.189808in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{4.187630in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{4.184727in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{4.183632in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.182914in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{4.182036in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{4.180670in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{4.179121in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{4.177806in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.176935in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.175932in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{4.174757in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.173771in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{4.172681in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.170837in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.170215in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{4.169219in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{4.168555in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.161505in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{4.160645in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.159963in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.158339in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.155251in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.154077in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.153166in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{4.152426in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.151485in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{4.150169in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.147981in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{4.146424in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{4.145493in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{4.144408in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{4.143534in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{4.142423in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{4.141192in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{4.140292in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{4.138596in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.137686in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.136658in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{4.135209in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.134084in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.132273in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.130882in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.128630in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.126927in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.123235in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.121620in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.119318in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{4.116029in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{4.114697in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{4.113539in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{4.112646in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.111501in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{4.110159in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.107702in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{4.105657in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{4.104687in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{4.103555in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.102046in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.097320in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{4.095662in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{4.093520in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.091919in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.089254in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{4.085140in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{4.083729in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{4.082464in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.078253in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{4.073896in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.072138in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{4.070695in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{4.069580in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{4.067853in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{4.065855in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.064068in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{4.061743in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{4.058188in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{4.056896in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{4.055075in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{4.053859in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.052882in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.051468in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{4.050609in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{4.049497in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{4.046907in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{4.044075in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{4.041822in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{4.040261in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{4.039157in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{4.033795in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{4.032383in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.027384in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{4.024435in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{4.023282in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{4.022390in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{4.021156in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{4.019375in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{4.018104in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{4.017100in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.016333in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.015214in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{4.013610in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{4.012467in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{4.011598in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{4.010516in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{4.008686in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{4.006509in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{4.005333in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{4.001181in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.999560in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.997500in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.993439in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.992977in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.991776in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.988499in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.987370in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.986643in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.985050in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.983544in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.982123in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.980843in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.979925in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.978596in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{3.977612in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.977252in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.976693in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.975196in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.973286in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.972124in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.971387in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.970231in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.967604in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.966245in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{3.965395in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.964116in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.962373in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.961091in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.960515in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.958965in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.958417in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.955546in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{3.954734in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{3.953503in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.951998in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.950474in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.949699in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.949201in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{3.947877in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.946683in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.942507in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.941872in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.940397in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.938838in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{3.938080in}}%
\pgfpathlineto{\pgfqpoint{2.500720in}{3.937182in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.935837in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.935375in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.932332in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{3.930468in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{3.928341in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.925969in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.922980in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.922269in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.920691in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.919968in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{3.919102in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.918196in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.917080in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.916523in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{3.916141in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.915804in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.914643in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.911704in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.909648in}}%
\pgfpathlineto{\pgfqpoint{2.547059in}{3.908827in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.907365in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.906378in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.904849in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{3.902963in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.901126in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.899879in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.899188in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{3.897680in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{3.894898in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.893564in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{3.892740in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{3.888969in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{3.887996in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{3.887237in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.886163in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{3.881573in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.877868in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{3.876052in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{3.874930in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{3.872618in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{3.871686in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.871089in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{3.870268in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{3.869629in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{3.868737in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{3.866373in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{3.863077in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{3.862210in}}%
\pgfpathlineto{\pgfqpoint{2.603604in}{3.861126in}}%
\pgfpathlineto{\pgfqpoint{2.604300in}{3.860691in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{3.859633in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{3.857231in}}%
\pgfpathlineto{\pgfqpoint{2.610484in}{3.856616in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{3.856041in}}%
\pgfpathlineto{\pgfqpoint{2.613865in}{3.854585in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{3.853360in}}%
\pgfpathlineto{\pgfqpoint{2.621171in}{3.849583in}}%
\pgfpathlineto{\pgfqpoint{2.622481in}{3.848577in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{3.846278in}}%
\pgfpathlineto{\pgfqpoint{2.627019in}{3.845418in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{3.843989in}}%
\pgfpathlineto{\pgfqpoint{2.632122in}{3.842009in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{3.841473in}}%
\pgfpathlineto{\pgfqpoint{2.634641in}{3.840315in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{3.839477in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{3.838804in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{3.837067in}}%
\pgfpathlineto{\pgfqpoint{2.647527in}{3.831997in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{3.831713in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{3.826519in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{3.824627in}}%
\pgfpathlineto{\pgfqpoint{2.661030in}{3.823260in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{3.820895in}}%
\pgfpathlineto{\pgfqpoint{2.666151in}{3.820185in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{3.818597in}}%
\pgfpathlineto{\pgfqpoint{2.670630in}{3.817615in}}%
\pgfpathlineto{\pgfqpoint{2.671740in}{3.817242in}}%
\pgfpathlineto{\pgfqpoint{2.673396in}{3.816857in}}%
\pgfpathlineto{\pgfqpoint{2.675590in}{3.815265in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{3.815025in}}%
\pgfpathlineto{\pgfqpoint{2.677226in}{3.814056in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{3.812302in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{3.811579in}}%
\pgfpathlineto{\pgfqpoint{2.683146in}{3.810854in}}%
\pgfpathlineto{\pgfqpoint{2.684210in}{3.810233in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{3.809535in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{3.807143in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{3.806526in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{3.804065in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{3.803395in}}%
\pgfpathlineto{\pgfqpoint{2.696178in}{3.802939in}}%
\pgfpathlineto{\pgfqpoint{2.698212in}{3.801822in}}%
\pgfpathlineto{\pgfqpoint{2.702736in}{3.799190in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{3.798750in}}%
\pgfpathlineto{\pgfqpoint{2.705221in}{3.797737in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{3.795009in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{3.793076in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{3.792016in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{3.791193in}}%
\pgfpathlineto{\pgfqpoint{2.717816in}{3.790361in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{3.788687in}}%
\pgfpathlineto{\pgfqpoint{2.722055in}{3.788174in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{3.785992in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{3.785103in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{3.784368in}}%
\pgfpathlineto{\pgfqpoint{2.731716in}{3.783210in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{3.782555in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{3.782056in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{3.780691in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{3.780167in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{3.779482in}}%
\pgfpathlineto{\pgfqpoint{2.740196in}{3.778644in}}%
\pgfpathlineto{\pgfqpoint{2.741951in}{3.777765in}}%
\pgfpathlineto{\pgfqpoint{2.743260in}{3.776965in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{3.776123in}}%
\pgfpathlineto{\pgfqpoint{2.747583in}{3.774558in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{3.773875in}}%
\pgfpathlineto{\pgfqpoint{2.750148in}{3.773008in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{3.772091in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{3.770810in}}%
\pgfpathlineto{\pgfqpoint{2.761831in}{3.766658in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{3.766193in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{3.765449in}}%
\pgfpathlineto{\pgfqpoint{2.765491in}{3.764704in}}%
\pgfpathlineto{\pgfqpoint{2.766298in}{3.764276in}}%
\pgfpathlineto{\pgfqpoint{2.767505in}{3.763335in}}%
\pgfpathlineto{\pgfqpoint{2.768307in}{3.762895in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{3.762301in}}%
\pgfpathlineto{\pgfqpoint{2.769904in}{3.761925in}}%
\pgfpathlineto{\pgfqpoint{2.771096in}{3.761227in}}%
\pgfpathlineto{\pgfqpoint{2.773073in}{3.760294in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{3.759291in}}%
\pgfpathlineto{\pgfqpoint{2.776208in}{3.758633in}}%
\pgfpathlineto{\pgfqpoint{2.777376in}{3.757891in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{3.756157in}}%
\pgfpathlineto{\pgfqpoint{2.781234in}{3.755720in}}%
\pgfpathlineto{\pgfqpoint{2.782000in}{3.755274in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{3.754944in}}%
\pgfpathlineto{\pgfqpoint{2.783526in}{3.754566in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{3.747304in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{3.746494in}}%
\pgfpathlineto{\pgfqpoint{2.806225in}{3.743957in}}%
\pgfpathlineto{\pgfqpoint{2.808683in}{3.743224in}}%
\pgfpathlineto{\pgfqpoint{2.811813in}{3.742028in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{2.813881in}{3.741052in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{3.739199in}}%
\pgfpathlineto{\pgfqpoint{2.817976in}{3.738473in}}%
\pgfpathlineto{\pgfqpoint{2.818991in}{3.737849in}}%
\pgfpathlineto{\pgfqpoint{2.820675in}{3.736912in}}%
\pgfpathlineto{\pgfqpoint{2.824678in}{3.734236in}}%
\pgfpathlineto{\pgfqpoint{2.825670in}{3.733875in}}%
\pgfpathlineto{\pgfqpoint{2.826330in}{3.733585in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{3.732798in}}%
\pgfpathlineto{\pgfqpoint{2.829281in}{3.731705in}}%
\pgfpathlineto{\pgfqpoint{2.830908in}{3.730948in}}%
\pgfpathlineto{\pgfqpoint{2.831879in}{3.730528in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{3.729694in}}%
\pgfpathlineto{\pgfqpoint{2.834776in}{3.729149in}}%
\pgfpathlineto{\pgfqpoint{2.835735in}{3.728542in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{3.727856in}}%
\pgfpathlineto{\pgfqpoint{2.839542in}{3.726458in}}%
\pgfpathlineto{\pgfqpoint{2.840172in}{3.726075in}}%
\pgfpathlineto{\pgfqpoint{2.842678in}{3.724283in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{3.723746in}}%
\pgfpathlineto{\pgfqpoint{2.845163in}{3.722832in}}%
\pgfpathlineto{\pgfqpoint{2.846089in}{3.722271in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{3.721273in}}%
\pgfpathlineto{\pgfqpoint{2.849157in}{3.720479in}}%
\pgfpathlineto{\pgfqpoint{2.850679in}{3.719548in}}%
\pgfpathlineto{\pgfqpoint{2.851589in}{3.719155in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{3.717819in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{3.716689in}}%
\pgfpathlineto{\pgfqpoint{2.856095in}{3.716127in}}%
\pgfpathlineto{\pgfqpoint{2.857286in}{3.715524in}}%
\pgfpathlineto{\pgfqpoint{2.860241in}{3.713532in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{3.712087in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{3.711588in}}%
\pgfpathlineto{\pgfqpoint{2.868649in}{3.708627in}}%
\pgfpathlineto{\pgfqpoint{2.869505in}{3.708106in}}%
\pgfpathlineto{\pgfqpoint{2.870643in}{3.707534in}}%
\pgfpathlineto{\pgfqpoint{2.872624in}{3.706608in}}%
\pgfpathlineto{\pgfqpoint{2.874031in}{3.705843in}}%
\pgfpathlineto{\pgfqpoint{2.874592in}{3.705467in}}%
\pgfpathlineto{\pgfqpoint{2.875432in}{3.704962in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{3.704563in}}%
\pgfpathlineto{\pgfqpoint{2.877936in}{3.703749in}}%
\pgfpathlineto{\pgfqpoint{2.878766in}{3.703350in}}%
\pgfpathlineto{\pgfqpoint{2.880969in}{3.702568in}}%
\pgfpathlineto{\pgfqpoint{2.881790in}{3.702131in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.701648in}}%
\pgfpathlineto{\pgfqpoint{2.885865in}{3.700310in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{3.699669in}}%
\pgfpathlineto{\pgfqpoint{2.888016in}{3.699418in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{3.699276in}}%
\pgfpathlineto{\pgfqpoint{2.889619in}{3.698881in}}%
\pgfpathlineto{\pgfqpoint{2.891478in}{3.698168in}}%
\pgfpathlineto{\pgfqpoint{2.893326in}{3.697361in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{3.696478in}}%
\pgfpathlineto{\pgfqpoint{2.897247in}{3.695514in}}%
\pgfpathlineto{\pgfqpoint{2.899318in}{3.694464in}}%
\pgfpathlineto{\pgfqpoint{2.900604in}{3.693856in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{3.690326in}}%
\pgfpathlineto{\pgfqpoint{2.908460in}{3.689870in}}%
\pgfpathlineto{\pgfqpoint{2.909210in}{3.689475in}}%
\pgfpathlineto{\pgfqpoint{2.911199in}{3.688499in}}%
\pgfpathlineto{\pgfqpoint{2.911942in}{3.688136in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{3.687803in}}%
\pgfpathlineto{\pgfqpoint{2.916115in}{3.685914in}}%
\pgfpathlineto{\pgfqpoint{2.919025in}{3.684078in}}%
\pgfpathlineto{\pgfqpoint{2.921908in}{3.682306in}}%
\pgfpathlineto{\pgfqpoint{2.922386in}{3.682073in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{3.681505in}}%
\pgfpathlineto{\pgfqpoint{2.926416in}{3.679557in}}%
\pgfpathlineto{\pgfqpoint{2.927591in}{3.678766in}}%
\pgfpathlineto{\pgfqpoint{2.928762in}{3.678112in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{3.673508in}}%
\pgfpathlineto{\pgfqpoint{2.935461in}{3.672858in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{3.671300in}}%
\pgfpathlineto{\pgfqpoint{2.938642in}{3.670620in}}%
\pgfpathlineto{\pgfqpoint{2.940669in}{3.669220in}}%
\pgfpathlineto{\pgfqpoint{2.941790in}{3.668418in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{3.667569in}}%
\pgfpathlineto{\pgfqpoint{2.945125in}{3.666503in}}%
\pgfpathlineto{\pgfqpoint{2.948861in}{3.663880in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{3.662487in}}%
\pgfpathlineto{\pgfqpoint{2.951470in}{3.662159in}}%
\pgfpathlineto{\pgfqpoint{2.952766in}{3.661159in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{2.955342in}{3.659523in}}%
\pgfpathlineto{\pgfqpoint{2.958952in}{3.657122in}}%
\pgfpathlineto{\pgfqpoint{2.959585in}{3.656675in}}%
\pgfpathlineto{\pgfqpoint{2.960006in}{3.656410in}}%
\pgfpathlineto{\pgfqpoint{2.960846in}{3.656093in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{3.655539in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{3.654139in}}%
\pgfpathlineto{\pgfqpoint{2.964806in}{3.653068in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{3.652857in}}%
\pgfpathlineto{\pgfqpoint{2.965839in}{3.652407in}}%
\pgfpathlineto{\pgfqpoint{2.966663in}{3.651923in}}%
\pgfpathlineto{\pgfqpoint{2.972368in}{3.648181in}}%
\pgfpathlineto{\pgfqpoint{2.974780in}{3.646741in}}%
\pgfpathlineto{\pgfqpoint{2.975580in}{3.646112in}}%
\pgfpathlineto{\pgfqpoint{2.975979in}{3.645918in}}%
\pgfpathlineto{\pgfqpoint{2.976576in}{3.645397in}}%
\pgfpathlineto{\pgfqpoint{2.977966in}{3.644453in}}%
\pgfpathlineto{\pgfqpoint{2.981510in}{3.641532in}}%
\pgfpathlineto{\pgfqpoint{2.982292in}{3.641033in}}%
\pgfpathlineto{\pgfqpoint{2.983849in}{3.640087in}}%
\pgfpathlineto{\pgfqpoint{2.986170in}{3.638907in}}%
\pgfpathlineto{\pgfqpoint{2.986940in}{3.638379in}}%
\pgfpathlineto{\pgfqpoint{2.987324in}{3.638165in}}%
\pgfpathlineto{\pgfqpoint{2.988091in}{3.637567in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{3.636324in}}%
\pgfpathlineto{\pgfqpoint{2.990949in}{3.635935in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{3.634975in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{3.634347in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{3.633983in}}%
\pgfpathlineto{\pgfqpoint{2.994530in}{3.633578in}}%
\pgfpathlineto{\pgfqpoint{3.002113in}{3.627545in}}%
\pgfpathlineto{\pgfqpoint{3.002478in}{3.627210in}}%
\pgfpathlineto{\pgfqpoint{3.003934in}{3.626325in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{3.622617in}}%
\pgfpathlineto{\pgfqpoint{3.009687in}{3.621385in}}%
\pgfpathlineto{\pgfqpoint{3.011462in}{3.620255in}}%
\pgfpathlineto{\pgfqpoint{3.011993in}{3.619823in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{3.619328in}}%
\pgfpathlineto{\pgfqpoint{3.013754in}{3.618197in}}%
\pgfpathlineto{\pgfqpoint{3.014806in}{3.617228in}}%
\pgfpathlineto{\pgfqpoint{3.017593in}{3.614651in}}%
\pgfpathlineto{\pgfqpoint{3.017940in}{3.614306in}}%
\pgfpathlineto{\pgfqpoint{3.018459in}{3.614060in}}%
\pgfpathlineto{\pgfqpoint{3.019839in}{3.612508in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{3.612096in}}%
\pgfpathlineto{\pgfqpoint{3.020698in}{3.611911in}}%
\pgfpathlineto{\pgfqpoint{3.021384in}{3.611271in}}%
\pgfpathlineto{\pgfqpoint{3.023601in}{3.609341in}}%
\pgfpathlineto{\pgfqpoint{3.024110in}{3.608855in}}%
\pgfpathlineto{\pgfqpoint{3.028823in}{3.604455in}}%
\pgfpathlineto{\pgfqpoint{3.029823in}{3.603276in}}%
\pgfpathlineto{\pgfqpoint{3.031317in}{3.601869in}}%
\pgfpathlineto{\pgfqpoint{3.032638in}{3.600497in}}%
\pgfpathlineto{\pgfqpoint{3.033132in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.036569in}{3.596794in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{3.596430in}}%
\pgfpathlineto{\pgfqpoint{3.037381in}{3.595898in}}%
\pgfpathlineto{\pgfqpoint{3.037705in}{3.595507in}}%
\pgfpathlineto{\pgfqpoint{3.038191in}{3.595070in}}%
\pgfpathlineto{\pgfqpoint{3.038514in}{3.594785in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{3.594369in}}%
\pgfpathlineto{\pgfqpoint{3.039644in}{3.593790in}}%
\pgfpathlineto{\pgfqpoint{3.040287in}{3.593257in}}%
\pgfpathlineto{\pgfqpoint{3.041089in}{3.592495in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{3.590050in}}%
\pgfpathlineto{\pgfqpoint{3.044594in}{3.589382in}}%
\pgfpathlineto{\pgfqpoint{3.045385in}{3.588673in}}%
\pgfpathlineto{\pgfqpoint{3.047117in}{3.587221in}}%
\pgfpathlineto{\pgfqpoint{3.048370in}{3.586244in}}%
\pgfpathlineto{\pgfqpoint{3.050086in}{3.584886in}}%
\pgfpathlineto{\pgfqpoint{3.051172in}{3.584028in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{3.583177in}}%
\pgfpathlineto{\pgfqpoint{3.057304in}{3.579859in}}%
\pgfpathlineto{\pgfqpoint{3.058213in}{3.579193in}}%
\pgfpathlineto{\pgfqpoint{3.059271in}{3.578283in}}%
\pgfpathlineto{\pgfqpoint{3.061224in}{3.576866in}}%
\pgfpathlineto{\pgfqpoint{3.064204in}{3.574707in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{3.573189in}}%
\pgfpathlineto{\pgfqpoint{3.066420in}{3.572810in}}%
\pgfpathlineto{\pgfqpoint{3.067008in}{3.572414in}}%
\pgfpathlineto{\pgfqpoint{3.067595in}{3.572026in}}%
\pgfpathlineto{\pgfqpoint{3.068912in}{3.571128in}}%
\pgfpathlineto{\pgfqpoint{3.069640in}{3.570545in}}%
\pgfpathlineto{\pgfqpoint{3.070803in}{3.569716in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{3.568933in}}%
\pgfpathlineto{\pgfqpoint{3.073114in}{3.568143in}}%
\pgfpathlineto{\pgfqpoint{3.073976in}{3.567530in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{3.080224in}{3.563521in}}%
\pgfpathlineto{\pgfqpoint{3.081206in}{3.563021in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{3.562306in}}%
\pgfpathlineto{\pgfqpoint{3.083855in}{3.561595in}}%
\pgfpathlineto{\pgfqpoint{3.085378in}{3.560707in}}%
\pgfpathlineto{\pgfqpoint{3.085930in}{3.560337in}}%
\pgfpathlineto{\pgfqpoint{3.086756in}{3.559897in}}%
\pgfpathlineto{\pgfqpoint{3.087305in}{3.559566in}}%
\pgfpathlineto{\pgfqpoint{3.088127in}{3.559161in}}%
\pgfpathlineto{\pgfqpoint{3.090851in}{3.557829in}}%
\pgfpathlineto{\pgfqpoint{3.096492in}{3.555127in}}%
\pgfpathlineto{\pgfqpoint{3.097156in}{3.554823in}}%
\pgfpathlineto{\pgfqpoint{3.098349in}{3.554283in}}%
\pgfpathlineto{\pgfqpoint{3.100719in}{3.553161in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{3.552892in}}%
\pgfpathlineto{\pgfqpoint{3.102289in}{3.552458in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{3.552026in}}%
\pgfpathlineto{\pgfqpoint{3.104499in}{3.551503in}}%
\pgfpathlineto{\pgfqpoint{3.105275in}{3.551151in}}%
\pgfpathlineto{\pgfqpoint{3.107719in}{3.550035in}}%
\pgfpathlineto{\pgfqpoint{3.108231in}{3.549792in}}%
\pgfpathlineto{\pgfqpoint{3.109125in}{3.549292in}}%
\pgfpathlineto{\pgfqpoint{3.110016in}{3.548837in}}%
\pgfpathlineto{\pgfqpoint{3.115184in}{3.546394in}}%
\pgfpathlineto{\pgfqpoint{3.115808in}{3.546020in}}%
\pgfpathlineto{\pgfqpoint{3.117548in}{3.545062in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{3.544680in}}%
\pgfpathlineto{\pgfqpoint{3.121734in}{3.542929in}}%
\pgfpathlineto{\pgfqpoint{3.122222in}{3.542674in}}%
\pgfpathlineto{\pgfqpoint{3.123318in}{3.542179in}}%
\pgfpathlineto{\pgfqpoint{3.125499in}{3.541059in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{3.540058in}}%
\pgfpathlineto{\pgfqpoint{3.127664in}{3.539753in}}%
\pgfpathlineto{\pgfqpoint{3.128621in}{3.539217in}}%
\pgfpathlineto{\pgfqpoint{3.129455in}{3.538692in}}%
\pgfpathlineto{\pgfqpoint{3.129932in}{3.538315in}}%
\pgfpathlineto{\pgfqpoint{3.135001in}{3.535105in}}%
\pgfpathlineto{\pgfqpoint{3.135469in}{3.534813in}}%
\pgfpathlineto{\pgfqpoint{3.136750in}{3.533888in}}%
\pgfpathlineto{\pgfqpoint{3.137562in}{3.533285in}}%
\pgfpathlineto{\pgfqpoint{3.138141in}{3.532896in}}%
\pgfpathlineto{\pgfqpoint{3.138835in}{3.532436in}}%
\pgfpathlineto{\pgfqpoint{3.140790in}{3.531323in}}%
\pgfpathlineto{\pgfqpoint{3.141248in}{3.531076in}}%
\pgfpathlineto{\pgfqpoint{3.141934in}{3.530588in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{3.527128in}}%
\pgfpathlineto{\pgfqpoint{3.148821in}{3.526764in}}%
\pgfpathlineto{\pgfqpoint{3.151156in}{3.525668in}}%
\pgfpathlineto{\pgfqpoint{3.151820in}{3.525346in}}%
\pgfpathlineto{\pgfqpoint{3.152372in}{3.525084in}}%
\pgfpathlineto{\pgfqpoint{3.153363in}{3.524607in}}%
\pgfpathlineto{\pgfqpoint{3.153692in}{3.524357in}}%
\pgfpathlineto{\pgfqpoint{3.154241in}{3.524037in}}%
\pgfpathlineto{\pgfqpoint{3.158484in}{3.521552in}}%
\pgfpathlineto{\pgfqpoint{3.159132in}{3.521132in}}%
\pgfpathlineto{\pgfqpoint{3.161387in}{3.519801in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{3.519241in}}%
\pgfpathlineto{\pgfqpoint{3.162988in}{3.518825in}}%
\pgfpathlineto{\pgfqpoint{3.163732in}{3.518369in}}%
\pgfpathlineto{\pgfqpoint{3.164898in}{3.517657in}}%
\pgfpathlineto{\pgfqpoint{3.166585in}{3.516656in}}%
\pgfpathlineto{\pgfqpoint{3.167425in}{3.516102in}}%
\pgfpathlineto{\pgfqpoint{3.170242in}{3.514418in}}%
\pgfpathlineto{\pgfqpoint{3.171383in}{3.513602in}}%
\pgfpathlineto{\pgfqpoint{3.171693in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{3.172415in}{3.512802in}}%
\pgfpathlineto{\pgfqpoint{3.174880in}{3.511292in}}%
\pgfpathlineto{\pgfqpoint{3.175595in}{3.510807in}}%
\pgfpathlineto{\pgfqpoint{3.177831in}{3.509326in}}%
\pgfpathlineto{\pgfqpoint{3.179144in}{3.508391in}}%
\pgfpathlineto{\pgfqpoint{3.179849in}{3.507859in}}%
\pgfpathlineto{\pgfqpoint{3.180652in}{3.507253in}}%
\pgfpathlineto{\pgfqpoint{3.181453in}{3.506710in}}%
\pgfpathlineto{\pgfqpoint{3.182053in}{3.506215in}}%
\pgfpathlineto{\pgfqpoint{3.186315in}{3.503482in}}%
\pgfpathlineto{\pgfqpoint{3.187787in}{3.502894in}}%
\pgfpathlineto{\pgfqpoint{3.188277in}{3.502612in}}%
\pgfpathlineto{\pgfqpoint{3.188960in}{3.502254in}}%
\pgfpathlineto{\pgfqpoint{3.189350in}{3.502024in}}%
\pgfpathlineto{\pgfqpoint{3.189837in}{3.501737in}}%
\pgfpathlineto{\pgfqpoint{3.191292in}{3.500836in}}%
\pgfpathlineto{\pgfqpoint{3.192065in}{3.500375in}}%
\pgfpathlineto{\pgfqpoint{3.193125in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{3.194851in}{3.498810in}}%
\pgfpathlineto{\pgfqpoint{3.195806in}{3.498217in}}%
\pgfpathlineto{\pgfqpoint{3.196472in}{3.497777in}}%
\pgfpathlineto{\pgfqpoint{3.197232in}{3.497332in}}%
\pgfpathlineto{\pgfqpoint{3.198179in}{3.496797in}}%
\pgfpathlineto{\pgfqpoint{3.207672in}{3.491577in}}%
\pgfpathlineto{\pgfqpoint{3.208130in}{3.491295in}}%
\pgfpathlineto{\pgfqpoint{3.209316in}{3.490567in}}%
\pgfpathlineto{\pgfqpoint{3.210317in}{3.489892in}}%
\pgfpathlineto{\pgfqpoint{3.213298in}{3.488239in}}%
\pgfpathlineto{\pgfqpoint{3.213747in}{3.487908in}}%
\pgfpathlineto{\pgfqpoint{3.214911in}{3.487171in}}%
\pgfpathlineto{\pgfqpoint{3.217404in}{3.485459in}}%
\pgfpathlineto{\pgfqpoint{3.218201in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{3.218819in}{3.484552in}}%
\pgfpathlineto{\pgfqpoint{3.220140in}{3.483699in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{3.483357in}}%
\pgfpathlineto{\pgfqpoint{3.222763in}{3.481981in}}%
\pgfpathlineto{\pgfqpoint{3.223459in}{3.481634in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{3.481282in}}%
\pgfpathlineto{\pgfqpoint{3.227943in}{3.479181in}}%
\pgfpathlineto{\pgfqpoint{3.233117in}{3.476255in}}%
\pgfpathlineto{\pgfqpoint{3.233538in}{3.476005in}}%
\pgfpathlineto{\pgfqpoint{3.234460in}{3.475519in}}%
\pgfpathlineto{\pgfqpoint{3.238369in}{3.473034in}}%
\pgfpathlineto{\pgfqpoint{3.242716in}{3.470641in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{3.469340in}}%
\pgfpathlineto{\pgfqpoint{3.246680in}{3.468533in}}%
\pgfpathlineto{\pgfqpoint{3.247883in}{3.467939in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{3.465956in}}%
\pgfpathlineto{\pgfqpoint{3.255781in}{3.464296in}}%
\pgfpathlineto{\pgfqpoint{3.256637in}{3.463967in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.458152in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.458152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.467680in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.454902in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.391670in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.364202in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.351953in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.331793in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.323320in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.310494in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.306382in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.301923in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.296514in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.294034in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.292073in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.288982in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.285043in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.282980in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.279494in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.275816in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.270095in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.265506in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.260325in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.253994in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.248485in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.243889in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.240714in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.236590in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.232858in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.229719in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.226999in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.214519in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.212230in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.209773in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{4.205562in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.203456in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.200186in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.195279in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.192936in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.190977in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.189255in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.186956in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.182820in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.180714in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.178929in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.176251in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{4.174427in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{4.173389in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.172118in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{4.170150in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.169008in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{4.168104in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.166895in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{4.162511in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{4.161370in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.160060in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{4.158314in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{4.156308in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.154911in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{4.153950in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{4.152449in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{4.150451in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{4.148758in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.147390in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.145498in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{4.142896in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.141153in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{4.139996in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{4.138676in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.136996in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{4.131135in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{4.127688in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.126208in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{4.124008in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{4.122829in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.121372in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{4.118885in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.115800in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{4.113092in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.110957in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{4.105242in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.102975in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.101102in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.099703in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{4.098086in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.096303in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{4.094344in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.092129in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{4.084869in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{4.082084in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{4.080642in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{4.078219in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.074519in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{4.072292in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{4.070988in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.069514in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.068205in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{4.066250in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.063774in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.061675in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.058820in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.057227in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.055250in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.051658in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.049985in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.048495in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.047189in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{4.042299in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{4.040003in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.039201in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{4.037732in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.035894in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{4.033489in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{4.031989in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.029425in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.025766in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{4.024357in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.020561in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.019012in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{4.017282in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{4.015790in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{4.013475in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{4.011807in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.009909in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{4.007217in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.003263in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{4.001940in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{4.000848in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{3.999470in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{3.997838in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{3.994903in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{3.993340in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{3.990851in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{3.989314in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{3.988174in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{3.986880in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{3.986045in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{3.985339in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{3.982792in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{3.980964in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.979807in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{3.979115in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{3.976838in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{3.974611in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{3.972128in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{3.971032in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{3.969363in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{3.967839in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{3.966974in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{3.965804in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{3.965034in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{3.964027in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{3.963432in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{3.962994in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{3.962380in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{3.961489in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{3.960734in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{3.959480in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.957430in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.955995in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{3.954568in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.953271in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.952697in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.951846in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.950804in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.949399in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.948785in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.946622in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.944289in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{3.942874in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{3.941800in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.940134in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.937155in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{3.933998in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.933233in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{3.931334in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.927946in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.926030in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.925350in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{3.924261in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.921593in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.920223in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.918947in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{3.918483in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.917166in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.916550in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.915138in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.913769in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.912223in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{3.908194in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.906062in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.904304in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.901963in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{3.900519in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.899623in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.895374in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.894035in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.892928in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.890950in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.888999in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.888085in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.885886in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{3.884870in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.882613in}}%
\pgfpathlineto{\pgfqpoint{2.510392in}{3.881388in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.879027in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{3.877863in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.873403in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.872243in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.869853in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.868819in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.866915in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.866477in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{3.865855in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.865024in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.864032in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.863269in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.862372in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.861783in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{3.860899in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.859881in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.859392in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.858087in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.856596in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.855454in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.854383in}}%
\pgfpathlineto{\pgfqpoint{2.547059in}{3.853631in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.852089in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.851342in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.849907in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{3.849122in}}%
\pgfpathlineto{\pgfqpoint{2.556174in}{3.847527in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.845522in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.838803in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{3.838301in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.836996in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{3.836087in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{3.834909in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{3.827889in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{3.826746in}}%
\pgfpathlineto{\pgfqpoint{2.588618in}{3.825855in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{3.824287in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.823913in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{3.821968in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{3.821566in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{3.821011in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{3.820372in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{3.819712in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{3.813597in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{3.813184in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{3.812868in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{3.811190in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.810124in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{3.807811in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{3.804170in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{3.803638in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{3.802071in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.799144in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{3.795971in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{3.792090in}}%
\pgfpathlineto{\pgfqpoint{2.650515in}{3.791632in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{3.789688in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{3.787993in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{3.787493in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.786193in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{3.785739in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{3.785217in}}%
\pgfpathlineto{\pgfqpoint{2.671185in}{3.782401in}}%
\pgfpathlineto{\pgfqpoint{2.677226in}{3.778964in}}%
\pgfpathlineto{\pgfqpoint{2.680469in}{3.777246in}}%
\pgfpathlineto{\pgfqpoint{2.681543in}{3.776500in}}%
\pgfpathlineto{\pgfqpoint{2.684740in}{3.774824in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{3.773849in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{3.772555in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{3.772137in}}%
\pgfpathlineto{\pgfqpoint{2.690514in}{3.771869in}}%
\pgfpathlineto{\pgfqpoint{2.691033in}{3.771559in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{3.771012in}}%
\pgfpathlineto{\pgfqpoint{2.692586in}{3.770496in}}%
\pgfpathlineto{\pgfqpoint{2.693617in}{3.769880in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{3.769060in}}%
\pgfpathlineto{\pgfqpoint{2.700231in}{3.766403in}}%
\pgfpathlineto{\pgfqpoint{2.701236in}{3.765882in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{3.764929in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{3.760546in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{3.759623in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{3.758760in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{3.757718in}}%
\pgfpathlineto{\pgfqpoint{2.718763in}{3.755851in}}%
\pgfpathlineto{\pgfqpoint{2.721587in}{3.754500in}}%
\pgfpathlineto{\pgfqpoint{2.744130in}{3.743683in}}%
\pgfpathlineto{\pgfqpoint{2.746293in}{3.742831in}}%
\pgfpathlineto{\pgfqpoint{2.750998in}{3.740968in}}%
\pgfpathlineto{\pgfqpoint{2.752690in}{3.740164in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{3.739225in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{3.737023in}}%
\pgfpathlineto{\pgfqpoint{2.768707in}{3.730422in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{3.725554in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{3.724959in}}%
\pgfpathlineto{\pgfqpoint{2.780851in}{3.724169in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{3.721577in}}%
\pgfpathlineto{\pgfqpoint{2.787306in}{3.719762in}}%
\pgfpathlineto{\pgfqpoint{2.789551in}{3.718390in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{3.709569in}}%
\pgfpathlineto{\pgfqpoint{2.801965in}{3.709183in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{3.708096in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.707683in}}%
\pgfpathlineto{\pgfqpoint{2.804812in}{3.707190in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{3.705749in}}%
\pgfpathlineto{\pgfqpoint{2.809730in}{3.704133in}}%
\pgfpathlineto{\pgfqpoint{2.810426in}{3.703693in}}%
\pgfpathlineto{\pgfqpoint{2.811120in}{3.703122in}}%
\pgfpathlineto{\pgfqpoint{2.812158in}{3.702421in}}%
\pgfpathlineto{\pgfqpoint{2.814225in}{3.700968in}}%
\pgfpathlineto{\pgfqpoint{2.815252in}{3.700310in}}%
\pgfpathlineto{\pgfqpoint{2.816617in}{3.699459in}}%
\pgfpathlineto{\pgfqpoint{2.824014in}{3.695255in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{3.694032in}}%
\pgfpathlineto{\pgfqpoint{2.828627in}{3.692970in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{3.692213in}}%
\pgfpathlineto{\pgfqpoint{2.836692in}{3.688365in}}%
\pgfpathlineto{\pgfqpoint{2.840486in}{3.686364in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{3.685564in}}%
\pgfpathlineto{\pgfqpoint{2.846705in}{3.681738in}}%
\pgfpathlineto{\pgfqpoint{2.848546in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{2.852194in}{3.677274in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{3.675227in}}%
\pgfpathlineto{\pgfqpoint{2.858471in}{3.672444in}}%
\pgfpathlineto{\pgfqpoint{2.860241in}{3.671099in}}%
\pgfpathlineto{\pgfqpoint{2.862292in}{3.669466in}}%
\pgfpathlineto{\pgfqpoint{2.867790in}{3.665251in}}%
\pgfpathlineto{\pgfqpoint{2.869505in}{3.664090in}}%
\pgfpathlineto{\pgfqpoint{2.870927in}{3.663263in}}%
\pgfpathlineto{\pgfqpoint{2.872906in}{3.661847in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{3.659763in}}%
\pgfpathlineto{\pgfqpoint{2.877936in}{3.658320in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{3.657881in}}%
\pgfpathlineto{\pgfqpoint{2.880145in}{3.656720in}}%
\pgfpathlineto{\pgfqpoint{2.883427in}{3.654513in}}%
\pgfpathlineto{\pgfqpoint{2.885055in}{3.653552in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{3.651770in}}%
\pgfpathlineto{\pgfqpoint{2.889086in}{3.651016in}}%
\pgfpathlineto{\pgfqpoint{2.890151in}{3.650465in}}%
\pgfpathlineto{\pgfqpoint{2.890683in}{3.650241in}}%
\pgfpathlineto{\pgfqpoint{2.891478in}{3.649736in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{3.648419in}}%
\pgfpathlineto{\pgfqpoint{2.895685in}{3.647884in}}%
\pgfpathlineto{\pgfqpoint{2.896207in}{3.647557in}}%
\pgfpathlineto{\pgfqpoint{2.899575in}{3.646070in}}%
\pgfpathlineto{\pgfqpoint{2.901630in}{3.644878in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{3.644471in}}%
\pgfpathlineto{\pgfqpoint{2.911942in}{3.639024in}}%
\pgfpathlineto{\pgfqpoint{2.914893in}{3.636989in}}%
\pgfpathlineto{\pgfqpoint{2.915627in}{3.636451in}}%
\pgfpathlineto{\pgfqpoint{2.918300in}{3.634703in}}%
\pgfpathlineto{\pgfqpoint{2.919267in}{3.634079in}}%
\pgfpathlineto{\pgfqpoint{2.920470in}{3.633178in}}%
\pgfpathlineto{\pgfqpoint{2.921669in}{3.632262in}}%
\pgfpathlineto{\pgfqpoint{2.923101in}{3.631190in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{3.630798in}}%
\pgfpathlineto{\pgfqpoint{2.924763in}{3.629804in}}%
\pgfpathlineto{\pgfqpoint{2.925473in}{3.629154in}}%
\pgfpathlineto{\pgfqpoint{2.925945in}{3.628763in}}%
\pgfpathlineto{\pgfqpoint{2.926416in}{3.628293in}}%
\pgfpathlineto{\pgfqpoint{2.926887in}{3.627862in}}%
\pgfpathlineto{\pgfqpoint{2.928762in}{3.626175in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{3.624658in}}%
\pgfpathlineto{\pgfqpoint{2.931552in}{3.623733in}}%
\pgfpathlineto{\pgfqpoint{2.932015in}{3.623303in}}%
\pgfpathlineto{\pgfqpoint{2.933168in}{3.622096in}}%
\pgfpathlineto{\pgfqpoint{2.934087in}{3.621188in}}%
\pgfpathlineto{\pgfqpoint{2.936829in}{3.618374in}}%
\pgfpathlineto{\pgfqpoint{2.937283in}{3.617754in}}%
\pgfpathlineto{\pgfqpoint{2.937963in}{3.617167in}}%
\pgfpathlineto{\pgfqpoint{2.939094in}{3.615840in}}%
\pgfpathlineto{\pgfqpoint{2.939770in}{3.615146in}}%
\pgfpathlineto{\pgfqpoint{2.941342in}{3.613551in}}%
\pgfpathlineto{\pgfqpoint{2.944239in}{3.610861in}}%
\pgfpathlineto{\pgfqpoint{2.944904in}{3.610079in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{3.609531in}}%
\pgfpathlineto{\pgfqpoint{2.947767in}{3.607288in}}%
\pgfpathlineto{\pgfqpoint{2.949733in}{3.605590in}}%
\pgfpathlineto{\pgfqpoint{2.950603in}{3.604660in}}%
\pgfpathlineto{\pgfqpoint{2.953197in}{3.602250in}}%
\pgfpathlineto{\pgfqpoint{2.954486in}{3.601006in}}%
\pgfpathlineto{\pgfqpoint{2.958741in}{3.596645in}}%
\pgfpathlineto{\pgfqpoint{2.959796in}{3.595554in}}%
\pgfpathlineto{\pgfqpoint{2.961266in}{3.593945in}}%
\pgfpathlineto{\pgfqpoint{2.962937in}{3.592116in}}%
\pgfpathlineto{\pgfqpoint{2.963976in}{3.591092in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{3.590041in}}%
\pgfpathlineto{\pgfqpoint{2.965632in}{3.589810in}}%
\pgfpathlineto{\pgfqpoint{2.966663in}{3.588881in}}%
\pgfpathlineto{\pgfqpoint{2.967074in}{3.588613in}}%
\pgfpathlineto{\pgfqpoint{2.967690in}{3.588067in}}%
\pgfpathlineto{\pgfqpoint{2.968713in}{3.587300in}}%
\pgfpathlineto{\pgfqpoint{2.969529in}{3.586667in}}%
\pgfpathlineto{\pgfqpoint{2.969936in}{3.586374in}}%
\pgfpathlineto{\pgfqpoint{2.970343in}{3.586005in}}%
\pgfpathlineto{\pgfqpoint{2.971964in}{3.584889in}}%
\pgfpathlineto{\pgfqpoint{2.973777in}{3.583456in}}%
\pgfpathlineto{\pgfqpoint{2.976377in}{3.581484in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{3.581113in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{3.579034in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{3.578692in}}%
\pgfpathlineto{\pgfqpoint{2.982682in}{3.577248in}}%
\pgfpathlineto{\pgfqpoint{2.983071in}{3.577027in}}%
\pgfpathlineto{\pgfqpoint{2.983849in}{3.576492in}}%
\pgfpathlineto{\pgfqpoint{2.986363in}{3.574623in}}%
\pgfpathlineto{\pgfqpoint{2.990949in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{2.992650in}{3.569762in}}%
\pgfpathlineto{\pgfqpoint{2.994155in}{3.568623in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{3.566563in}}%
\pgfpathlineto{\pgfqpoint{2.998253in}{3.565757in}}%
\pgfpathlineto{\pgfqpoint{3.002296in}{3.563366in}}%
\pgfpathlineto{\pgfqpoint{3.003207in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{3.005021in}{3.561931in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{3.561478in}}%
\pgfpathlineto{\pgfqpoint{3.009331in}{3.559351in}}%
\pgfpathlineto{\pgfqpoint{3.014456in}{3.556654in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{3.555856in}}%
\pgfpathlineto{\pgfqpoint{3.017767in}{3.555040in}}%
\pgfpathlineto{\pgfqpoint{3.018286in}{3.554790in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{3.553851in}}%
\pgfpathlineto{\pgfqpoint{3.022409in}{3.552729in}}%
\pgfpathlineto{\pgfqpoint{3.025970in}{3.551129in}}%
\pgfpathlineto{\pgfqpoint{3.030155in}{3.549155in}}%
\pgfpathlineto{\pgfqpoint{3.032638in}{3.547825in}}%
\pgfpathlineto{\pgfqpoint{3.038029in}{3.545408in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{3.543979in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{3.540389in}}%
\pgfpathlineto{\pgfqpoint{3.049307in}{3.540058in}}%
\pgfpathlineto{\pgfqpoint{3.051481in}{3.538867in}}%
\pgfpathlineto{\pgfqpoint{3.052563in}{3.538151in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{3.536296in}}%
\pgfpathlineto{\pgfqpoint{3.057304in}{3.534869in}}%
\pgfpathlineto{\pgfqpoint{3.059271in}{3.533606in}}%
\pgfpathlineto{\pgfqpoint{3.062270in}{3.531557in}}%
\pgfpathlineto{\pgfqpoint{3.062718in}{3.531227in}}%
\pgfpathlineto{\pgfqpoint{3.072682in}{3.525656in}}%
\pgfpathlineto{\pgfqpoint{3.073258in}{3.525301in}}%
\pgfpathlineto{\pgfqpoint{3.076690in}{3.523266in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.523058in}}%
\pgfpathlineto{\pgfqpoint{3.078674in}{3.521980in}}%
\pgfpathlineto{\pgfqpoint{3.081905in}{3.519952in}}%
\pgfpathlineto{\pgfqpoint{3.083021in}{3.519308in}}%
\pgfpathlineto{\pgfqpoint{3.084271in}{3.518512in}}%
\pgfpathlineto{\pgfqpoint{3.085240in}{3.517959in}}%
\pgfpathlineto{\pgfqpoint{3.087305in}{3.516821in}}%
\pgfpathlineto{\pgfqpoint{3.088127in}{3.516361in}}%
\pgfpathlineto{\pgfqpoint{3.088947in}{3.515921in}}%
\pgfpathlineto{\pgfqpoint{3.090172in}{3.515258in}}%
\pgfpathlineto{\pgfqpoint{3.090580in}{3.514992in}}%
\pgfpathlineto{\pgfqpoint{3.092339in}{3.513931in}}%
\pgfpathlineto{\pgfqpoint{3.099141in}{3.509680in}}%
\pgfpathlineto{\pgfqpoint{3.103721in}{3.506676in}}%
\pgfpathlineto{\pgfqpoint{3.105146in}{3.505696in}}%
\pgfpathlineto{\pgfqpoint{3.108103in}{3.504104in}}%
\pgfpathlineto{\pgfqpoint{3.111917in}{3.502035in}}%
\pgfpathlineto{\pgfqpoint{3.113555in}{3.501158in}}%
\pgfpathlineto{\pgfqpoint{3.114308in}{3.500764in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{3.500257in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{3.499225in}}%
\pgfpathlineto{\pgfqpoint{3.119525in}{3.497867in}}%
\pgfpathlineto{\pgfqpoint{3.121734in}{3.496466in}}%
\pgfpathlineto{\pgfqpoint{3.122344in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{3.494902in}}%
\pgfpathlineto{\pgfqpoint{3.124895in}{3.494709in}}%
\pgfpathlineto{\pgfqpoint{3.128023in}{3.492861in}}%
\pgfpathlineto{\pgfqpoint{3.131118in}{3.491124in}}%
\pgfpathlineto{\pgfqpoint{3.131828in}{3.490798in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{3.489186in}}%
\pgfpathlineto{\pgfqpoint{3.140561in}{3.485158in}}%
\pgfpathlineto{\pgfqpoint{3.141934in}{3.484180in}}%
\pgfpathlineto{\pgfqpoint{3.146243in}{3.481764in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{3.479778in}}%
\pgfpathlineto{\pgfqpoint{3.150602in}{3.479540in}}%
\pgfpathlineto{\pgfqpoint{3.151709in}{3.478907in}}%
\pgfpathlineto{\pgfqpoint{3.152592in}{3.478246in}}%
\pgfpathlineto{\pgfqpoint{3.153363in}{3.477744in}}%
\pgfpathlineto{\pgfqpoint{3.155444in}{3.476566in}}%
\pgfpathlineto{\pgfqpoint{3.156098in}{3.476213in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.475466in}}%
\pgfpathlineto{\pgfqpoint{3.157727in}{3.475162in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{3.473234in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{3.472689in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{3.472461in}}%
\pgfpathlineto{\pgfqpoint{3.164368in}{3.471539in}}%
\pgfpathlineto{\pgfqpoint{3.169098in}{3.469161in}}%
\pgfpathlineto{\pgfqpoint{3.170554in}{3.468385in}}%
\pgfpathlineto{\pgfqpoint{3.172003in}{3.467615in}}%
\pgfpathlineto{\pgfqpoint{3.173239in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{3.177121in}{3.464791in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{3.461958in}}%
\pgfpathlineto{\pgfqpoint{3.186905in}{3.460718in}}%
\pgfpathlineto{\pgfqpoint{3.187493in}{3.460487in}}%
\pgfpathlineto{\pgfqpoint{3.189058in}{3.459912in}}%
\pgfpathlineto{\pgfqpoint{3.191582in}{3.458894in}}%
\pgfpathlineto{\pgfqpoint{3.192740in}{3.458411in}}%
\pgfpathlineto{\pgfqpoint{3.193413in}{3.458107in}}%
\pgfpathlineto{\pgfqpoint{3.195042in}{3.457319in}}%
\pgfpathlineto{\pgfqpoint{3.206755in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{3.211042in}{3.449821in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{3.446853in}}%
\pgfpathlineto{\pgfqpoint{3.218466in}{3.446455in}}%
\pgfpathlineto{\pgfqpoint{3.227514in}{3.442217in}}%
\pgfpathlineto{\pgfqpoint{3.229053in}{3.441461in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{3.440808in}}%
\pgfpathlineto{\pgfqpoint{3.231515in}{3.440230in}}%
\pgfpathlineto{\pgfqpoint{3.232191in}{3.439890in}}%
\pgfpathlineto{\pgfqpoint{3.233538in}{3.439172in}}%
\pgfpathlineto{\pgfqpoint{3.235129in}{3.438275in}}%
\pgfpathlineto{\pgfqpoint{3.236213in}{3.437709in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{3.436406in}}%
\pgfpathlineto{\pgfqpoint{3.239524in}{3.436161in}}%
\pgfpathlineto{\pgfqpoint{3.240756in}{3.435650in}}%
\pgfpathlineto{\pgfqpoint{3.246278in}{3.433164in}}%
\pgfpathlineto{\pgfqpoint{3.249320in}{3.431580in}}%
\pgfpathlineto{\pgfqpoint{3.250116in}{3.431222in}}%
\pgfpathlineto{\pgfqpoint{3.253669in}{3.429648in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{3.428590in}}%
\pgfpathlineto{\pgfqpoint{3.256326in}{3.428421in}}%
\pgfpathlineto{\pgfqpoint{3.256870in}{3.428144in}}%
\pgfpathlineto{\pgfqpoint{3.260881in}{3.426285in}}%
\pgfpathlineto{\pgfqpoint{3.262256in}{3.425600in}}%
\pgfpathlineto{\pgfqpoint{3.263854in}{3.424828in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{3.424540in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.422264in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.422264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.441721in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.405425in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.390466in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.383554in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.375613in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.367910in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.364174in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.361671in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.356309in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.352907in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.350597in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.349357in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.345553in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.341928in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.339206in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.336785in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.331943in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.325797in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.316297in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.310696in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.306763in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.301050in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.295033in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.292219in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.289679in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.288145in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.285043in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.282318in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{4.279922in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{4.277238in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.273002in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.270679in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{4.268213in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.264731in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.263400in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{4.261458in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.260818in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.259873in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.258435in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.256387in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.254021in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{4.252169in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.249163in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.247209in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.245434in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.244035in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{4.243210in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{4.242112in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.240661in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{4.239009in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.235503in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.232784in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{4.230618in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{4.228818in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{4.227291in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.223776in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{4.221278in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{4.219032in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.216946in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{4.210741in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{4.207959in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{4.206116in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.204674in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.203051in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{4.201152in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.197955in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{4.195404in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{4.192163in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.190472in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.189250in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{4.187335in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{4.182993in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{4.181134in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.179621in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{4.174804in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.170584in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.167288in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{4.165411in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{4.163951in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.162685in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.160912in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.158420in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{4.156602in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.155103in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.152567in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{4.148684in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{4.143188in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{4.141538in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{4.139695in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.137568in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{4.135935in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{4.134719in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.133792in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.132256in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{4.130556in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.129127in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.127529in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.125788in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.124217in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.122797in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.120637in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{4.118250in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.116459in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.114878in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.112677in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.109602in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{4.105114in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{4.100044in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{4.098408in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{4.089125in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{4.087656in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.085732in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.080895in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{4.079226in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{4.077730in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{4.075619in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.073130in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.071426in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{4.069916in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{4.065962in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{4.062748in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.060749in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{4.058503in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{4.055785in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.054241in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{4.052467in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{4.051129in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{4.050246in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{4.049002in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.047376in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{4.046371in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{4.043075in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{4.042157in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{4.040908in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.039502in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.038522in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{4.037126in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{4.036519in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{4.035230in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{4.033357in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{4.032538in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{4.032046in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{4.030970in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{4.030400in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{4.029483in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{4.028408in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{4.024182in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.023203in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{4.021859in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{4.020957in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{4.019586in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{4.018740in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{4.018081in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{4.015868in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.014644in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.013722in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{4.012660in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{4.011825in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{4.009852in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{4.008508in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{4.006348in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{4.005067in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{4.004154in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{3.999830in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{3.996806in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{3.995950in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.994922in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.993209in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{3.992015in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.991129in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.990007in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.987303in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.985150in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.982348in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{3.981307in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.976322in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{3.975217in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.973782in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.972667in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.971852in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.971255in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.970090in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.968671in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.967716in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.967115in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{3.966032in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.963992in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.960596in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.959798in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.956703in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.951108in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.949987in}}%
\pgfpathlineto{\pgfqpoint{2.448175in}{3.948674in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.945418in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.943114in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.941455in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.939598in}}%
\pgfpathlineto{\pgfqpoint{2.457412in}{3.937294in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.934489in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.933416in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.931879in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.929586in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.927347in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.924080in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.921756in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.920550in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.918619in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.913876in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.909246in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.907252in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.906047in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{3.905246in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.904611in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.903517in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.901948in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.900269in}}%
\pgfpathlineto{\pgfqpoint{2.497756in}{3.899672in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.894837in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.894240in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.893397in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{3.887508in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.886326in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.884097in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{3.883634in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.882478in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.881505in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.880480in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.879799in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{3.878724in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.876484in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.875481in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.875085in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.872817in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.872160in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{3.871665in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.871387in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.870320in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.866447in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{3.865401in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.863953in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.863055in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.862718in}}%
\pgfpathlineto{\pgfqpoint{2.560227in}{3.861987in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.860250in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{3.858886in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{3.857825in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.857074in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{3.855169in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{3.853684in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{3.852212in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{3.851285in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{3.850081in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{3.849213in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{3.845821in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{3.843225in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{3.842153in}}%
\pgfpathlineto{\pgfqpoint{2.597984in}{3.838696in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{3.837541in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.833729in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{3.832838in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{3.831994in}}%
\pgfpathlineto{\pgfqpoint{2.610484in}{3.831324in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{3.830452in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{3.829028in}}%
\pgfpathlineto{\pgfqpoint{2.622481in}{3.824403in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{3.823736in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{3.821123in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{3.819252in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{3.818555in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{3.817784in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{3.817108in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.816337in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.815692in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{3.814289in}}%
\pgfpathlineto{\pgfqpoint{2.641460in}{3.813509in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{3.812872in}}%
\pgfpathlineto{\pgfqpoint{2.643902in}{3.812055in}}%
\pgfpathlineto{\pgfqpoint{2.645115in}{3.811365in}}%
\pgfpathlineto{\pgfqpoint{2.648726in}{3.809121in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{3.807146in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{3.805508in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{3.802914in}}%
\pgfpathlineto{\pgfqpoint{2.662746in}{3.801368in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{3.797962in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{3.794562in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{3.786442in}}%
\pgfpathlineto{\pgfqpoint{2.692070in}{3.784892in}}%
\pgfpathlineto{\pgfqpoint{2.694131in}{3.783602in}}%
\pgfpathlineto{\pgfqpoint{2.701737in}{3.779159in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{3.777939in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{3.776870in}}%
\pgfpathlineto{\pgfqpoint{2.706702in}{3.776216in}}%
\pgfpathlineto{\pgfqpoint{2.725772in}{3.765276in}}%
\pgfpathlineto{\pgfqpoint{2.729444in}{3.763411in}}%
\pgfpathlineto{\pgfqpoint{2.734869in}{3.760504in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{3.755476in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{3.751095in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{3.750608in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{3.749944in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{2.760601in}{3.747031in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{3.742325in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{3.737502in}}%
\pgfpathlineto{\pgfqpoint{2.781234in}{3.736307in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{3.735152in}}%
\pgfpathlineto{\pgfqpoint{2.796916in}{3.729047in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{3.727186in}}%
\pgfpathlineto{\pgfqpoint{2.817297in}{3.718285in}}%
\pgfpathlineto{\pgfqpoint{2.818653in}{3.717556in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{3.717251in}}%
\pgfpathlineto{\pgfqpoint{2.820339in}{3.716608in}}%
\pgfpathlineto{\pgfqpoint{2.821010in}{3.716216in}}%
\pgfpathlineto{\pgfqpoint{2.821680in}{3.715802in}}%
\pgfpathlineto{\pgfqpoint{2.822349in}{3.715441in}}%
\pgfpathlineto{\pgfqpoint{2.823349in}{3.714878in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{2.831232in}{3.710676in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{3.708787in}}%
\pgfpathlineto{\pgfqpoint{2.837328in}{3.707650in}}%
\pgfpathlineto{\pgfqpoint{2.838595in}{3.706989in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{3.704345in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{3.702484in}}%
\pgfpathlineto{\pgfqpoint{2.849767in}{3.701610in}}%
\pgfpathlineto{\pgfqpoint{2.852496in}{3.700454in}}%
\pgfpathlineto{\pgfqpoint{2.853700in}{3.699845in}}%
\pgfpathlineto{\pgfqpoint{2.856095in}{3.698736in}}%
\pgfpathlineto{\pgfqpoint{2.858175in}{3.697841in}}%
\pgfpathlineto{\pgfqpoint{2.859947in}{3.697016in}}%
\pgfpathlineto{\pgfqpoint{2.861415in}{3.696308in}}%
\pgfpathlineto{\pgfqpoint{2.870927in}{3.691463in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{3.684411in}}%
\pgfpathlineto{\pgfqpoint{2.888016in}{3.683795in}}%
\pgfpathlineto{\pgfqpoint{2.891478in}{3.682424in}}%
\pgfpathlineto{\pgfqpoint{2.893589in}{3.681549in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{3.680829in}}%
\pgfpathlineto{\pgfqpoint{2.896467in}{3.680355in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{3.679653in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{3.678958in}}%
\pgfpathlineto{\pgfqpoint{2.902652in}{3.678071in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{3.677549in}}%
\pgfpathlineto{\pgfqpoint{2.908460in}{3.675836in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{3.675142in}}%
\pgfpathlineto{\pgfqpoint{2.911694in}{3.674406in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{3.673960in}}%
\pgfpathlineto{\pgfqpoint{2.914158in}{3.673307in}}%
\pgfpathlineto{\pgfqpoint{2.914893in}{3.672987in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{3.671742in}}%
\pgfpathlineto{\pgfqpoint{2.918784in}{3.671164in}}%
\pgfpathlineto{\pgfqpoint{2.919749in}{3.670723in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{3.670298in}}%
\pgfpathlineto{\pgfqpoint{2.927591in}{3.667095in}}%
\pgfpathlineto{\pgfqpoint{2.928294in}{3.666779in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{3.666111in}}%
\pgfpathlineto{\pgfqpoint{2.945125in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{2.945788in}{3.658818in}}%
\pgfpathlineto{\pgfqpoint{2.946669in}{3.658426in}}%
\pgfpathlineto{\pgfqpoint{2.955128in}{3.654406in}}%
\pgfpathlineto{\pgfqpoint{2.956195in}{3.653884in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{3.653202in}}%
\pgfpathlineto{\pgfqpoint{2.961684in}{3.651338in}}%
\pgfpathlineto{\pgfqpoint{2.963561in}{3.650597in}}%
\pgfpathlineto{\pgfqpoint{2.972166in}{3.647081in}}%
\pgfpathlineto{\pgfqpoint{2.977768in}{3.645072in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{3.644622in}}%
\pgfpathlineto{\pgfqpoint{2.982487in}{3.643444in}}%
\pgfpathlineto{\pgfqpoint{2.983849in}{3.643048in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{3.642716in}}%
\pgfpathlineto{\pgfqpoint{2.988091in}{3.641682in}}%
\pgfpathlineto{\pgfqpoint{2.989046in}{3.641347in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{3.639834in}}%
\pgfpathlineto{\pgfqpoint{2.994904in}{3.639439in}}%
\pgfpathlineto{\pgfqpoint{2.997698in}{3.638457in}}%
\pgfpathlineto{\pgfqpoint{3.002661in}{3.636848in}}%
\pgfpathlineto{\pgfqpoint{3.003753in}{3.636508in}}%
\pgfpathlineto{\pgfqpoint{3.006104in}{3.635740in}}%
\pgfpathlineto{\pgfqpoint{3.025295in}{3.629630in}}%
\pgfpathlineto{\pgfqpoint{3.026307in}{3.629273in}}%
\pgfpathlineto{\pgfqpoint{3.029323in}{3.628335in}}%
\pgfpathlineto{\pgfqpoint{3.036731in}{3.626155in}}%
\pgfpathlineto{\pgfqpoint{3.037543in}{3.625974in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{3.625389in}}%
\pgfpathlineto{\pgfqpoint{3.048995in}{3.621560in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{3.621073in}}%
\pgfpathlineto{\pgfqpoint{3.051327in}{3.620521in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{3.619778in}}%
\pgfpathlineto{\pgfqpoint{3.054254in}{3.619145in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{3.618827in}}%
\pgfpathlineto{\pgfqpoint{3.055936in}{3.618280in}}%
\pgfpathlineto{\pgfqpoint{3.056545in}{3.617940in}}%
\pgfpathlineto{\pgfqpoint{3.057759in}{3.617300in}}%
\pgfpathlineto{\pgfqpoint{3.059572in}{3.616403in}}%
\pgfpathlineto{\pgfqpoint{3.063164in}{3.614994in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{3.614527in}}%
\pgfpathlineto{\pgfqpoint{3.066714in}{3.613635in}}%
\pgfpathlineto{\pgfqpoint{3.074979in}{3.610774in}}%
\pgfpathlineto{\pgfqpoint{3.075836in}{3.610453in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.609944in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{3.608188in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{3.607689in}}%
\pgfpathlineto{\pgfqpoint{3.091122in}{3.603728in}}%
\pgfpathlineto{\pgfqpoint{3.092474in}{3.603028in}}%
\pgfpathlineto{\pgfqpoint{3.093953in}{3.602267in}}%
\pgfpathlineto{\pgfqpoint{3.096492in}{3.600965in}}%
\pgfpathlineto{\pgfqpoint{3.097687in}{3.600342in}}%
\pgfpathlineto{\pgfqpoint{3.098481in}{3.599918in}}%
\pgfpathlineto{\pgfqpoint{3.099668in}{3.599252in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{3.598925in}}%
\pgfpathlineto{\pgfqpoint{3.100719in}{3.598638in}}%
\pgfpathlineto{\pgfqpoint{3.101505in}{3.598251in}}%
\pgfpathlineto{\pgfqpoint{3.105662in}{3.596126in}}%
\pgfpathlineto{\pgfqpoint{3.106049in}{3.595837in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{3.595524in}}%
\pgfpathlineto{\pgfqpoint{3.107463in}{3.595137in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.594811in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{3.588412in}}%
\pgfpathlineto{\pgfqpoint{3.121367in}{3.587774in}}%
\pgfpathlineto{\pgfqpoint{3.121734in}{3.587585in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{3.586537in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{3.586239in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{3.582761in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{3.582623in}}%
\pgfpathlineto{\pgfqpoint{3.134299in}{3.582208in}}%
\pgfpathlineto{\pgfqpoint{3.135118in}{3.581864in}}%
\pgfpathlineto{\pgfqpoint{3.138719in}{3.580455in}}%
\pgfpathlineto{\pgfqpoint{3.139296in}{3.580207in}}%
\pgfpathlineto{\pgfqpoint{3.139871in}{3.579980in}}%
\pgfpathlineto{\pgfqpoint{3.140905in}{3.579525in}}%
\pgfpathlineto{\pgfqpoint{3.142391in}{3.578837in}}%
\pgfpathlineto{\pgfqpoint{3.150713in}{3.575219in}}%
\pgfpathlineto{\pgfqpoint{3.151709in}{3.574738in}}%
\pgfpathlineto{\pgfqpoint{3.153912in}{3.573829in}}%
\pgfpathlineto{\pgfqpoint{3.156533in}{3.572683in}}%
\pgfpathlineto{\pgfqpoint{3.157944in}{3.572106in}}%
\pgfpathlineto{\pgfqpoint{3.173547in}{3.565501in}}%
\pgfpathlineto{\pgfqpoint{3.182053in}{3.561540in}}%
\pgfpathlineto{\pgfqpoint{3.183447in}{3.560759in}}%
\pgfpathlineto{\pgfqpoint{3.193029in}{3.556007in}}%
\pgfpathlineto{\pgfqpoint{3.193701in}{3.555721in}}%
\pgfpathlineto{\pgfqpoint{3.194277in}{3.555489in}}%
\pgfpathlineto{\pgfqpoint{3.194947in}{3.555142in}}%
\pgfpathlineto{\pgfqpoint{3.195711in}{3.554738in}}%
\pgfpathlineto{\pgfqpoint{3.197990in}{3.553614in}}%
\pgfpathlineto{\pgfqpoint{3.198652in}{3.553233in}}%
\pgfpathlineto{\pgfqpoint{3.207489in}{3.549055in}}%
\pgfpathlineto{\pgfqpoint{3.208404in}{3.548610in}}%
\pgfpathlineto{\pgfqpoint{3.213028in}{3.546445in}}%
\pgfpathlineto{\pgfqpoint{3.213747in}{3.546038in}}%
\pgfpathlineto{\pgfqpoint{3.214554in}{3.545614in}}%
\pgfpathlineto{\pgfqpoint{3.215269in}{3.545208in}}%
\pgfpathlineto{\pgfqpoint{3.215804in}{3.544980in}}%
\pgfpathlineto{\pgfqpoint{3.216783in}{3.544467in}}%
\pgfpathlineto{\pgfqpoint{3.217493in}{3.544042in}}%
\pgfpathlineto{\pgfqpoint{3.218112in}{3.543730in}}%
\pgfpathlineto{\pgfqpoint{3.219084in}{3.543182in}}%
\pgfpathlineto{\pgfqpoint{3.219700in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{3.220754in}{3.542271in}}%
\pgfpathlineto{\pgfqpoint{3.227857in}{3.538320in}}%
\pgfpathlineto{\pgfqpoint{3.229053in}{3.537633in}}%
\pgfpathlineto{\pgfqpoint{3.229479in}{3.537400in}}%
\pgfpathlineto{\pgfqpoint{3.229819in}{3.537152in}}%
\pgfpathlineto{\pgfqpoint{3.231092in}{3.536453in}}%
\pgfpathlineto{\pgfqpoint{3.235880in}{3.533917in}}%
\pgfpathlineto{\pgfqpoint{3.236546in}{3.533610in}}%
\pgfpathlineto{\pgfqpoint{3.247803in}{3.527315in}}%
\pgfpathlineto{\pgfqpoint{3.258882in}{3.520704in}}%
\pgfpathlineto{\pgfqpoint{3.259729in}{3.520219in}}%
\pgfpathlineto{\pgfqpoint{3.262028in}{3.518933in}}%
\pgfpathlineto{\pgfqpoint{3.263018in}{3.518410in}}%
\pgfpathlineto{\pgfqpoint{3.263626in}{3.518113in}}%
\pgfpathlineto{\pgfqpoint{3.266196in}{3.516705in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.515000in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.480430in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.470963in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.419622in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.396617in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.382607in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.373877in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.367937in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.363395in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.359703in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.352614in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.351196in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.350041in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.349243in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.348008in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.345152in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.343410in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.341100in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.339993in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.338252in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.335919in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.328937in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.323780in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.317721in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.314073in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.308198in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.300301in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.293875in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.290947in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.288604in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.286143in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{4.284550in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{4.282811in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.281355in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.279629in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.277837in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{4.276389in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.274652in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{4.269842in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.267647in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.265685in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.263984in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.262810in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.261312in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{4.259712in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{4.257284in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.255623in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.254137in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.252868in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.251760in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{4.248844in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{4.246090in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.241972in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{4.241016in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{4.239899in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{4.238592in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{4.237604in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.236356in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{4.234257in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.232996in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.228017in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.226763in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.223537in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{4.222500in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{4.221703in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.219041in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{4.217131in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{4.215735in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{4.214529in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{4.213715in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.212212in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{4.210006in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{4.207441in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{4.205544in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.203522in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{4.200545in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.198156in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{4.196243in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{4.194306in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.189348in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.186189in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.183346in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{4.180980in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.179018in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{4.177415in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{4.175033in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{4.173239in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{4.171693in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{4.168464in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{4.167188in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.164197in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.160410in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.159628in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.157855in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.156978in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.155596in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.153953in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.152547in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.151412in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.148625in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.147313in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.145543in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{4.143011in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{4.141267in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{4.139724in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{4.138702in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.137261in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{4.136038in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.133732in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{4.131361in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{4.128761in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.127091in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{4.124835in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.119534in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{4.117443in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{4.115494in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{4.112971in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{4.111498in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.109880in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{4.108844in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{4.105313in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{4.102093in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{4.096192in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.094980in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{4.093018in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{4.091684in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{4.086394in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.082125in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.080572in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{4.079197in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{4.077559in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{4.075580in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{4.074742in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{4.074096in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{4.073204in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{4.071138in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{4.069389in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{4.064983in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{4.063771in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{4.060462in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{4.056771in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{4.055919in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{4.055272in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{4.054043in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{4.050405in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{4.048863in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.047742in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.046836in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{4.042447in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{4.041492in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{4.040199in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{4.039139in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{4.037797in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{4.037313in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{4.036324in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{4.034812in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{4.033898in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{4.033250in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{4.029705in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{4.029273in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{4.028454in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{4.026587in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{4.024663in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{4.023631in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{4.022688in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{4.022256in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{4.021015in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{4.019885in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{4.019217in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{4.018855in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{4.017276in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{4.015165in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{4.014516in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{4.013706in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{4.013203in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{4.012442in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{4.011463in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{4.009942in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{4.007746in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{4.007375in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{4.006845in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{4.005533in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{4.003785in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{4.003081in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.998899in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.997690in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{3.996175in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.995151in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.993950in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.993417in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.992389in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.991448in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.990308in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.989736in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.988957in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{3.988164in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.987145in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.986653in}}%
\pgfpathlineto{\pgfqpoint{2.475069in}{3.985993in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.985504in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.983893in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.983064in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.981792in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.981028in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.980428in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.976228in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.975584in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{3.974716in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.974254in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.973608in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.972683in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.971263in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.970230in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.968952in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.966431in}}%
\pgfpathlineto{\pgfqpoint{2.503655in}{3.965150in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.964325in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.963736in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.962389in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.961801in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.960855in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{3.956753in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.956098in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{3.955282in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.954243in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{3.951717in}}%
\pgfpathlineto{\pgfqpoint{2.521599in}{3.950720in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.949977in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.949082in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.947698in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.945998in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.943542in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{3.942940in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.942009in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.941209in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{3.938853in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.938094in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{3.935954in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.935026in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{3.934590in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.932536in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{3.931026in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.929889in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{3.928442in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.927454in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.925938in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{3.923500in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.922514in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.921044in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{3.919951in}}%
\pgfpathlineto{\pgfqpoint{2.552066in}{3.919110in}}%
\pgfpathlineto{\pgfqpoint{2.552892in}{3.918470in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{3.917350in}}%
\pgfpathlineto{\pgfqpoint{2.555357in}{3.916299in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.914599in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{3.913885in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.912007in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{3.909596in}}%
\pgfpathlineto{\pgfqpoint{2.564226in}{3.907033in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{3.905292in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{3.903518in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.901556in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{3.900721in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{3.900078in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{3.898461in}}%
\pgfpathlineto{\pgfqpoint{2.575144in}{3.897204in}}%
\pgfpathlineto{\pgfqpoint{2.576672in}{3.895959in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{3.895248in}}%
\pgfpathlineto{\pgfqpoint{2.578191in}{3.894146in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{3.892604in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.891024in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{3.889578in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.888827in}}%
\pgfpathlineto{\pgfqpoint{2.584936in}{3.888270in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{3.887498in}}%
\pgfpathlineto{\pgfqpoint{2.587885in}{3.885860in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{3.884026in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{3.880847in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{3.879862in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{3.878255in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{3.877769in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{3.877086in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{3.876224in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.874653in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{3.872661in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{3.870924in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{3.869895in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{3.869126in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{3.866357in}}%
\pgfpathlineto{\pgfqpoint{2.622481in}{3.865294in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{3.864669in}}%
\pgfpathlineto{\pgfqpoint{2.627019in}{3.862685in}}%
\pgfpathlineto{\pgfqpoint{2.632122in}{3.859522in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.856797in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{3.849707in}}%
\pgfpathlineto{\pgfqpoint{2.651702in}{3.848981in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{3.847713in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{3.847034in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{3.842812in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.839948in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{3.838859in}}%
\pgfpathlineto{\pgfqpoint{2.670074in}{3.838513in}}%
\pgfpathlineto{\pgfqpoint{2.671185in}{3.837578in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{3.836945in}}%
\pgfpathlineto{\pgfqpoint{2.673396in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{2.674495in}{3.835879in}}%
\pgfpathlineto{\pgfqpoint{2.675590in}{3.835630in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{3.835322in}}%
\pgfpathlineto{\pgfqpoint{2.677769in}{3.833988in}}%
\pgfpathlineto{\pgfqpoint{2.678852in}{3.833440in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{3.832706in}}%
\pgfpathlineto{\pgfqpoint{2.681543in}{3.831936in}}%
\pgfpathlineto{\pgfqpoint{2.686853in}{3.828532in}}%
\pgfpathlineto{\pgfqpoint{2.701236in}{3.819214in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{3.818325in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{3.811895in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{3.811599in}}%
\pgfpathlineto{\pgfqpoint{2.715913in}{3.811342in}}%
\pgfpathlineto{\pgfqpoint{2.717341in}{3.810400in}}%
\pgfpathlineto{\pgfqpoint{2.718290in}{3.809826in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{3.808379in}}%
\pgfpathlineto{\pgfqpoint{2.721587in}{3.807730in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{3.807224in}}%
\pgfpathlineto{\pgfqpoint{2.723454in}{3.806625in}}%
\pgfpathlineto{\pgfqpoint{2.724384in}{3.806182in}}%
\pgfpathlineto{\pgfqpoint{2.725310in}{3.805544in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{3.805034in}}%
\pgfpathlineto{\pgfqpoint{2.727155in}{3.804432in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{3.803941in}}%
\pgfpathlineto{\pgfqpoint{2.728988in}{3.803320in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{3.802459in}}%
\pgfpathlineto{\pgfqpoint{2.742824in}{3.794811in}}%
\pgfpathlineto{\pgfqpoint{2.747154in}{3.792275in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{3.791571in}}%
\pgfpathlineto{\pgfqpoint{2.749295in}{3.790793in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{3.789081in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{3.787745in}}%
\pgfpathlineto{\pgfqpoint{2.760601in}{3.783378in}}%
\pgfpathlineto{\pgfqpoint{2.761831in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.770699in}{3.777246in}}%
\pgfpathlineto{\pgfqpoint{2.772678in}{3.776008in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{3.775107in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{3.774037in}}%
\pgfpathlineto{\pgfqpoint{2.783145in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{2.784286in}{3.768730in}}%
\pgfpathlineto{\pgfqpoint{2.785422in}{3.767992in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{3.767484in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{3.766968in}}%
\pgfpathlineto{\pgfqpoint{2.787306in}{3.766615in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{3.766021in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.765493in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{3.765111in}}%
\pgfpathlineto{\pgfqpoint{2.790668in}{3.764600in}}%
\pgfpathlineto{\pgfqpoint{2.793624in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.794359in}{3.762512in}}%
\pgfpathlineto{\pgfqpoint{2.794725in}{3.762325in}}%
\pgfpathlineto{\pgfqpoint{2.795457in}{3.761717in}}%
\pgfpathlineto{\pgfqpoint{2.798367in}{3.760109in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{3.758551in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{3.757080in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{3.755728in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{3.754627in}}%
\pgfpathlineto{\pgfqpoint{2.808683in}{3.753837in}}%
\pgfpathlineto{\pgfqpoint{2.813881in}{3.750744in}}%
\pgfpathlineto{\pgfqpoint{2.815594in}{3.750009in}}%
\pgfpathlineto{\pgfqpoint{2.819665in}{3.747485in}}%
\pgfpathlineto{\pgfqpoint{2.825340in}{3.743733in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{3.740675in}}%
\pgfpathlineto{\pgfqpoint{2.833170in}{3.738688in}}%
\pgfpathlineto{\pgfqpoint{2.834456in}{3.738020in}}%
\pgfpathlineto{\pgfqpoint{2.835416in}{3.737542in}}%
\pgfpathlineto{\pgfqpoint{2.839542in}{3.735198in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{3.734550in}}%
\pgfpathlineto{\pgfqpoint{2.849767in}{3.729935in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{3.727162in}}%
\pgfpathlineto{\pgfqpoint{2.856393in}{3.726558in}}%
\pgfpathlineto{\pgfqpoint{2.860828in}{3.723952in}}%
\pgfpathlineto{\pgfqpoint{2.862292in}{3.723044in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{3.722340in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{3.721809in}}%
\pgfpathlineto{\pgfqpoint{2.865198in}{3.721276in}}%
\pgfpathlineto{\pgfqpoint{2.866641in}{3.720312in}}%
\pgfpathlineto{\pgfqpoint{2.883155in}{3.710292in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{3.708031in}}%
\pgfpathlineto{\pgfqpoint{2.891213in}{3.706351in}}%
\pgfpathlineto{\pgfqpoint{2.892536in}{3.705726in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{3.704885in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{3.704555in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{3.703825in}}%
\pgfpathlineto{\pgfqpoint{2.899060in}{3.702761in}}%
\pgfpathlineto{\pgfqpoint{2.899833in}{3.702392in}}%
\pgfpathlineto{\pgfqpoint{2.908710in}{3.698591in}}%
\pgfpathlineto{\pgfqpoint{2.909459in}{3.698255in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{3.698043in}}%
\pgfpathlineto{\pgfqpoint{2.910951in}{3.697579in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{3.696786in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{3.694404in}}%
\pgfpathlineto{\pgfqpoint{2.919508in}{3.693461in}}%
\pgfpathlineto{\pgfqpoint{2.920950in}{3.692728in}}%
\pgfpathlineto{\pgfqpoint{2.921669in}{3.692325in}}%
\pgfpathlineto{\pgfqpoint{2.922147in}{3.692051in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{3.691842in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{3.691420in}}%
\pgfpathlineto{\pgfqpoint{2.925473in}{3.690330in}}%
\pgfpathlineto{\pgfqpoint{2.927357in}{3.689256in}}%
\pgfpathlineto{\pgfqpoint{2.931321in}{3.687345in}}%
\pgfpathlineto{\pgfqpoint{2.932015in}{3.686980in}}%
\pgfpathlineto{\pgfqpoint{2.935461in}{3.685295in}}%
\pgfpathlineto{\pgfqpoint{2.935918in}{3.685154in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{3.683637in}}%
\pgfpathlineto{\pgfqpoint{2.943795in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{3.680781in}}%
\pgfpathlineto{\pgfqpoint{2.946889in}{3.680196in}}%
\pgfpathlineto{\pgfqpoint{2.947329in}{3.679961in}}%
\pgfpathlineto{\pgfqpoint{2.947986in}{3.679718in}}%
\pgfpathlineto{\pgfqpoint{2.948643in}{3.679357in}}%
\pgfpathlineto{\pgfqpoint{2.951903in}{3.677745in}}%
\pgfpathlineto{\pgfqpoint{2.952335in}{3.677500in}}%
\pgfpathlineto{\pgfqpoint{2.952982in}{3.677229in}}%
\pgfpathlineto{\pgfqpoint{2.956834in}{3.675341in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{3.674935in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{3.674279in}}%
\pgfpathlineto{\pgfqpoint{2.959796in}{3.674152in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{3.673886in}}%
\pgfpathlineto{\pgfqpoint{2.962520in}{3.672820in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{3.672375in}}%
\pgfpathlineto{\pgfqpoint{2.963976in}{3.672047in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{3.671391in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{3.670338in}}%
\pgfpathlineto{\pgfqpoint{2.968099in}{3.669875in}}%
\pgfpathlineto{\pgfqpoint{2.970546in}{3.668591in}}%
\pgfpathlineto{\pgfqpoint{2.973174in}{3.667125in}}%
\pgfpathlineto{\pgfqpoint{2.974379in}{3.666781in}}%
\pgfpathlineto{\pgfqpoint{2.975380in}{3.666175in}}%
\pgfpathlineto{\pgfqpoint{2.978757in}{3.664414in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{3.664079in}}%
\pgfpathlineto{\pgfqpoint{2.981510in}{3.662938in}}%
\pgfpathlineto{\pgfqpoint{2.982682in}{3.662335in}}%
\pgfpathlineto{\pgfqpoint{2.986170in}{3.660661in}}%
\pgfpathlineto{\pgfqpoint{2.988091in}{3.659811in}}%
\pgfpathlineto{\pgfqpoint{2.988473in}{3.659566in}}%
\pgfpathlineto{\pgfqpoint{2.989428in}{3.659099in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{3.658585in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{2.993403in}{3.657191in}}%
\pgfpathlineto{\pgfqpoint{2.994717in}{3.656556in}}%
\pgfpathlineto{\pgfqpoint{2.996955in}{3.655484in}}%
\pgfpathlineto{\pgfqpoint{2.998438in}{3.654672in}}%
\pgfpathlineto{\pgfqpoint{2.999545in}{3.654165in}}%
\pgfpathlineto{\pgfqpoint{3.000465in}{3.653932in}}%
\pgfpathlineto{\pgfqpoint{3.001016in}{3.653680in}}%
\pgfpathlineto{\pgfqpoint{3.001565in}{3.653455in}}%
\pgfpathlineto{\pgfqpoint{3.002843in}{3.652793in}}%
\pgfpathlineto{\pgfqpoint{3.005202in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{3.651574in}}%
\pgfpathlineto{\pgfqpoint{3.007004in}{3.651031in}}%
\pgfpathlineto{\pgfqpoint{3.009865in}{3.649963in}}%
\pgfpathlineto{\pgfqpoint{3.010753in}{3.649604in}}%
\pgfpathlineto{\pgfqpoint{3.011816in}{3.649158in}}%
\pgfpathlineto{\pgfqpoint{3.014281in}{3.648111in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{3.647451in}}%
\pgfpathlineto{\pgfqpoint{3.033297in}{3.641319in}}%
\pgfpathlineto{\pgfqpoint{3.034282in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{3.035101in}{3.640746in}}%
\pgfpathlineto{\pgfqpoint{3.038838in}{3.639506in}}%
\pgfpathlineto{\pgfqpoint{3.039644in}{3.639223in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{3.638744in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{3.637745in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.636973in}}%
\pgfpathlineto{\pgfqpoint{3.047117in}{3.636569in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{3.636001in}}%
\pgfpathlineto{\pgfqpoint{3.051172in}{3.635004in}}%
\pgfpathlineto{\pgfqpoint{3.066714in}{3.629319in}}%
\pgfpathlineto{\pgfqpoint{3.068181in}{3.628764in}}%
\pgfpathlineto{\pgfqpoint{3.068766in}{3.628575in}}%
\pgfpathlineto{\pgfqpoint{3.075122in}{3.626539in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{3.625182in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{3.624058in}}%
\pgfpathlineto{\pgfqpoint{3.091258in}{3.620734in}}%
\pgfpathlineto{\pgfqpoint{3.092069in}{3.620367in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{3.619681in}}%
\pgfpathlineto{\pgfqpoint{3.094087in}{3.619523in}}%
\pgfpathlineto{\pgfqpoint{3.094891in}{3.619198in}}%
\pgfpathlineto{\pgfqpoint{3.099668in}{3.617033in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{3.616668in}}%
\pgfpathlineto{\pgfqpoint{3.106178in}{3.614093in}}%
\pgfpathlineto{\pgfqpoint{3.107206in}{3.613748in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{3.608676in}}%
\pgfpathlineto{\pgfqpoint{3.120754in}{3.608477in}}%
\pgfpathlineto{\pgfqpoint{3.121611in}{3.608124in}}%
\pgfpathlineto{\pgfqpoint{3.121978in}{3.607888in}}%
\pgfpathlineto{\pgfqpoint{3.124653in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{3.125499in}{3.606418in}}%
\pgfpathlineto{\pgfqpoint{3.125981in}{3.606181in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{3.605577in}}%
\pgfpathlineto{\pgfqpoint{3.128142in}{3.605065in}}%
\pgfpathlineto{\pgfqpoint{3.129336in}{3.604414in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{3.604212in}}%
\pgfpathlineto{\pgfqpoint{3.130169in}{3.603956in}}%
\pgfpathlineto{\pgfqpoint{3.132182in}{3.602881in}}%
\pgfpathlineto{\pgfqpoint{3.132890in}{3.602473in}}%
\pgfpathlineto{\pgfqpoint{3.134533in}{3.601627in}}%
\pgfpathlineto{\pgfqpoint{3.134884in}{3.601460in}}%
\pgfpathlineto{\pgfqpoint{3.135352in}{3.601220in}}%
\pgfpathlineto{\pgfqpoint{3.138835in}{3.599377in}}%
\pgfpathlineto{\pgfqpoint{3.140101in}{3.598712in}}%
\pgfpathlineto{\pgfqpoint{3.140905in}{3.598347in}}%
\pgfpathlineto{\pgfqpoint{3.141363in}{3.598105in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{3.596993in}}%
\pgfpathlineto{\pgfqpoint{3.144550in}{3.596374in}}%
\pgfpathlineto{\pgfqpoint{3.145002in}{3.596118in}}%
\pgfpathlineto{\pgfqpoint{3.146581in}{3.595265in}}%
\pgfpathlineto{\pgfqpoint{3.147367in}{3.594888in}}%
\pgfpathlineto{\pgfqpoint{3.148486in}{3.594274in}}%
\pgfpathlineto{\pgfqpoint{3.148933in}{3.594054in}}%
\pgfpathlineto{\pgfqpoint{3.149602in}{3.593735in}}%
\pgfpathlineto{\pgfqpoint{3.150047in}{3.593479in}}%
\pgfpathlineto{\pgfqpoint{3.157619in}{3.589930in}}%
\pgfpathlineto{\pgfqpoint{3.157944in}{3.589755in}}%
\pgfpathlineto{\pgfqpoint{3.162135in}{3.587843in}}%
\pgfpathlineto{\pgfqpoint{3.162882in}{3.587516in}}%
\pgfpathlineto{\pgfqpoint{3.164050in}{3.587013in}}%
\pgfpathlineto{\pgfqpoint{3.166164in}{3.586219in}}%
\pgfpathlineto{\pgfqpoint{3.166585in}{3.586010in}}%
\pgfpathlineto{\pgfqpoint{3.168053in}{3.585406in}}%
\pgfpathlineto{\pgfqpoint{3.168889in}{3.585051in}}%
\pgfpathlineto{\pgfqpoint{3.169826in}{3.584702in}}%
\pgfpathlineto{\pgfqpoint{3.171383in}{3.584061in}}%
\pgfpathlineto{\pgfqpoint{3.172209in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{3.175084in}{3.582503in}}%
\pgfpathlineto{\pgfqpoint{3.176104in}{3.582054in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{3.578539in}}%
\pgfpathlineto{\pgfqpoint{3.187885in}{3.576351in}}%
\pgfpathlineto{\pgfqpoint{3.188667in}{3.575942in}}%
\pgfpathlineto{\pgfqpoint{3.189350in}{3.575531in}}%
\pgfpathlineto{\pgfqpoint{3.191195in}{3.574443in}}%
\pgfpathlineto{\pgfqpoint{3.193317in}{3.573214in}}%
\pgfpathlineto{\pgfqpoint{3.193701in}{3.573035in}}%
\pgfpathlineto{\pgfqpoint{3.195615in}{3.572011in}}%
\pgfpathlineto{\pgfqpoint{3.196187in}{3.571718in}}%
\pgfpathlineto{\pgfqpoint{3.197896in}{3.570903in}}%
\pgfpathlineto{\pgfqpoint{3.199124in}{3.570358in}}%
\pgfpathlineto{\pgfqpoint{3.204911in}{3.567615in}}%
\pgfpathlineto{\pgfqpoint{3.205650in}{3.567242in}}%
\pgfpathlineto{\pgfqpoint{3.206019in}{3.567034in}}%
\pgfpathlineto{\pgfqpoint{3.207947in}{3.566010in}}%
\pgfpathlineto{\pgfqpoint{3.209043in}{3.565400in}}%
\pgfpathlineto{\pgfqpoint{3.210135in}{3.564896in}}%
\pgfpathlineto{\pgfqpoint{3.210952in}{3.564511in}}%
\pgfpathlineto{\pgfqpoint{3.211675in}{3.564116in}}%
\pgfpathlineto{\pgfqpoint{3.212578in}{3.563642in}}%
\pgfpathlineto{\pgfqpoint{3.212938in}{3.563464in}}%
\pgfpathlineto{\pgfqpoint{3.213208in}{3.563287in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{3.562919in}}%
\pgfpathlineto{\pgfqpoint{3.217227in}{3.561223in}}%
\pgfpathlineto{\pgfqpoint{3.217847in}{3.560905in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{3.560465in}}%
\pgfpathlineto{\pgfqpoint{3.219348in}{3.560184in}}%
\pgfpathlineto{\pgfqpoint{3.220579in}{3.559473in}}%
\pgfpathlineto{\pgfqpoint{3.221192in}{3.559093in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{3.557218in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{3.556889in}}%
\pgfpathlineto{\pgfqpoint{3.224932in}{3.556683in}}%
\pgfpathlineto{\pgfqpoint{3.226398in}{3.555941in}}%
\pgfpathlineto{\pgfqpoint{3.229053in}{3.554533in}}%
\pgfpathlineto{\pgfqpoint{3.231515in}{3.553180in}}%
\pgfpathlineto{\pgfqpoint{3.237459in}{3.550389in}}%
\pgfpathlineto{\pgfqpoint{3.237873in}{3.550211in}}%
\pgfpathlineto{\pgfqpoint{3.241247in}{3.548569in}}%
\pgfpathlineto{\pgfqpoint{3.241901in}{3.548311in}}%
\pgfpathlineto{\pgfqpoint{3.244503in}{3.547082in}}%
\pgfpathlineto{\pgfqpoint{3.244826in}{3.546929in}}%
\pgfpathlineto{\pgfqpoint{3.245472in}{3.546657in}}%
\pgfpathlineto{\pgfqpoint{3.247242in}{3.545812in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{3.544338in}}%
\pgfpathlineto{\pgfqpoint{3.250909in}{3.544098in}}%
\pgfpathlineto{\pgfqpoint{3.252016in}{3.543605in}}%
\pgfpathlineto{\pgfqpoint{3.252331in}{3.543426in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{3.542936in}}%
\pgfpathlineto{\pgfqpoint{3.254844in}{3.542267in}}%
\pgfpathlineto{\pgfqpoint{3.255469in}{3.541957in}}%
\pgfpathlineto{\pgfqpoint{3.256092in}{3.541659in}}%
\pgfpathlineto{\pgfqpoint{3.256714in}{3.541335in}}%
\pgfpathlineto{\pgfqpoint{3.257103in}{3.541163in}}%
\pgfpathlineto{\pgfqpoint{3.258187in}{3.540616in}}%
\pgfpathlineto{\pgfqpoint{3.259344in}{3.540078in}}%
\pgfpathlineto{\pgfqpoint{3.260113in}{3.539602in}}%
\pgfpathlineto{\pgfqpoint{3.260957in}{3.539108in}}%
\pgfpathlineto{\pgfqpoint{3.267922in}{3.535175in}}%
\pgfpathlineto{\pgfqpoint{3.268520in}{3.534886in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.534487in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.534487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.486470in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.463689in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.438789in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.405212in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.391464in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.371421in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.364461in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.359891in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.357329in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.354660in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{4.352382in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.350505in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.349186in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.347717in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.346016in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.344615in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.341812in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.339941in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.337751in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.334768in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.329925in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{4.325758in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.321631in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.315646in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{4.311058in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{4.304756in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.291851in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.288880in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.286288in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{4.281664in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{4.279477in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.277814in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.276573in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{4.275125in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.269609in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.267579in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{4.265735in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.264067in}}%
\pgfpathlineto{\pgfqpoint{1.912094in}{4.261043in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.256728in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.254023in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.252508in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{4.248901in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.247413in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.244948in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.244041in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.240006in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{4.237293in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.236106in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{4.230155in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.229335in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.226655in}}%
\pgfpathlineto{\pgfqpoint{2.055623in}{4.225980in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{4.225060in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{4.222492in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.221559in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.220350in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{4.218952in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.217407in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{4.214647in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.211219in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{4.207140in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{4.203676in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.201973in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{4.198069in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.194477in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{4.190056in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{4.188282in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.186876in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{4.185961in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{4.184332in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.182145in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.180246in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.178557in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.174872in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{4.173308in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{4.169790in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{4.166870in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{4.165760in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{4.164789in}}%
\pgfpathlineto{\pgfqpoint{2.193429in}{4.162595in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.159955in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{4.157147in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.155984in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.153380in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.152371in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.150800in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.149067in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{4.147972in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.145267in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.144228in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{4.142510in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{4.140126in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.136502in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{4.134898in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.132952in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{4.130422in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{4.128172in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.125056in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{4.123226in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{4.121583in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{4.118822in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{4.117351in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.114703in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.112406in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{4.109113in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{4.105339in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{4.103975in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.102455in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{4.099880in}}%
\pgfpathlineto{\pgfqpoint{2.297181in}{4.096984in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{4.095350in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.093943in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{4.092143in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{4.089844in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{4.088425in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.086235in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{4.083794in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{4.081174in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{4.077839in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{4.072694in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{4.071082in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.069688in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.067353in}}%
\pgfpathlineto{\pgfqpoint{2.328566in}{4.064783in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{4.061388in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{4.058685in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{4.057612in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{4.056133in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{4.053894in}}%
\pgfpathlineto{\pgfqpoint{2.342264in}{4.052546in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{4.051637in}}%
\pgfpathlineto{\pgfqpoint{2.345592in}{4.050557in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{4.048940in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{4.045218in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{4.043046in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{4.041605in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{4.039897in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.038741in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{4.037868in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{4.036616in}}%
\pgfpathlineto{\pgfqpoint{2.363261in}{4.035008in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{4.034027in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{4.032329in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{4.031280in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{4.030425in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.029728in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.028670in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{4.027242in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{4.026363in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{4.025721in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{4.024917in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{4.023787in}}%
\pgfpathlineto{\pgfqpoint{2.382876in}{4.022841in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{4.020407in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{4.018515in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{4.017191in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{4.010993in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{4.010233in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{4.009105in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{4.008568in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{4.006858in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{4.006413in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{4.003603in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{4.003014in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{4.001212in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{4.000021in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.999358in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.997642in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{3.996423in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.995439in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.994265in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{3.993573in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.993082in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.992330in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.991404in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.990745in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.990302in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.989650in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.988920in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{3.987982in}}%
\pgfpathlineto{\pgfqpoint{2.449345in}{3.986909in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{3.986132in}}%
\pgfpathlineto{\pgfqpoint{2.451672in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{3.984269in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.982434in}}%
\pgfpathlineto{\pgfqpoint{2.458547in}{3.981075in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.978949in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.976722in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.974160in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.972925in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.971814in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.967870in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.966886in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.964877in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{3.963388in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{3.962655in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.961742in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.960579in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.959152in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{3.958140in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.956911in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.955622in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.955119in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{3.954322in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{3.952302in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.949416in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.947367in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{3.946341in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{3.945490in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.944803in}}%
\pgfpathlineto{\pgfqpoint{2.508483in}{3.943957in}}%
\pgfpathlineto{\pgfqpoint{2.509439in}{3.942934in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{3.941372in}}%
\pgfpathlineto{\pgfqpoint{2.512290in}{3.940776in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.935995in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.935064in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.934447in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.933192in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.932516in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.931515in}}%
\pgfpathlineto{\pgfqpoint{2.525243in}{3.930783in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{3.929594in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{3.927642in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{3.926375in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{3.925054in}}%
\pgfpathlineto{\pgfqpoint{2.534162in}{3.923827in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.923309in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.921803in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{3.919753in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.918553in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{3.917724in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{3.916733in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{3.915921in}}%
\pgfpathlineto{\pgfqpoint{2.544524in}{3.914691in}}%
\pgfpathlineto{\pgfqpoint{2.545372in}{3.913733in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{3.913014in}}%
\pgfpathlineto{\pgfqpoint{2.548737in}{3.911284in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.910067in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{3.907518in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{3.904519in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.903270in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{3.902516in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{3.900906in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.899607in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{3.897649in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{3.894885in}}%
\pgfpathlineto{\pgfqpoint{2.572838in}{3.891842in}}%
\pgfpathlineto{\pgfqpoint{2.577432in}{3.888713in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{3.885972in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{3.880328in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{3.875218in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{3.874246in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.872155in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{3.871663in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{3.870753in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{3.870221in}}%
\pgfpathlineto{\pgfqpoint{2.610484in}{3.869283in}}%
\pgfpathlineto{\pgfqpoint{2.611841in}{3.868251in}}%
\pgfpathlineto{\pgfqpoint{2.613865in}{3.867381in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{3.866380in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{3.865380in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{3.864999in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{3.864220in}}%
\pgfpathlineto{\pgfqpoint{2.621171in}{3.863153in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.862669in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{3.861860in}}%
\pgfpathlineto{\pgfqpoint{2.625729in}{3.860940in}}%
\pgfpathlineto{\pgfqpoint{2.626375in}{3.860713in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{3.858976in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{3.858025in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{3.856914in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{3.855937in}}%
\pgfpathlineto{\pgfqpoint{2.636516in}{3.855117in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.854493in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{3.853606in}}%
\pgfpathlineto{\pgfqpoint{2.641460in}{3.852317in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{3.851769in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{3.850370in}}%
\pgfpathlineto{\pgfqpoint{2.648726in}{3.849261in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{3.848174in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{3.846994in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{3.844555in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{3.843148in}}%
\pgfpathlineto{\pgfqpoint{2.664453in}{3.842073in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{3.841510in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.841208in}}%
\pgfpathlineto{\pgfqpoint{2.667838in}{3.840905in}}%
\pgfpathlineto{\pgfqpoint{2.669517in}{3.839826in}}%
\pgfpathlineto{\pgfqpoint{2.670630in}{3.839342in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{3.838359in}}%
\pgfpathlineto{\pgfqpoint{2.673396in}{3.837800in}}%
\pgfpathlineto{\pgfqpoint{2.674495in}{3.837110in}}%
\pgfpathlineto{\pgfqpoint{2.683146in}{3.831802in}}%
\pgfpathlineto{\pgfqpoint{2.683678in}{3.831381in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{3.829959in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{3.828516in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{3.827480in}}%
\pgfpathlineto{\pgfqpoint{2.692070in}{3.826998in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{3.825383in}}%
\pgfpathlineto{\pgfqpoint{2.695668in}{3.824993in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{3.824361in}}%
\pgfpathlineto{\pgfqpoint{2.698212in}{3.823752in}}%
\pgfpathlineto{\pgfqpoint{2.699728in}{3.822989in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{3.822514in}}%
\pgfpathlineto{\pgfqpoint{2.702736in}{3.821642in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{3.820013in}}%
\pgfpathlineto{\pgfqpoint{2.710615in}{3.817385in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{3.816760in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{3.815568in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{3.814284in}}%
\pgfpathlineto{\pgfqpoint{2.719236in}{3.812750in}}%
\pgfpathlineto{\pgfqpoint{2.725772in}{3.809082in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{3.808736in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{3.806595in}}%
\pgfpathlineto{\pgfqpoint{2.734869in}{3.804211in}}%
\pgfpathlineto{\pgfqpoint{2.735763in}{3.803702in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{3.803296in}}%
\pgfpathlineto{\pgfqpoint{2.738431in}{3.802073in}}%
\pgfpathlineto{\pgfqpoint{2.739315in}{3.801599in}}%
\pgfpathlineto{\pgfqpoint{2.742824in}{3.799827in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{3.798713in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{3.798275in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{3.796691in}}%
\pgfpathlineto{\pgfqpoint{2.749722in}{3.796218in}}%
\pgfpathlineto{\pgfqpoint{2.750998in}{3.795461in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{3.794172in}}%
\pgfpathlineto{\pgfqpoint{2.754792in}{3.793488in}}%
\pgfpathlineto{\pgfqpoint{2.756463in}{3.792740in}}%
\pgfpathlineto{\pgfqpoint{2.757711in}{3.792201in}}%
\pgfpathlineto{\pgfqpoint{2.761011in}{3.790621in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{3.790150in}}%
\pgfpathlineto{\pgfqpoint{2.763463in}{3.789834in}}%
\pgfpathlineto{\pgfqpoint{2.766701in}{3.787990in}}%
\pgfpathlineto{\pgfqpoint{2.768707in}{3.787044in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{3.785186in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{3.784766in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{3.784411in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{3.784096in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{3.782597in}}%
\pgfpathlineto{\pgfqpoint{2.780851in}{3.781698in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{3.781268in}}%
\pgfpathlineto{\pgfqpoint{2.782382in}{3.780781in}}%
\pgfpathlineto{\pgfqpoint{2.783145in}{3.780350in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{3.779934in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{3.779460in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{3.778386in}}%
\pgfpathlineto{\pgfqpoint{2.788056in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.777167in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{3.776727in}}%
\pgfpathlineto{\pgfqpoint{2.791780in}{3.776219in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{3.775335in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{3.774835in}}%
\pgfpathlineto{\pgfqpoint{2.794725in}{3.774385in}}%
\pgfpathlineto{\pgfqpoint{2.798367in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{2.799811in}{3.771718in}}%
\pgfpathlineto{\pgfqpoint{2.802322in}{3.770233in}}%
\pgfpathlineto{\pgfqpoint{2.806929in}{3.767511in}}%
\pgfpathlineto{\pgfqpoint{2.812158in}{3.764522in}}%
\pgfpathlineto{\pgfqpoint{2.813881in}{3.763874in}}%
\pgfpathlineto{\pgfqpoint{2.814568in}{3.763354in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{3.762199in}}%
\pgfpathlineto{\pgfqpoint{2.820002in}{3.760516in}}%
\pgfpathlineto{\pgfqpoint{2.822015in}{3.759386in}}%
\pgfpathlineto{\pgfqpoint{2.824014in}{3.758223in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{3.755477in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{3.754890in}}%
\pgfpathlineto{\pgfqpoint{2.833170in}{3.753505in}}%
\pgfpathlineto{\pgfqpoint{2.833814in}{3.753077in}}%
\pgfpathlineto{\pgfqpoint{2.836692in}{3.751396in}}%
\pgfpathlineto{\pgfqpoint{2.838595in}{3.750533in}}%
\pgfpathlineto{\pgfqpoint{2.847013in}{3.745487in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{3.745083in}}%
\pgfpathlineto{\pgfqpoint{2.849157in}{3.744160in}}%
\pgfpathlineto{\pgfqpoint{2.850071in}{3.743521in}}%
\pgfpathlineto{\pgfqpoint{2.850679in}{3.743189in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{3.742746in}}%
\pgfpathlineto{\pgfqpoint{2.851891in}{3.742377in}}%
\pgfpathlineto{\pgfqpoint{2.854900in}{3.740343in}}%
\pgfpathlineto{\pgfqpoint{2.857286in}{3.739037in}}%
\pgfpathlineto{\pgfqpoint{2.858175in}{3.738740in}}%
\pgfpathlineto{\pgfqpoint{2.858767in}{3.738208in}}%
\pgfpathlineto{\pgfqpoint{2.859652in}{3.737927in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{3.737577in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{3.736436in}}%
\pgfpathlineto{\pgfqpoint{2.863458in}{3.735987in}}%
\pgfpathlineto{\pgfqpoint{2.865198in}{3.734970in}}%
\pgfpathlineto{\pgfqpoint{2.865776in}{3.734690in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{3.734318in}}%
\pgfpathlineto{\pgfqpoint{2.866928in}{3.734067in}}%
\pgfpathlineto{\pgfqpoint{2.867503in}{3.733730in}}%
\pgfpathlineto{\pgfqpoint{2.869220in}{3.732988in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{3.732431in}}%
\pgfpathlineto{\pgfqpoint{2.879318in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{2.886674in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{2.890151in}{3.723683in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{3.723011in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{3.722856in}}%
\pgfpathlineto{\pgfqpoint{2.893063in}{3.722486in}}%
\pgfpathlineto{\pgfqpoint{2.897247in}{3.720759in}}%
\pgfpathlineto{\pgfqpoint{2.899575in}{3.719482in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{3.719122in}}%
\pgfpathlineto{\pgfqpoint{2.900861in}{3.718811in}}%
\pgfpathlineto{\pgfqpoint{2.901630in}{3.718503in}}%
\pgfpathlineto{\pgfqpoint{2.903161in}{3.717695in}}%
\pgfpathlineto{\pgfqpoint{2.905444in}{3.716661in}}%
\pgfpathlineto{\pgfqpoint{2.906201in}{3.716214in}}%
\pgfpathlineto{\pgfqpoint{2.906705in}{3.715997in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{3.715668in}}%
\pgfpathlineto{\pgfqpoint{2.907960in}{3.715321in}}%
\pgfpathlineto{\pgfqpoint{2.908460in}{3.715018in}}%
\pgfpathlineto{\pgfqpoint{2.909210in}{3.714664in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{3.714271in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{3.707354in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{3.703540in}}%
\pgfpathlineto{\pgfqpoint{2.936601in}{3.701087in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{3.700782in}}%
\pgfpathlineto{\pgfqpoint{2.944017in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{3.697738in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{3.697060in}}%
\pgfpathlineto{\pgfqpoint{2.948861in}{3.696228in}}%
\pgfpathlineto{\pgfqpoint{2.972166in}{3.684724in}}%
\pgfpathlineto{\pgfqpoint{2.974379in}{3.683515in}}%
\pgfpathlineto{\pgfqpoint{2.989428in}{3.676875in}}%
\pgfpathlineto{\pgfqpoint{2.996211in}{3.674237in}}%
\pgfpathlineto{\pgfqpoint{2.998808in}{3.673173in}}%
\pgfpathlineto{\pgfqpoint{3.008795in}{3.668904in}}%
\pgfpathlineto{\pgfqpoint{3.009331in}{3.668691in}}%
\pgfpathlineto{\pgfqpoint{3.010221in}{3.668299in}}%
\pgfpathlineto{\pgfqpoint{3.012346in}{3.667379in}}%
\pgfpathlineto{\pgfqpoint{3.015680in}{3.665916in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{3.665486in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{3.664114in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{3.663835in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{3.662686in}}%
\pgfpathlineto{\pgfqpoint{3.023941in}{3.662331in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{3.661821in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{3.657953in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{3.657533in}}%
\pgfpathlineto{\pgfqpoint{3.047274in}{3.652478in}}%
\pgfpathlineto{\pgfqpoint{3.048058in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{3.048839in}{3.651857in}}%
\pgfpathlineto{\pgfqpoint{3.051172in}{3.650815in}}%
\pgfpathlineto{\pgfqpoint{3.052408in}{3.650187in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{3.649505in}}%
\pgfpathlineto{\pgfqpoint{3.055325in}{3.648933in}}%
\pgfpathlineto{\pgfqpoint{3.056393in}{3.648579in}}%
\pgfpathlineto{\pgfqpoint{3.058213in}{3.647776in}}%
\pgfpathlineto{\pgfqpoint{3.058667in}{3.647589in}}%
\pgfpathlineto{\pgfqpoint{3.059271in}{3.647270in}}%
\pgfpathlineto{\pgfqpoint{3.060174in}{3.646869in}}%
\pgfpathlineto{\pgfqpoint{3.063759in}{3.645438in}}%
\pgfpathlineto{\pgfqpoint{3.065536in}{3.644863in}}%
\pgfpathlineto{\pgfqpoint{3.066273in}{3.644573in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{3.642424in}}%
\pgfpathlineto{\pgfqpoint{3.080785in}{3.639401in}}%
\pgfpathlineto{\pgfqpoint{3.081905in}{3.639097in}}%
\pgfpathlineto{\pgfqpoint{3.086618in}{3.637603in}}%
\pgfpathlineto{\pgfqpoint{3.087168in}{3.637438in}}%
\pgfpathlineto{\pgfqpoint{3.087716in}{3.637212in}}%
\pgfpathlineto{\pgfqpoint{3.092069in}{3.635859in}}%
\pgfpathlineto{\pgfqpoint{3.092878in}{3.635574in}}%
\pgfpathlineto{\pgfqpoint{3.095025in}{3.634796in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{3.633589in}}%
\pgfpathlineto{\pgfqpoint{3.107335in}{3.630466in}}%
\pgfpathlineto{\pgfqpoint{3.111032in}{3.629379in}}%
\pgfpathlineto{\pgfqpoint{3.112044in}{3.629028in}}%
\pgfpathlineto{\pgfqpoint{3.112800in}{3.628729in}}%
\pgfpathlineto{\pgfqpoint{3.114183in}{3.628245in}}%
\pgfpathlineto{\pgfqpoint{3.121734in}{3.625548in}}%
\pgfpathlineto{\pgfqpoint{3.123804in}{3.624919in}}%
\pgfpathlineto{\pgfqpoint{3.125499in}{3.624366in}}%
\pgfpathlineto{\pgfqpoint{3.133007in}{3.622033in}}%
\pgfpathlineto{\pgfqpoint{3.136517in}{3.621215in}}%
\pgfpathlineto{\pgfqpoint{3.137446in}{3.620920in}}%
\pgfpathlineto{\pgfqpoint{3.140790in}{3.619789in}}%
\pgfpathlineto{\pgfqpoint{3.141248in}{3.619599in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{3.618195in}}%
\pgfpathlineto{\pgfqpoint{3.146468in}{3.617453in}}%
\pgfpathlineto{\pgfqpoint{3.149156in}{3.616330in}}%
\pgfpathlineto{\pgfqpoint{3.151377in}{3.615344in}}%
\pgfpathlineto{\pgfqpoint{3.152372in}{3.614894in}}%
\pgfpathlineto{\pgfqpoint{3.154569in}{3.613867in}}%
\pgfpathlineto{\pgfqpoint{3.155553in}{3.613433in}}%
\pgfpathlineto{\pgfqpoint{3.168889in}{3.608440in}}%
\pgfpathlineto{\pgfqpoint{3.171693in}{3.607549in}}%
\pgfpathlineto{\pgfqpoint{3.172622in}{3.607297in}}%
\pgfpathlineto{\pgfqpoint{3.176613in}{3.605988in}}%
\pgfpathlineto{\pgfqpoint{3.177628in}{3.605580in}}%
\pgfpathlineto{\pgfqpoint{3.178437in}{3.605259in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{3.604549in}}%
\pgfpathlineto{\pgfqpoint{3.181853in}{3.603937in}}%
\pgfpathlineto{\pgfqpoint{3.184241in}{3.602933in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{3.601956in}}%
\pgfpathlineto{\pgfqpoint{3.187493in}{3.601515in}}%
\pgfpathlineto{\pgfqpoint{3.190322in}{3.600275in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{3.600027in}}%
\pgfpathlineto{\pgfqpoint{3.191582in}{3.599709in}}%
\pgfpathlineto{\pgfqpoint{3.192547in}{3.599276in}}%
\pgfpathlineto{\pgfqpoint{3.193989in}{3.598609in}}%
\pgfpathlineto{\pgfqpoint{3.200816in}{3.595676in}}%
\pgfpathlineto{\pgfqpoint{3.201564in}{3.595346in}}%
\pgfpathlineto{\pgfqpoint{3.202591in}{3.594934in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{3.593088in}}%
\pgfpathlineto{\pgfqpoint{3.207214in}{3.592605in}}%
\pgfpathlineto{\pgfqpoint{3.208313in}{3.592055in}}%
\pgfpathlineto{\pgfqpoint{3.209225in}{3.591625in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{3.591121in}}%
\pgfpathlineto{\pgfqpoint{3.211223in}{3.590628in}}%
\pgfpathlineto{\pgfqpoint{3.211585in}{3.590452in}}%
\pgfpathlineto{\pgfqpoint{3.214733in}{3.588738in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{3.585864in}}%
\pgfpathlineto{\pgfqpoint{3.221104in}{3.585547in}}%
\pgfpathlineto{\pgfqpoint{3.221542in}{3.585324in}}%
\pgfpathlineto{\pgfqpoint{3.222153in}{3.585050in}}%
\pgfpathlineto{\pgfqpoint{3.223025in}{3.584690in}}%
\pgfpathlineto{\pgfqpoint{3.224413in}{3.584097in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{3.582440in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{3.582097in}}%
\pgfpathlineto{\pgfqpoint{3.229734in}{3.581771in}}%
\pgfpathlineto{\pgfqpoint{3.233789in}{3.580080in}}%
\pgfpathlineto{\pgfqpoint{3.234544in}{3.579786in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{3.578486in}}%
\pgfpathlineto{\pgfqpoint{3.241901in}{3.576538in}}%
\pgfpathlineto{\pgfqpoint{3.244017in}{3.575487in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{3.575185in}}%
\pgfpathlineto{\pgfqpoint{3.246198in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{3.247082in}{3.574006in}}%
\pgfpathlineto{\pgfqpoint{3.248043in}{3.573596in}}%
\pgfpathlineto{\pgfqpoint{3.248443in}{3.573418in}}%
\pgfpathlineto{\pgfqpoint{3.255235in}{3.570108in}}%
\pgfpathlineto{\pgfqpoint{3.256248in}{3.569575in}}%
\pgfpathlineto{\pgfqpoint{3.257335in}{3.569027in}}%
\pgfpathlineto{\pgfqpoint{3.258882in}{3.568268in}}%
\pgfpathlineto{\pgfqpoint{3.259960in}{3.567727in}}%
\pgfpathlineto{\pgfqpoint{3.261110in}{3.567113in}}%
\pgfpathlineto{\pgfqpoint{3.262256in}{3.566619in}}%
\pgfpathlineto{\pgfqpoint{3.262790in}{3.566459in}}%
\pgfpathlineto{\pgfqpoint{3.266797in}{3.564836in}}%
\pgfpathlineto{\pgfqpoint{3.269266in}{3.563769in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.563738in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.563738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798724in}{4.456438in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{4.437359in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{4.406039in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{4.391535in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{4.380878in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{4.374398in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{4.367886in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{4.362485in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{4.359926in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{4.354818in}}%
\pgfpathlineto{\pgfqpoint{1.513005in}{4.352980in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{4.349852in}}%
\pgfpathlineto{\pgfqpoint{1.605393in}{4.348453in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{4.345221in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{4.343285in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{4.342077in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{4.340663in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{4.338876in}}%
\pgfpathlineto{\pgfqpoint{1.705621in}{4.335782in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{4.331309in}}%
\pgfpathlineto{\pgfqpoint{1.745397in}{4.322174in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{4.317064in}}%
\pgfpathlineto{\pgfqpoint{1.791315in}{4.299651in}}%
\pgfpathlineto{\pgfqpoint{1.801768in}{4.292960in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{4.289950in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{4.286680in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{4.283213in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{4.280572in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{4.278416in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{1.874337in}{4.272184in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.270244in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{4.267100in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{4.263060in}}%
\pgfpathlineto{\pgfqpoint{1.904916in}{4.259806in}}%
\pgfpathlineto{\pgfqpoint{1.919103in}{4.252455in}}%
\pgfpathlineto{\pgfqpoint{1.925951in}{4.250558in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{4.249444in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{4.246775in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{4.245325in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{4.243271in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{4.241500in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.240001in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{4.236667in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{4.235327in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{4.234223in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{4.232624in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{4.230633in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.228091in}}%
\pgfpathlineto{\pgfqpoint{2.018340in}{4.227010in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{4.226154in}}%
\pgfpathlineto{\pgfqpoint{2.028107in}{4.225042in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{4.222323in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{4.221205in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{4.219352in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{4.217307in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{4.210099in}}%
\pgfpathlineto{\pgfqpoint{2.076758in}{4.208595in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{4.204837in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{4.203077in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{4.201107in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.199314in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{4.197763in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{4.195923in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{4.194359in}}%
\pgfpathlineto{\pgfqpoint{2.111389in}{4.193130in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{4.192088in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.190331in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{4.187900in}}%
\pgfpathlineto{\pgfqpoint{2.125577in}{4.185903in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{4.184247in}}%
\pgfpathlineto{\pgfqpoint{2.132425in}{4.182824in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{4.180737in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{4.173704in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{4.172013in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{4.170105in}}%
\pgfpathlineto{\pgfqpoint{2.155224in}{4.167846in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{4.165226in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{4.163045in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{4.161516in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{4.160469in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{4.158975in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{4.156486in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{4.153803in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{4.152102in}}%
\pgfpathlineto{\pgfqpoint{2.182187in}{4.150092in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{4.147280in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{4.145161in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{4.140840in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{4.138938in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{4.136128in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{4.134188in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{4.133156in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{4.132269in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{4.131518in}}%
\pgfpathlineto{\pgfqpoint{2.214715in}{4.130344in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{4.129023in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{4.127893in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.127080in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{4.125896in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.124082in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{4.122129in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.120423in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{4.118482in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{4.116751in}}%
\pgfpathlineto{\pgfqpoint{2.239347in}{4.114885in}}%
\pgfpathlineto{\pgfqpoint{2.241701in}{4.112319in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{4.109490in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{4.107818in}}%
\pgfpathlineto{\pgfqpoint{2.248656in}{4.106439in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{4.103460in}}%
\pgfpathlineto{\pgfqpoint{2.257683in}{4.100899in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{4.098076in}}%
\pgfpathlineto{\pgfqpoint{2.262096in}{4.094780in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{4.092766in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{4.090302in}}%
\pgfpathlineto{\pgfqpoint{2.268596in}{4.088041in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{4.082799in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{4.078902in}}%
\pgfpathlineto{\pgfqpoint{2.279123in}{4.076194in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{4.073133in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{4.070968in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{4.069146in}}%
\pgfpathlineto{\pgfqpoint{2.289290in}{4.065191in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{4.061725in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{4.059735in}}%
\pgfpathlineto{\pgfqpoint{2.299122in}{4.056353in}}%
\pgfpathlineto{\pgfqpoint{2.301050in}{4.054981in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{4.050793in}}%
\pgfpathlineto{\pgfqpoint{2.306760in}{4.049439in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{4.047937in}}%
\pgfpathlineto{\pgfqpoint{2.310507in}{4.045850in}}%
\pgfpathlineto{\pgfqpoint{2.312363in}{4.043523in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{4.040973in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{4.037947in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{4.035826in}}%
\pgfpathlineto{\pgfqpoint{2.325041in}{4.034509in}}%
\pgfpathlineto{\pgfqpoint{2.326809in}{4.032947in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{4.030776in}}%
\pgfpathlineto{\pgfqpoint{2.333777in}{4.027875in}}%
\pgfpathlineto{\pgfqpoint{2.335494in}{4.027004in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{4.026303in}}%
\pgfpathlineto{\pgfqpoint{2.338898in}{4.025377in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{4.023954in}}%
\pgfpathlineto{\pgfqpoint{2.343933in}{4.022013in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{4.019921in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{4.018480in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{4.017586in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{4.016528in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{4.015680in}}%
\pgfpathlineto{\pgfqpoint{2.356957in}{4.015211in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.014399in}}%
\pgfpathlineto{\pgfqpoint{2.361698in}{4.012412in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{4.010527in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{4.008227in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{4.007808in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{4.007113in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{4.006197in}}%
\pgfpathlineto{\pgfqpoint{2.376977in}{4.005548in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{4.004770in}}%
\pgfpathlineto{\pgfqpoint{2.381412in}{4.002986in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{4.001690in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{4.000794in}}%
\pgfpathlineto{\pgfqpoint{2.387224in}{3.999738in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{3.999130in}}%
\pgfpathlineto{\pgfqpoint{2.390089in}{3.998673in}}%
\pgfpathlineto{\pgfqpoint{2.391510in}{3.997679in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.397131in}{3.994630in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{3.993157in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{3.992321in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{3.991212in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{3.989380in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{3.988107in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{3.987122in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{3.986463in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.985603in}}%
\pgfpathlineto{\pgfqpoint{2.410735in}{3.984403in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{3.982575in}}%
\pgfpathlineto{\pgfqpoint{2.419901in}{3.976912in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{3.975895in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{3.974576in}}%
\pgfpathlineto{\pgfqpoint{2.423745in}{3.973475in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.972704in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{3.971621in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{3.970716in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.969675in}}%
\pgfpathlineto{\pgfqpoint{2.430043in}{3.968388in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{3.967576in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{3.966219in}}%
\pgfpathlineto{\pgfqpoint{2.434987in}{3.965070in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{3.964256in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.963652in}}%
\pgfpathlineto{\pgfqpoint{2.438642in}{3.962789in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{3.961368in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{3.960507in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{3.959945in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.958304in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{3.957269in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{3.951481in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{3.950526in}}%
\pgfpathlineto{\pgfqpoint{2.456273in}{3.949414in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{3.946968in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.945829in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{3.944969in}}%
\pgfpathlineto{\pgfqpoint{2.463043in}{3.943911in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{3.943171in}}%
\pgfpathlineto{\pgfqpoint{2.466372in}{3.941323in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.940548in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.939567in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{3.938370in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{3.937536in}}%
\pgfpathlineto{\pgfqpoint{2.472919in}{3.936579in}}%
\pgfpathlineto{\pgfqpoint{2.473996in}{3.935753in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{3.933698in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{3.932437in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.931616in}}%
\pgfpathlineto{\pgfqpoint{2.479325in}{3.930960in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{3.930020in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.928631in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{3.927580in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{3.926904in}}%
\pgfpathlineto{\pgfqpoint{2.484560in}{3.925960in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{3.923481in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{3.922602in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{3.921424in}}%
\pgfpathlineto{\pgfqpoint{2.489705in}{3.920536in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.918190in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{3.917434in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{3.916269in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{3.909620in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{3.908432in}}%
\pgfpathlineto{\pgfqpoint{2.507523in}{3.903568in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{3.900318in}}%
\pgfpathlineto{\pgfqpoint{2.512290in}{3.899157in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{3.896282in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.895354in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{3.893045in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{3.892210in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{3.891571in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{3.890047in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{3.889376in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{3.888438in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{3.887241in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.885522in}}%
\pgfpathlineto{\pgfqpoint{2.531514in}{3.882805in}}%
\pgfpathlineto{\pgfqpoint{2.533282in}{3.881770in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{3.880307in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{3.879758in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{3.878909in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{3.876360in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.870461in}}%
\pgfpathlineto{\pgfqpoint{2.550406in}{3.869767in}}%
\pgfpathlineto{\pgfqpoint{2.558613in}{3.865473in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{3.863511in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.862916in}}%
\pgfpathlineto{\pgfqpoint{2.574377in}{3.857059in}}%
\pgfpathlineto{\pgfqpoint{2.576672in}{3.855814in}}%
\pgfpathlineto{\pgfqpoint{2.580457in}{3.853864in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{3.853536in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{3.853009in}}%
\pgfpathlineto{\pgfqpoint{2.588618in}{3.849815in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{3.849236in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{3.848507in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{3.847979in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{2.595849in}{3.846109in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{3.845584in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{3.844636in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{3.843899in}}%
\pgfpathlineto{\pgfqpoint{2.602209in}{3.842750in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{3.842269in}}%
\pgfpathlineto{\pgfqpoint{2.604300in}{3.841569in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{3.841176in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{3.840652in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{3.839963in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{3.838682in}}%
\pgfpathlineto{\pgfqpoint{2.610484in}{3.837950in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{3.837409in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{3.835799in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{3.835036in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{3.834097in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{3.833009in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{3.831838in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{3.827506in}}%
\pgfpathlineto{\pgfqpoint{2.630218in}{3.826764in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{3.825935in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{3.825305in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{3.824473in}}%
\pgfpathlineto{\pgfqpoint{2.635267in}{3.823765in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{3.822801in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{3.822439in}}%
\pgfpathlineto{\pgfqpoint{2.638999in}{3.822168in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{3.821288in}}%
\pgfpathlineto{\pgfqpoint{2.642073in}{3.820444in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{3.820037in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{3.819186in}}%
\pgfpathlineto{\pgfqpoint{2.645115in}{3.818704in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{3.817119in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{3.813267in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{3.812685in}}%
\pgfpathlineto{\pgfqpoint{2.661030in}{3.810252in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{3.809720in}}%
\pgfpathlineto{\pgfqpoint{2.662746in}{3.809351in}}%
\pgfpathlineto{\pgfqpoint{2.664453in}{3.808549in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{3.807859in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{3.807234in}}%
\pgfpathlineto{\pgfqpoint{2.667838in}{3.806657in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{3.806048in}}%
\pgfpathlineto{\pgfqpoint{2.671185in}{3.804760in}}%
\pgfpathlineto{\pgfqpoint{2.675590in}{3.802249in}}%
\pgfpathlineto{\pgfqpoint{2.676682in}{3.801507in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{3.800620in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{3.799672in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{3.799106in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{3.798396in}}%
\pgfpathlineto{\pgfqpoint{2.685798in}{3.796864in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{3.796700in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{3.794845in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{3.794187in}}%
\pgfpathlineto{\pgfqpoint{2.699728in}{3.789589in}}%
\pgfpathlineto{\pgfqpoint{2.706209in}{3.786639in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{3.782866in}}%
\pgfpathlineto{\pgfqpoint{2.716390in}{3.781016in}}%
\pgfpathlineto{\pgfqpoint{2.720178in}{3.779100in}}%
\pgfpathlineto{\pgfqpoint{2.723919in}{3.777171in}}%
\pgfpathlineto{\pgfqpoint{2.725772in}{3.776481in}}%
\pgfpathlineto{\pgfqpoint{2.727155in}{3.775752in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{3.773828in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{3.772490in}}%
\pgfpathlineto{\pgfqpoint{2.738431in}{3.769862in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{3.769083in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{3.768632in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{3.768295in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{3.767132in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{3.760983in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{3.758986in}}%
\pgfpathlineto{\pgfqpoint{2.760189in}{3.758350in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{3.757261in}}%
\pgfpathlineto{\pgfqpoint{2.770302in}{3.753546in}}%
\pgfpathlineto{\pgfqpoint{2.782382in}{3.746889in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{3.746003in}}%
\pgfpathlineto{\pgfqpoint{2.786554in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{2.787681in}{3.743944in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{3.743530in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{3.738355in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{3.736872in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{3.735825in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{3.735527in}}%
\pgfpathlineto{\pgfqpoint{2.805519in}{3.734496in}}%
\pgfpathlineto{\pgfqpoint{2.808333in}{3.733124in}}%
\pgfpathlineto{\pgfqpoint{2.814910in}{3.730013in}}%
\pgfpathlineto{\pgfqpoint{2.816277in}{3.729368in}}%
\pgfpathlineto{\pgfqpoint{2.818653in}{3.728249in}}%
\pgfpathlineto{\pgfqpoint{2.821010in}{3.727180in}}%
\pgfpathlineto{\pgfqpoint{2.829281in}{3.723006in}}%
\pgfpathlineto{\pgfqpoint{2.831879in}{3.721632in}}%
\pgfpathlineto{\pgfqpoint{2.834135in}{3.720542in}}%
\pgfpathlineto{\pgfqpoint{2.838279in}{3.718460in}}%
\pgfpathlineto{\pgfqpoint{2.840172in}{3.717625in}}%
\pgfpathlineto{\pgfqpoint{2.849767in}{3.712003in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{3.711565in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{3.711053in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{3.709930in}}%
\pgfpathlineto{\pgfqpoint{2.854301in}{3.709259in}}%
\pgfpathlineto{\pgfqpoint{2.864619in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{2.866641in}{3.702932in}}%
\pgfpathlineto{\pgfqpoint{2.867503in}{3.702563in}}%
\pgfpathlineto{\pgfqpoint{2.868363in}{3.702175in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{3.700531in}}%
\pgfpathlineto{\pgfqpoint{2.872906in}{3.700190in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{3.696814in}}%
\pgfpathlineto{\pgfqpoint{2.887480in}{3.693845in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{3.692243in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{3.692091in}}%
\pgfpathlineto{\pgfqpoint{2.892799in}{3.691785in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{3.691030in}}%
\pgfpathlineto{\pgfqpoint{2.895946in}{3.690511in}}%
\pgfpathlineto{\pgfqpoint{2.898025in}{3.689654in}}%
\pgfpathlineto{\pgfqpoint{2.900861in}{3.688312in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{3.687745in}}%
\pgfpathlineto{\pgfqpoint{2.903416in}{3.687213in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{3.686878in}}%
\pgfpathlineto{\pgfqpoint{2.905444in}{3.686298in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{3.685669in}}%
\pgfpathlineto{\pgfqpoint{2.908460in}{3.684932in}}%
\pgfpathlineto{\pgfqpoint{2.909459in}{3.684501in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{3.682172in}}%
\pgfpathlineto{\pgfqpoint{2.916358in}{3.681523in}}%
\pgfpathlineto{\pgfqpoint{2.917331in}{3.681016in}}%
\pgfpathlineto{\pgfqpoint{2.921430in}{3.679371in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{3.678612in}}%
\pgfpathlineto{\pgfqpoint{2.925473in}{3.677785in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{3.675909in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{3.675678in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{3.675311in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{3.674064in}}%
\pgfpathlineto{\pgfqpoint{2.936601in}{3.673318in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{3.669263in}}%
\pgfpathlineto{\pgfqpoint{2.947548in}{3.668252in}}%
\pgfpathlineto{\pgfqpoint{2.949298in}{3.667417in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{3.666842in}}%
\pgfpathlineto{\pgfqpoint{2.953197in}{3.665727in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{3.665429in}}%
\pgfpathlineto{\pgfqpoint{2.955982in}{3.664373in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{3.662394in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{3.661910in}}%
\pgfpathlineto{\pgfqpoint{2.971560in}{3.657438in}}%
\pgfpathlineto{\pgfqpoint{2.971964in}{3.657285in}}%
\pgfpathlineto{\pgfqpoint{2.972570in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{2.973777in}{3.656473in}}%
\pgfpathlineto{\pgfqpoint{2.981314in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{2.982487in}{3.652678in}}%
\pgfpathlineto{\pgfqpoint{2.982877in}{3.652476in}}%
\pgfpathlineto{\pgfqpoint{2.983655in}{3.652160in}}%
\pgfpathlineto{\pgfqpoint{2.985205in}{3.651534in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{3.648127in}}%
\pgfpathlineto{\pgfqpoint{2.994530in}{3.647838in}}%
\pgfpathlineto{\pgfqpoint{2.995838in}{3.647320in}}%
\pgfpathlineto{\pgfqpoint{2.997327in}{3.646753in}}%
\pgfpathlineto{\pgfqpoint{3.003389in}{3.644723in}}%
\pgfpathlineto{\pgfqpoint{3.005202in}{3.644208in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{3.639992in}}%
\pgfpathlineto{\pgfqpoint{3.021041in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{3.632989in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{3.632630in}}%
\pgfpathlineto{\pgfqpoint{3.053794in}{3.628850in}}%
\pgfpathlineto{\pgfqpoint{3.055630in}{3.628218in}}%
\pgfpathlineto{\pgfqpoint{3.067155in}{3.624714in}}%
\pgfpathlineto{\pgfqpoint{3.068766in}{3.624331in}}%
\pgfpathlineto{\pgfqpoint{3.069640in}{3.624009in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{3.623225in}}%
\pgfpathlineto{\pgfqpoint{3.073258in}{3.622710in}}%
\pgfpathlineto{\pgfqpoint{3.075836in}{3.621898in}}%
\pgfpathlineto{\pgfqpoint{3.076406in}{3.621674in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{3.621293in}}%
\pgfpathlineto{\pgfqpoint{3.078533in}{3.620825in}}%
\pgfpathlineto{\pgfqpoint{3.079802in}{3.620468in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{3.619979in}}%
\pgfpathlineto{\pgfqpoint{3.083716in}{3.619027in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{3.618568in}}%
\pgfpathlineto{\pgfqpoint{3.085654in}{3.618224in}}%
\pgfpathlineto{\pgfqpoint{3.086893in}{3.617740in}}%
\pgfpathlineto{\pgfqpoint{3.089628in}{3.616635in}}%
\pgfpathlineto{\pgfqpoint{3.090444in}{3.616280in}}%
\pgfpathlineto{\pgfqpoint{3.091663in}{3.615845in}}%
\pgfpathlineto{\pgfqpoint{3.097952in}{3.613505in}}%
\pgfpathlineto{\pgfqpoint{3.098745in}{3.613251in}}%
\pgfpathlineto{\pgfqpoint{3.099404in}{3.612996in}}%
\pgfpathlineto{\pgfqpoint{3.099931in}{3.612795in}}%
\pgfpathlineto{\pgfqpoint{3.102289in}{3.612155in}}%
\pgfpathlineto{\pgfqpoint{3.102810in}{3.612016in}}%
\pgfpathlineto{\pgfqpoint{3.104499in}{3.611472in}}%
\pgfpathlineto{\pgfqpoint{3.107591in}{3.610526in}}%
\pgfpathlineto{\pgfqpoint{3.109253in}{3.610050in}}%
\pgfpathlineto{\pgfqpoint{3.110524in}{3.609641in}}%
\pgfpathlineto{\pgfqpoint{3.112422in}{3.609019in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.608442in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{3.607282in}}%
\pgfpathlineto{\pgfqpoint{3.121367in}{3.605423in}}%
\pgfpathlineto{\pgfqpoint{3.122466in}{3.604844in}}%
\pgfpathlineto{\pgfqpoint{3.124289in}{3.604062in}}%
\pgfpathlineto{\pgfqpoint{3.124895in}{3.603753in}}%
\pgfpathlineto{\pgfqpoint{3.125981in}{3.603280in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{3.602303in}}%
\pgfpathlineto{\pgfqpoint{3.130288in}{3.601461in}}%
\pgfpathlineto{\pgfqpoint{3.133713in}{3.599765in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{3.599404in}}%
\pgfpathlineto{\pgfqpoint{3.135819in}{3.598723in}}%
\pgfpathlineto{\pgfqpoint{3.136285in}{3.598513in}}%
\pgfpathlineto{\pgfqpoint{3.137446in}{3.598023in}}%
\pgfpathlineto{\pgfqpoint{3.141820in}{3.595936in}}%
\pgfpathlineto{\pgfqpoint{3.142733in}{3.595526in}}%
\pgfpathlineto{\pgfqpoint{3.144776in}{3.594506in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{3.590091in}}%
\pgfpathlineto{\pgfqpoint{3.155335in}{3.589688in}}%
\pgfpathlineto{\pgfqpoint{3.155989in}{3.589377in}}%
\pgfpathlineto{\pgfqpoint{3.158700in}{3.588137in}}%
\pgfpathlineto{\pgfqpoint{3.161173in}{3.587129in}}%
\pgfpathlineto{\pgfqpoint{3.161922in}{3.586815in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{3.586253in}}%
\pgfpathlineto{\pgfqpoint{3.166585in}{3.584994in}}%
\pgfpathlineto{\pgfqpoint{3.184835in}{3.578023in}}%
\pgfpathlineto{\pgfqpoint{3.185527in}{3.577789in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{3.577095in}}%
\pgfpathlineto{\pgfqpoint{3.188960in}{3.576411in}}%
\pgfpathlineto{\pgfqpoint{3.191292in}{3.575548in}}%
\pgfpathlineto{\pgfqpoint{3.191968in}{3.575261in}}%
\pgfpathlineto{\pgfqpoint{3.193509in}{3.574593in}}%
\pgfpathlineto{\pgfqpoint{3.193989in}{3.574375in}}%
\pgfpathlineto{\pgfqpoint{3.195711in}{3.573634in}}%
\pgfpathlineto{\pgfqpoint{3.196472in}{3.573347in}}%
\pgfpathlineto{\pgfqpoint{3.196853in}{3.573175in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.571537in}}%
\pgfpathlineto{\pgfqpoint{3.201658in}{3.571230in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{3.570990in}}%
\pgfpathlineto{\pgfqpoint{3.205281in}{3.569775in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{3.569451in}}%
\pgfpathlineto{\pgfqpoint{3.207122in}{3.569039in}}%
\pgfpathlineto{\pgfqpoint{3.214822in}{3.565744in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{3.565502in}}%
\pgfpathlineto{\pgfqpoint{3.219172in}{3.563774in}}%
\pgfpathlineto{\pgfqpoint{3.220228in}{3.563255in}}%
\pgfpathlineto{\pgfqpoint{3.220842in}{3.562974in}}%
\pgfpathlineto{\pgfqpoint{3.222851in}{3.562178in}}%
\pgfpathlineto{\pgfqpoint{3.223546in}{3.561859in}}%
\pgfpathlineto{\pgfqpoint{3.229479in}{3.558815in}}%
\pgfpathlineto{\pgfqpoint{3.231177in}{3.557962in}}%
\pgfpathlineto{\pgfqpoint{3.232191in}{3.557486in}}%
\pgfpathlineto{\pgfqpoint{3.233201in}{3.556829in}}%
\pgfpathlineto{\pgfqpoint{3.235963in}{3.555339in}}%
\pgfpathlineto{\pgfqpoint{3.236795in}{3.554872in}}%
\pgfpathlineto{\pgfqpoint{3.237707in}{3.554395in}}%
\pgfpathlineto{\pgfqpoint{3.239770in}{3.553322in}}%
\pgfpathlineto{\pgfqpoint{3.240674in}{3.552945in}}%
\pgfpathlineto{\pgfqpoint{3.246519in}{3.550045in}}%
\pgfpathlineto{\pgfqpoint{3.248203in}{3.549301in}}%
\pgfpathlineto{\pgfqpoint{3.248922in}{3.548909in}}%
\pgfpathlineto{\pgfqpoint{3.249559in}{3.548591in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{3.547329in}}%
\pgfpathlineto{\pgfqpoint{3.253119in}{3.546859in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.538963in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.538963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{4.590338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392871in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{3.392871in}{4.590338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{3.392871in}{2.305242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{4.590338in}}%
\pgfpathlineto{\pgfqpoint{3.392871in}{4.590338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034032in,y=4.673671in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Stokes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598982in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.590338in}}%
\pgfpathlineto{\pgfqpoint{3.598982in}{4.590338in}}%
\pgfpathlineto{\pgfqpoint{3.598982in}{2.305242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722513in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722513in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408403in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408403in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094293in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094293in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780182in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.780182in,y=2.208020in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616267in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656043in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691128in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928986in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049766in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135460in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201929in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256239in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302157in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341933in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377018in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614876in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735655in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821350in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887819in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942129in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988047in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027823in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062908in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300766in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421545in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507239in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573709in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628019in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673937in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713713in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748798in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986656in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107435in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193129in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259599in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313908in}{2.305242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957821in,y=2.018052in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598982in}{2.609766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598982in}{3.002327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598982in}{3.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598982in}{3.787449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598982in}{4.180010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598982in}{4.572571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.251661in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.248345in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.241722in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.236198in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.233524in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.220279in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.165205in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.149214in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.137694in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.127690in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.119566in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.111427in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.104360in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.089374in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.078508in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.064279in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.052762in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.042305in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.030623in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.023967in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.019944in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{4.012934in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{4.000565in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{3.987581in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{3.974652in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{3.965600in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{3.954837in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{3.934078in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{3.914713in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{3.893413in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{3.875087in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{3.862478in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{3.851560in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{3.841178in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{3.828507in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{3.814006in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{3.803060in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{3.794618in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{3.782784in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{3.762911in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{3.746886in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{3.734836in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{3.723799in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{3.712346in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{3.697951in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{3.690669in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{3.684168in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{3.674403in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{3.664217in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{3.656078in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{3.650436in}}%
\pgfpathlineto{\pgfqpoint{4.905176in}{3.638921in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{3.624856in}}%
\pgfpathlineto{\pgfqpoint{4.916210in}{3.606776in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{3.587047in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{3.568109in}}%
\pgfpathlineto{\pgfqpoint{4.932030in}{3.552720in}}%
\pgfpathlineto{\pgfqpoint{4.937122in}{3.540256in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{3.523483in}}%
\pgfpathlineto{\pgfqpoint{4.947052in}{3.504575in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{3.488682in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{3.479843in}}%
\pgfpathlineto{\pgfqpoint{4.961353in}{3.469752in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{3.457980in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{3.444126in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{3.439727in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{3.437091in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{3.432318in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{3.425574in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{3.421757in}}%
\pgfpathlineto{\pgfqpoint{4.996438in}{3.419263in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{3.415715in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{3.410394in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{3.406736in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{3.403787in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{3.397677in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{3.392532in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{3.388534in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{3.385154in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{3.382722in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{3.377363in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{3.373471in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{3.370640in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{3.368247in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{3.366394in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{3.362150in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{3.358515in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{3.356861in}}%
\pgfpathlineto{\pgfqpoint{5.075861in}{3.353460in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{3.350423in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{3.345383in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{3.343783in}}%
\pgfpathlineto{\pgfqpoint{5.091299in}{3.342745in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{3.340898in}}%
\pgfpathlineto{\pgfqpoint{5.097257in}{3.339867in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{3.338696in}}%
\pgfpathlineto{\pgfqpoint{5.103097in}{3.338117in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{3.336360in}}%
\pgfpathlineto{\pgfqpoint{5.111650in}{3.335964in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{3.335770in}}%
\pgfpathlineto{\pgfqpoint{5.117218in}{3.335436in}}%
\pgfpathlineto{\pgfqpoint{5.119963in}{3.334874in}}%
\pgfpathlineto{\pgfqpoint{5.122683in}{3.334548in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{3.334352in}}%
\pgfpathlineto{\pgfqpoint{5.135925in}{3.333190in}}%
\pgfpathlineto{\pgfqpoint{5.141061in}{3.332813in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{3.332240in}}%
\pgfpathlineto{\pgfqpoint{5.151074in}{3.331805in}}%
\pgfpathlineto{\pgfqpoint{5.155958in}{3.331186in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{3.330752in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{3.329529in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{3.328611in}}%
\pgfpathlineto{\pgfqpoint{5.183687in}{3.328021in}}%
\pgfpathlineto{\pgfqpoint{5.185886in}{3.327604in}}%
\pgfpathlineto{\pgfqpoint{5.190234in}{3.326241in}}%
\pgfpathlineto{\pgfqpoint{5.194520in}{3.324775in}}%
\pgfpathlineto{\pgfqpoint{5.198746in}{3.322699in}}%
\pgfpathlineto{\pgfqpoint{5.204973in}{3.320939in}}%
\pgfpathlineto{\pgfqpoint{5.209054in}{3.318727in}}%
\pgfpathlineto{\pgfqpoint{5.211073in}{3.316911in}}%
\pgfpathlineto{\pgfqpoint{5.215072in}{3.314429in}}%
\pgfpathlineto{\pgfqpoint{5.220971in}{3.308047in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{3.302047in}}%
\pgfpathlineto{\pgfqpoint{5.226755in}{3.298510in}}%
\pgfpathlineto{\pgfqpoint{5.228658in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{5.232429in}{3.291641in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{3.287903in}}%
\pgfpathlineto{\pgfqpoint{5.236152in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{5.237997in}{3.281383in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{3.279174in}}%
\pgfpathlineto{\pgfqpoint{5.241652in}{3.276029in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{3.271154in}}%
\pgfpathlineto{\pgfqpoint{5.245262in}{3.267955in}}%
\pgfpathlineto{\pgfqpoint{5.247052in}{3.264238in}}%
\pgfpathlineto{\pgfqpoint{5.248830in}{3.259631in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{3.256506in}}%
\pgfpathlineto{\pgfqpoint{5.252355in}{3.253682in}}%
\pgfpathlineto{\pgfqpoint{5.254102in}{3.252491in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{3.250957in}}%
\pgfpathlineto{\pgfqpoint{5.257566in}{3.249079in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{3.246688in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{3.243641in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{3.241149in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{3.237444in}}%
\pgfpathlineto{\pgfqpoint{5.266053in}{3.234196in}}%
\pgfpathlineto{\pgfqpoint{5.267722in}{3.232326in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{3.231046in}}%
\pgfpathlineto{\pgfqpoint{5.271032in}{3.229348in}}%
\pgfpathlineto{\pgfqpoint{5.272673in}{3.227445in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{3.224694in}}%
\pgfpathlineto{\pgfqpoint{5.275928in}{3.222422in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{3.220911in}}%
\pgfpathlineto{\pgfqpoint{5.279149in}{3.219022in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{3.216412in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{3.215251in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{3.212077in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.210753in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{3.208845in}}%
\pgfpathlineto{\pgfqpoint{5.294748in}{3.207805in}}%
\pgfpathlineto{\pgfqpoint{5.296264in}{3.207031in}}%
\pgfpathlineto{\pgfqpoint{5.297772in}{3.205946in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{3.205090in}}%
\pgfpathlineto{\pgfqpoint{5.302252in}{3.203892in}}%
\pgfpathlineto{\pgfqpoint{5.303730in}{3.203453in}}%
\pgfpathlineto{\pgfqpoint{5.305201in}{3.202892in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{3.202104in}}%
\pgfpathlineto{\pgfqpoint{5.311013in}{3.199291in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{3.197708in}}%
\pgfpathlineto{\pgfqpoint{5.318123in}{3.196978in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{3.196461in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.195491in}}%
\pgfpathlineto{\pgfqpoint{5.327800in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{5.331853in}{3.194356in}}%
\pgfpathlineto{\pgfqpoint{5.334524in}{3.193833in}}%
\pgfpathlineto{\pgfqpoint{5.337172in}{3.192953in}}%
\pgfpathlineto{\pgfqpoint{5.338487in}{3.192507in}}%
\pgfpathlineto{\pgfqpoint{5.339796in}{3.191908in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{5.346258in}{3.187864in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{3.186471in}}%
\pgfpathlineto{\pgfqpoint{5.350069in}{3.185273in}}%
\pgfpathlineto{\pgfqpoint{5.351329in}{3.183073in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{3.180159in}}%
\pgfpathlineto{\pgfqpoint{5.355076in}{3.178232in}}%
\pgfpathlineto{\pgfqpoint{5.356314in}{3.176893in}}%
\pgfpathlineto{\pgfqpoint{5.357548in}{3.174427in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{3.171521in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{3.166921in}}%
\pgfpathlineto{\pgfqpoint{5.361218in}{3.163007in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{3.157559in}}%
\pgfpathlineto{\pgfqpoint{5.363639in}{3.153580in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{3.146547in}}%
\pgfpathlineto{\pgfqpoint{5.367236in}{3.142899in}}%
\pgfpathlineto{\pgfqpoint{5.369609in}{3.138591in}}%
\pgfpathlineto{\pgfqpoint{5.373134in}{3.130191in}}%
\pgfpathlineto{\pgfqpoint{5.374300in}{3.127212in}}%
\pgfpathlineto{\pgfqpoint{5.375461in}{3.125297in}}%
\pgfpathlineto{\pgfqpoint{5.378919in}{3.120341in}}%
\pgfpathlineto{\pgfqpoint{5.380062in}{3.118263in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{3.114887in}}%
\pgfpathlineto{\pgfqpoint{5.384593in}{3.112010in}}%
\pgfpathlineto{\pgfqpoint{5.386832in}{3.108757in}}%
\pgfpathlineto{\pgfqpoint{5.387946in}{3.107305in}}%
\pgfpathlineto{\pgfqpoint{5.390161in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{5.392359in}{3.103389in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{3.102425in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{3.101006in}}%
\pgfpathlineto{\pgfqpoint{5.399928in}{3.100376in}}%
\pgfpathlineto{\pgfqpoint{5.400994in}{3.099919in}}%
\pgfpathlineto{\pgfqpoint{5.405219in}{3.098583in}}%
\pgfpathlineto{\pgfqpoint{5.409385in}{3.096770in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.096085in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.095195in}}%
\pgfpathlineto{\pgfqpoint{5.413494in}{3.094747in}}%
\pgfpathlineto{\pgfqpoint{5.414512in}{3.093612in}}%
\pgfpathlineto{\pgfqpoint{5.417547in}{3.091166in}}%
\pgfpathlineto{\pgfqpoint{5.418551in}{3.090846in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{3.088400in}}%
\pgfpathlineto{\pgfqpoint{5.422536in}{3.087680in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{3.087159in}}%
\pgfpathlineto{\pgfqpoint{5.424509in}{3.085910in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{3.082948in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.081941in}}%
\pgfpathlineto{\pgfqpoint{5.428416in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{3.078294in}}%
\pgfpathlineto{\pgfqpoint{5.430350in}{3.076921in}}%
\pgfpathlineto{\pgfqpoint{5.431313in}{3.075906in}}%
\pgfpathlineto{\pgfqpoint{5.432272in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{3.074676in}}%
\pgfpathlineto{\pgfqpoint{5.434181in}{3.071733in}}%
\pgfpathlineto{\pgfqpoint{5.436079in}{3.067474in}}%
\pgfpathlineto{\pgfqpoint{5.437023in}{3.066051in}}%
\pgfpathlineto{\pgfqpoint{5.438902in}{3.062528in}}%
\pgfpathlineto{\pgfqpoint{5.439837in}{3.059415in}}%
\pgfpathlineto{\pgfqpoint{5.440770in}{3.055109in}}%
\pgfpathlineto{\pgfqpoint{5.441699in}{3.049318in}}%
\pgfpathlineto{\pgfqpoint{5.442626in}{3.045351in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{3.042822in}}%
\pgfpathlineto{\pgfqpoint{5.444470in}{3.041151in}}%
\pgfpathlineto{\pgfqpoint{5.445388in}{3.040026in}}%
\pgfpathlineto{\pgfqpoint{5.446303in}{3.038201in}}%
\pgfpathlineto{\pgfqpoint{5.447216in}{3.035921in}}%
\pgfpathlineto{\pgfqpoint{5.449032in}{3.028025in}}%
\pgfpathlineto{\pgfqpoint{5.449936in}{3.022347in}}%
\pgfpathlineto{\pgfqpoint{5.450837in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{3.016929in}}%
\pgfpathlineto{\pgfqpoint{5.453525in}{3.014620in}}%
\pgfpathlineto{\pgfqpoint{5.454415in}{3.011860in}}%
\pgfpathlineto{\pgfqpoint{5.455303in}{3.006516in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{3.002225in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{2.999754in}}%
\pgfpathlineto{\pgfqpoint{5.458829in}{2.997133in}}%
\pgfpathlineto{\pgfqpoint{5.460576in}{2.993534in}}%
\pgfpathlineto{\pgfqpoint{5.462313in}{2.991574in}}%
\pgfpathlineto{\pgfqpoint{5.463177in}{2.990475in}}%
\pgfpathlineto{\pgfqpoint{5.464039in}{2.989604in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{2.986867in}}%
\pgfpathlineto{\pgfqpoint{5.471689in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{5.473362in}{2.985343in}}%
\pgfpathlineto{\pgfqpoint{5.475026in}{2.984905in}}%
\pgfpathlineto{\pgfqpoint{5.482402in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{2.982830in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{2.982211in}}%
\pgfpathlineto{\pgfqpoint{5.489599in}{2.980268in}}%
\pgfpathlineto{\pgfqpoint{5.491175in}{2.979037in}}%
\pgfpathlineto{\pgfqpoint{5.491960in}{2.978390in}}%
\pgfpathlineto{\pgfqpoint{5.494303in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{2.973668in}}%
\pgfpathlineto{\pgfqpoint{5.496627in}{2.972422in}}%
\pgfpathlineto{\pgfqpoint{5.501221in}{2.963533in}}%
\pgfpathlineto{\pgfqpoint{5.502737in}{2.959657in}}%
\pgfpathlineto{\pgfqpoint{5.503492in}{2.957291in}}%
\pgfpathlineto{\pgfqpoint{5.504997in}{2.951665in}}%
\pgfpathlineto{\pgfqpoint{5.505746in}{2.948380in}}%
\pgfpathlineto{\pgfqpoint{5.507239in}{2.943651in}}%
\pgfpathlineto{\pgfqpoint{5.510203in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{5.510940in}{2.933087in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{2.931407in}}%
\pgfpathlineto{\pgfqpoint{5.513138in}{2.930830in}}%
\pgfpathlineto{\pgfqpoint{5.516044in}{2.929471in}}%
\pgfpathlineto{\pgfqpoint{5.518205in}{2.927758in}}%
\pgfpathlineto{\pgfqpoint{5.519638in}{2.927158in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{2.926119in}}%
\pgfpathlineto{\pgfqpoint{5.523188in}{2.925622in}}%
\pgfpathlineto{\pgfqpoint{5.524596in}{2.925265in}}%
\pgfpathlineto{\pgfqpoint{5.527393in}{2.924591in}}%
\pgfpathlineto{\pgfqpoint{5.528782in}{2.924107in}}%
\pgfpathlineto{\pgfqpoint{5.530853in}{2.923048in}}%
\pgfpathlineto{\pgfqpoint{5.532226in}{2.922597in}}%
\pgfpathlineto{\pgfqpoint{5.533592in}{2.921336in}}%
\pgfpathlineto{\pgfqpoint{5.535630in}{2.918875in}}%
\pgfpathlineto{\pgfqpoint{5.536981in}{2.917538in}}%
\pgfpathlineto{\pgfqpoint{5.537654in}{2.916579in}}%
\pgfpathlineto{\pgfqpoint{5.538326in}{2.914836in}}%
\pgfpathlineto{\pgfqpoint{5.538996in}{2.912486in}}%
\pgfpathlineto{\pgfqpoint{5.540332in}{2.906096in}}%
\pgfpathlineto{\pgfqpoint{5.541662in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{5.542324in}{2.893575in}}%
\pgfpathlineto{\pgfqpoint{5.542986in}{2.890281in}}%
\pgfpathlineto{\pgfqpoint{5.543645in}{2.886141in}}%
\pgfpathlineto{\pgfqpoint{5.544304in}{2.878408in}}%
\pgfpathlineto{\pgfqpoint{5.544960in}{2.869101in}}%
\pgfpathlineto{\pgfqpoint{5.545616in}{2.864283in}}%
\pgfpathlineto{\pgfqpoint{5.546922in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{5.548223in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{5.550164in}{2.837546in}}%
\pgfpathlineto{\pgfqpoint{5.550808in}{2.835544in}}%
\pgfpathlineto{\pgfqpoint{5.551450in}{2.834477in}}%
\pgfpathlineto{\pgfqpoint{5.553370in}{2.832313in}}%
\pgfpathlineto{\pgfqpoint{5.554007in}{2.831778in}}%
\pgfpathlineto{\pgfqpoint{5.555911in}{2.829769in}}%
\pgfpathlineto{\pgfqpoint{5.557173in}{2.829121in}}%
\pgfpathlineto{\pgfqpoint{5.558430in}{2.827550in}}%
\pgfpathlineto{\pgfqpoint{5.560928in}{2.824878in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{2.823634in}}%
\pgfpathlineto{\pgfqpoint{5.563405in}{2.822654in}}%
\pgfpathlineto{\pgfqpoint{5.564636in}{2.820015in}}%
\pgfpathlineto{\pgfqpoint{5.565862in}{2.818507in}}%
\pgfpathlineto{\pgfqpoint{5.566473in}{2.817297in}}%
\pgfpathlineto{\pgfqpoint{5.567082in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{2.810424in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{2.807574in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{2.803363in}}%
\pgfpathlineto{\pgfqpoint{5.569509in}{2.800323in}}%
\pgfpathlineto{\pgfqpoint{5.570113in}{2.798403in}}%
\pgfpathlineto{\pgfqpoint{5.570715in}{2.792906in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{2.788947in}}%
\pgfpathlineto{\pgfqpoint{5.571916in}{2.782082in}}%
\pgfpathlineto{\pgfqpoint{5.573113in}{2.772419in}}%
\pgfpathlineto{\pgfqpoint{5.573709in}{2.764936in}}%
\pgfpathlineto{\pgfqpoint{5.574304in}{2.761143in}}%
\pgfpathlineto{\pgfqpoint{5.574898in}{2.755879in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{2.752638in}}%
\pgfpathlineto{\pgfqpoint{5.576082in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{5.576673in}{2.741602in}}%
\pgfpathlineto{\pgfqpoint{5.577262in}{2.740465in}}%
\pgfpathlineto{\pgfqpoint{5.577850in}{2.733407in}}%
\pgfpathlineto{\pgfqpoint{5.578437in}{2.732373in}}%
\pgfpathlineto{\pgfqpoint{5.579023in}{2.731082in}}%
\pgfpathlineto{\pgfqpoint{5.579608in}{2.729323in}}%
\pgfpathlineto{\pgfqpoint{5.580774in}{2.724937in}}%
\pgfpathlineto{\pgfqpoint{5.581935in}{2.722218in}}%
\pgfpathlineto{\pgfqpoint{5.583092in}{2.720908in}}%
\pgfpathlineto{\pgfqpoint{5.584244in}{2.720342in}}%
\pgfpathlineto{\pgfqpoint{5.584819in}{2.719697in}}%
\pgfpathlineto{\pgfqpoint{5.585392in}{2.719536in}}%
\pgfpathlineto{\pgfqpoint{5.585964in}{2.718934in}}%
\pgfpathlineto{\pgfqpoint{5.587106in}{2.718381in}}%
\pgfpathlineto{\pgfqpoint{5.587675in}{2.717919in}}%
\pgfpathlineto{\pgfqpoint{5.588242in}{2.717315in}}%
\pgfpathlineto{\pgfqpoint{5.589375in}{2.716466in}}%
\pgfpathlineto{\pgfqpoint{5.589940in}{2.715817in}}%
\pgfpathlineto{\pgfqpoint{5.591066in}{2.713680in}}%
\pgfpathlineto{\pgfqpoint{5.593306in}{2.711442in}}%
\pgfpathlineto{\pgfqpoint{5.594419in}{2.708600in}}%
\pgfpathlineto{\pgfqpoint{5.596634in}{2.702214in}}%
\pgfpathlineto{\pgfqpoint{5.597185in}{2.698642in}}%
\pgfpathlineto{\pgfqpoint{5.597735in}{2.693114in}}%
\pgfpathlineto{\pgfqpoint{5.598832in}{2.679665in}}%
\pgfpathlineto{\pgfqpoint{5.601015in}{2.660319in}}%
\pgfpathlineto{\pgfqpoint{5.601558in}{2.649284in}}%
\pgfpathlineto{\pgfqpoint{5.602100in}{2.634432in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{2.624000in}}%
\pgfpathlineto{\pgfqpoint{5.603181in}{2.619904in}}%
\pgfpathlineto{\pgfqpoint{5.604258in}{2.615723in}}%
\pgfpathlineto{\pgfqpoint{5.605332in}{2.607599in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{2.603865in}}%
\pgfpathlineto{\pgfqpoint{5.606401in}{2.599258in}}%
\pgfpathlineto{\pgfqpoint{5.606935in}{2.596309in}}%
\pgfpathlineto{\pgfqpoint{5.607999in}{2.593122in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{2.591767in}}%
\pgfpathlineto{\pgfqpoint{5.609587in}{2.586847in}}%
\pgfpathlineto{\pgfqpoint{5.610115in}{2.585736in}}%
\pgfpathlineto{\pgfqpoint{5.610642in}{2.584974in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{2.584700in}}%
\pgfpathlineto{\pgfqpoint{5.612739in}{2.583919in}}%
\pgfpathlineto{\pgfqpoint{5.613783in}{2.582737in}}%
\pgfpathlineto{\pgfqpoint{5.614822in}{2.581891in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{2.581206in}}%
\pgfpathlineto{\pgfqpoint{5.616891in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{5.617920in}{2.579646in}}%
\pgfpathlineto{\pgfqpoint{5.618433in}{2.579406in}}%
\pgfpathlineto{\pgfqpoint{5.618945in}{2.578761in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{5.619967in}{2.574956in}}%
\pgfpathlineto{\pgfqpoint{5.620477in}{2.570110in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{2.534019in}}%
\pgfpathlineto{\pgfqpoint{5.623012in}{2.527463in}}%
\pgfpathlineto{\pgfqpoint{5.623517in}{2.509886in}}%
\pgfpathlineto{\pgfqpoint{5.624020in}{2.504360in}}%
\pgfpathlineto{\pgfqpoint{5.624523in}{2.500189in}}%
\pgfpathlineto{\pgfqpoint{5.625025in}{2.498580in}}%
\pgfpathlineto{\pgfqpoint{5.625526in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{5.626525in}{2.493670in}}%
\pgfpathlineto{\pgfqpoint{5.627024in}{2.489943in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{2.480171in}}%
\pgfpathlineto{\pgfqpoint{5.628515in}{2.477387in}}%
\pgfpathlineto{\pgfqpoint{5.629504in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{5.630491in}{2.472650in}}%
\pgfpathlineto{\pgfqpoint{5.630983in}{2.472398in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.472398in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.472398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.252700in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.244635in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.236517in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.232553in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.227256in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.169811in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.151988in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.140087in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.124938in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.116107in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.112943in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.106823in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{4.099550in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.089248in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.084386in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.075291in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.057649in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.049718in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.031140in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.028058in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.018937in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{4.016324in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{4.012067in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{4.007547in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{3.998151in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{3.987103in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{3.974431in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{3.964435in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{3.955572in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{3.943769in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{3.931756in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{3.920738in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{3.906227in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{3.888742in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{3.870872in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{3.855330in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{3.842285in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{3.835474in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{3.830374in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{3.816409in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{3.803608in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{3.792584in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{3.780408in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{3.765668in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{3.752003in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{3.722645in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{3.710459in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{3.699717in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{3.690225in}}%
\pgfpathlineto{\pgfqpoint{4.905176in}{3.678877in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{3.669750in}}%
\pgfpathlineto{\pgfqpoint{4.916210in}{3.661901in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{3.653894in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{3.648653in}}%
\pgfpathlineto{\pgfqpoint{4.932030in}{3.645636in}}%
\pgfpathlineto{\pgfqpoint{4.937122in}{3.637038in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{3.627904in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{3.608783in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{3.596937in}}%
\pgfpathlineto{\pgfqpoint{4.961353in}{3.584315in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{3.568057in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{3.542086in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{3.526625in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{3.519248in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{3.514417in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{3.506905in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{3.489353in}}%
\pgfpathlineto{\pgfqpoint{4.996438in}{3.471112in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{3.463668in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{3.455303in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{3.444351in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{3.435968in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{3.430098in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{3.427546in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{3.425792in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{3.423746in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{3.418812in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{3.417729in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{3.413407in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{3.412082in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{3.409828in}}%
\pgfpathlineto{\pgfqpoint{5.052809in}{3.406655in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{3.403042in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{3.400480in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{3.397794in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{3.394647in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{3.391165in}}%
\pgfpathlineto{\pgfqpoint{5.072675in}{3.388344in}}%
\pgfpathlineto{\pgfqpoint{5.075861in}{3.385838in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{3.383682in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{3.381940in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{3.380523in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{3.378988in}}%
\pgfpathlineto{\pgfqpoint{5.097257in}{3.375420in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{3.374538in}}%
\pgfpathlineto{\pgfqpoint{5.103097in}{3.372252in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{3.370659in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{3.366916in}}%
\pgfpathlineto{\pgfqpoint{5.117218in}{3.364174in}}%
\pgfpathlineto{\pgfqpoint{5.122683in}{3.362004in}}%
\pgfpathlineto{\pgfqpoint{5.128051in}{3.359993in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{3.358597in}}%
\pgfpathlineto{\pgfqpoint{5.133323in}{3.357516in}}%
\pgfpathlineto{\pgfqpoint{5.138504in}{3.355730in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{3.353785in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{3.352405in}}%
\pgfpathlineto{\pgfqpoint{5.155958in}{3.349079in}}%
\pgfpathlineto{\pgfqpoint{5.158370in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{3.347732in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{3.346785in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{3.345677in}}%
\pgfpathlineto{\pgfqpoint{5.170145in}{3.345215in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{3.344634in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{3.343936in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{3.343454in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{3.342827in}}%
\pgfpathlineto{\pgfqpoint{5.188068in}{3.339821in}}%
\pgfpathlineto{\pgfqpoint{5.190234in}{3.338860in}}%
\pgfpathlineto{\pgfqpoint{5.194520in}{3.336615in}}%
\pgfpathlineto{\pgfqpoint{5.196640in}{3.335716in}}%
\pgfpathlineto{\pgfqpoint{5.198746in}{3.334688in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{5.204973in}{3.331941in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{3.331395in}}%
\pgfpathlineto{\pgfqpoint{5.211073in}{3.329924in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{3.329228in}}%
\pgfpathlineto{\pgfqpoint{5.215072in}{3.328901in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{3.328712in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{3.328328in}}%
\pgfpathlineto{\pgfqpoint{5.222911in}{3.326590in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{3.325881in}}%
\pgfpathlineto{\pgfqpoint{5.228658in}{3.324710in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{3.324008in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{3.322122in}}%
\pgfpathlineto{\pgfqpoint{5.236152in}{3.320907in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{3.319178in}}%
\pgfpathlineto{\pgfqpoint{5.245262in}{3.317650in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{3.315560in}}%
\pgfpathlineto{\pgfqpoint{5.252355in}{3.314941in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{3.314061in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{3.312610in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{3.311288in}}%
\pgfpathlineto{\pgfqpoint{5.267722in}{3.310049in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{3.309493in}}%
\pgfpathlineto{\pgfqpoint{5.272673in}{3.308835in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{3.308416in}}%
\pgfpathlineto{\pgfqpoint{5.275928in}{3.307524in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{3.306414in}}%
\pgfpathlineto{\pgfqpoint{5.279149in}{3.305698in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{3.304926in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{3.304211in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{3.302214in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.300903in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{3.300401in}}%
\pgfpathlineto{\pgfqpoint{5.293224in}{3.299776in}}%
\pgfpathlineto{\pgfqpoint{5.294748in}{3.299169in}}%
\pgfpathlineto{\pgfqpoint{5.297772in}{3.297140in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{3.295822in}}%
\pgfpathlineto{\pgfqpoint{5.300766in}{3.294913in}}%
\pgfpathlineto{\pgfqpoint{5.302252in}{3.294194in}}%
\pgfpathlineto{\pgfqpoint{5.303730in}{3.293268in}}%
\pgfpathlineto{\pgfqpoint{5.305201in}{3.292119in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{3.291259in}}%
\pgfpathlineto{\pgfqpoint{5.308121in}{3.290637in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{3.289308in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{3.288535in}}%
\pgfpathlineto{\pgfqpoint{5.316715in}{3.288240in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{3.286636in}}%
\pgfpathlineto{\pgfqpoint{5.323691in}{3.285811in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.284930in}}%
\pgfpathlineto{\pgfqpoint{5.326436in}{3.284376in}}%
\pgfpathlineto{\pgfqpoint{5.327800in}{3.283129in}}%
\pgfpathlineto{\pgfqpoint{5.329157in}{3.282347in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{3.281107in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{5.337172in}{3.278779in}}%
\pgfpathlineto{\pgfqpoint{5.341100in}{3.277562in}}%
\pgfpathlineto{\pgfqpoint{5.342398in}{3.276966in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{3.275842in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{3.273246in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{3.272515in}}%
\pgfpathlineto{\pgfqpoint{5.350069in}{3.271586in}}%
\pgfpathlineto{\pgfqpoint{5.352583in}{3.270450in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{3.270055in}}%
\pgfpathlineto{\pgfqpoint{5.357548in}{3.267583in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{3.266480in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{3.265826in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{3.264850in}}%
\pgfpathlineto{\pgfqpoint{5.363639in}{3.264207in}}%
\pgfpathlineto{\pgfqpoint{5.364843in}{3.263253in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{3.261705in}}%
\pgfpathlineto{\pgfqpoint{5.367236in}{3.260507in}}%
\pgfpathlineto{\pgfqpoint{5.368425in}{3.258724in}}%
\pgfpathlineto{\pgfqpoint{5.369609in}{3.257576in}}%
\pgfpathlineto{\pgfqpoint{5.370789in}{3.256895in}}%
\pgfpathlineto{\pgfqpoint{5.374300in}{3.255750in}}%
\pgfpathlineto{\pgfqpoint{5.375461in}{3.255403in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{3.254785in}}%
\pgfpathlineto{\pgfqpoint{5.377771in}{3.253651in}}%
\pgfpathlineto{\pgfqpoint{5.378919in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{5.381201in}{3.250703in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{3.250434in}}%
\pgfpathlineto{\pgfqpoint{5.383466in}{3.249887in}}%
\pgfpathlineto{\pgfqpoint{5.384593in}{3.248882in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{3.248252in}}%
\pgfpathlineto{\pgfqpoint{5.386832in}{3.247362in}}%
\pgfpathlineto{\pgfqpoint{5.387946in}{3.246969in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.246316in}}%
\pgfpathlineto{\pgfqpoint{5.390161in}{3.245046in}}%
\pgfpathlineto{\pgfqpoint{5.391262in}{3.244400in}}%
\pgfpathlineto{\pgfqpoint{5.392359in}{3.243955in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{3.243725in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{3.243268in}}%
\pgfpathlineto{\pgfqpoint{5.398858in}{3.239193in}}%
\pgfpathlineto{\pgfqpoint{5.399928in}{3.237548in}}%
\pgfpathlineto{\pgfqpoint{5.400994in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{5.402056in}{3.235953in}}%
\pgfpathlineto{\pgfqpoint{5.403114in}{3.235517in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{3.234821in}}%
\pgfpathlineto{\pgfqpoint{5.405219in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{5.406266in}{3.232922in}}%
\pgfpathlineto{\pgfqpoint{5.407309in}{3.232414in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.231290in}}%
\pgfpathlineto{\pgfqpoint{5.411447in}{3.230609in}}%
\pgfpathlineto{\pgfqpoint{5.414512in}{3.229394in}}%
\pgfpathlineto{\pgfqpoint{5.415527in}{3.228580in}}%
\pgfpathlineto{\pgfqpoint{5.418551in}{3.226848in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{3.225920in}}%
\pgfpathlineto{\pgfqpoint{5.420551in}{3.225295in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{3.224368in}}%
\pgfpathlineto{\pgfqpoint{5.422536in}{3.223822in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{5.428416in}{3.219782in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{3.218996in}}%
\pgfpathlineto{\pgfqpoint{5.430350in}{3.217400in}}%
\pgfpathlineto{\pgfqpoint{5.432272in}{3.214653in}}%
\pgfpathlineto{\pgfqpoint{5.435132in}{3.212915in}}%
\pgfpathlineto{\pgfqpoint{5.437964in}{3.210467in}}%
\pgfpathlineto{\pgfqpoint{5.440770in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{5.441699in}{3.208617in}}%
\pgfpathlineto{\pgfqpoint{5.442626in}{3.207917in}}%
\pgfpathlineto{\pgfqpoint{5.444470in}{3.207027in}}%
\pgfpathlineto{\pgfqpoint{5.445388in}{3.206747in}}%
\pgfpathlineto{\pgfqpoint{5.446303in}{3.205829in}}%
\pgfpathlineto{\pgfqpoint{5.447216in}{3.204538in}}%
\pgfpathlineto{\pgfqpoint{5.449032in}{3.202735in}}%
\pgfpathlineto{\pgfqpoint{5.450837in}{3.200945in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{3.199935in}}%
\pgfpathlineto{\pgfqpoint{5.453525in}{3.199581in}}%
\pgfpathlineto{\pgfqpoint{5.455303in}{3.198492in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{3.196261in}}%
\pgfpathlineto{\pgfqpoint{5.457951in}{3.195079in}}%
\pgfpathlineto{\pgfqpoint{5.458829in}{3.194274in}}%
\pgfpathlineto{\pgfqpoint{5.461445in}{3.192376in}}%
\pgfpathlineto{\pgfqpoint{5.463177in}{3.190968in}}%
\pgfpathlineto{\pgfqpoint{5.466611in}{3.189474in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{3.188374in}}%
\pgfpathlineto{\pgfqpoint{5.471689in}{3.185115in}}%
\pgfpathlineto{\pgfqpoint{5.472526in}{3.184447in}}%
\pgfpathlineto{\pgfqpoint{5.473362in}{3.183445in}}%
\pgfpathlineto{\pgfqpoint{5.475026in}{3.180900in}}%
\pgfpathlineto{\pgfqpoint{5.475855in}{3.179653in}}%
\pgfpathlineto{\pgfqpoint{5.477505in}{3.178695in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{3.176782in}}%
\pgfpathlineto{\pgfqpoint{5.482402in}{3.175740in}}%
\pgfpathlineto{\pgfqpoint{5.483210in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{3.174213in}}%
\pgfpathlineto{\pgfqpoint{5.484820in}{3.173509in}}%
\pgfpathlineto{\pgfqpoint{5.487219in}{3.172013in}}%
\pgfpathlineto{\pgfqpoint{5.488808in}{3.170006in}}%
\pgfpathlineto{\pgfqpoint{5.491175in}{3.168435in}}%
\pgfpathlineto{\pgfqpoint{5.494303in}{3.165866in}}%
\pgfpathlineto{\pgfqpoint{5.495079in}{3.165349in}}%
\pgfpathlineto{\pgfqpoint{5.496627in}{3.164470in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{3.163568in}}%
\pgfpathlineto{\pgfqpoint{5.498166in}{3.163089in}}%
\pgfpathlineto{\pgfqpoint{5.500461in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{5.501980in}{3.161779in}}%
\pgfpathlineto{\pgfqpoint{5.502737in}{3.161302in}}%
\pgfpathlineto{\pgfqpoint{5.504246in}{3.159450in}}%
\pgfpathlineto{\pgfqpoint{5.504997in}{3.158935in}}%
\pgfpathlineto{\pgfqpoint{5.505746in}{3.158583in}}%
\pgfpathlineto{\pgfqpoint{5.506494in}{3.158096in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.155856in}}%
\pgfpathlineto{\pgfqpoint{5.511674in}{3.154108in}}%
\pgfpathlineto{\pgfqpoint{5.513138in}{3.153388in}}%
\pgfpathlineto{\pgfqpoint{5.516044in}{3.151934in}}%
\pgfpathlineto{\pgfqpoint{5.516766in}{3.151520in}}%
\pgfpathlineto{\pgfqpoint{5.518205in}{3.150315in}}%
\pgfpathlineto{\pgfqpoint{5.519638in}{3.149416in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{3.148149in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{3.147548in}}%
\pgfpathlineto{\pgfqpoint{5.525298in}{3.145931in}}%
\pgfpathlineto{\pgfqpoint{5.525998in}{3.145265in}}%
\pgfpathlineto{\pgfqpoint{5.527393in}{3.144297in}}%
\pgfpathlineto{\pgfqpoint{5.530853in}{3.143089in}}%
\pgfpathlineto{\pgfqpoint{5.532226in}{3.142290in}}%
\pgfpathlineto{\pgfqpoint{5.534952in}{3.141249in}}%
\pgfpathlineto{\pgfqpoint{5.535630in}{3.140900in}}%
\pgfpathlineto{\pgfqpoint{5.537654in}{3.139315in}}%
\pgfpathlineto{\pgfqpoint{5.538996in}{3.137841in}}%
\pgfpathlineto{\pgfqpoint{5.540332in}{3.136802in}}%
\pgfpathlineto{\pgfqpoint{5.542324in}{3.135931in}}%
\pgfpathlineto{\pgfqpoint{5.543645in}{3.135397in}}%
\pgfpathlineto{\pgfqpoint{5.544960in}{3.134408in}}%
\pgfpathlineto{\pgfqpoint{5.546270in}{3.133716in}}%
\pgfpathlineto{\pgfqpoint{5.547573in}{3.132549in}}%
\pgfpathlineto{\pgfqpoint{5.548871in}{3.131597in}}%
\pgfpathlineto{\pgfqpoint{5.553370in}{3.128755in}}%
\pgfpathlineto{\pgfqpoint{5.554007in}{3.128234in}}%
\pgfpathlineto{\pgfqpoint{5.554643in}{3.127472in}}%
\pgfpathlineto{\pgfqpoint{5.555278in}{3.126953in}}%
\pgfpathlineto{\pgfqpoint{5.555911in}{3.126070in}}%
\pgfpathlineto{\pgfqpoint{5.557173in}{3.124963in}}%
\pgfpathlineto{\pgfqpoint{5.557802in}{3.124168in}}%
\pgfpathlineto{\pgfqpoint{5.559056in}{3.122191in}}%
\pgfpathlineto{\pgfqpoint{5.560305in}{3.120554in}}%
\pgfpathlineto{\pgfqpoint{5.561549in}{3.119461in}}%
\pgfpathlineto{\pgfqpoint{5.562169in}{3.119034in}}%
\pgfpathlineto{\pgfqpoint{5.564636in}{3.118148in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{3.117677in}}%
\pgfpathlineto{\pgfqpoint{5.566473in}{3.116175in}}%
\pgfpathlineto{\pgfqpoint{5.567082in}{3.115467in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{3.114378in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{5.569509in}{3.112751in}}%
\pgfpathlineto{\pgfqpoint{5.570113in}{3.112015in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{3.109989in}}%
\pgfpathlineto{\pgfqpoint{5.571916in}{3.108773in}}%
\pgfpathlineto{\pgfqpoint{5.572515in}{3.107881in}}%
\pgfpathlineto{\pgfqpoint{5.573113in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{5.574304in}{3.106366in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{3.104750in}}%
\pgfpathlineto{\pgfqpoint{5.576673in}{3.102823in}}%
\pgfpathlineto{\pgfqpoint{5.578437in}{3.100431in}}%
\pgfpathlineto{\pgfqpoint{5.579608in}{3.098662in}}%
\pgfpathlineto{\pgfqpoint{5.580191in}{3.097718in}}%
\pgfpathlineto{\pgfqpoint{5.580774in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{5.583092in}{3.094130in}}%
\pgfpathlineto{\pgfqpoint{5.583668in}{3.093338in}}%
\pgfpathlineto{\pgfqpoint{5.585392in}{3.091873in}}%
\pgfpathlineto{\pgfqpoint{5.586535in}{3.090805in}}%
\pgfpathlineto{\pgfqpoint{5.587106in}{3.090265in}}%
\pgfpathlineto{\pgfqpoint{5.587675in}{3.089439in}}%
\pgfpathlineto{\pgfqpoint{5.588809in}{3.088502in}}%
\pgfpathlineto{\pgfqpoint{5.589940in}{3.087066in}}%
\pgfpathlineto{\pgfqpoint{5.590503in}{3.086207in}}%
\pgfpathlineto{\pgfqpoint{5.591627in}{3.085111in}}%
\pgfpathlineto{\pgfqpoint{5.592747in}{3.084308in}}%
\pgfpathlineto{\pgfqpoint{5.594419in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{5.594974in}{3.083246in}}%
\pgfpathlineto{\pgfqpoint{5.595529in}{3.082630in}}%
\pgfpathlineto{\pgfqpoint{5.597735in}{3.081005in}}%
\pgfpathlineto{\pgfqpoint{5.599925in}{3.079046in}}%
\pgfpathlineto{\pgfqpoint{5.600471in}{3.078550in}}%
\pgfpathlineto{\pgfqpoint{5.601558in}{3.077407in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{3.076823in}}%
\pgfpathlineto{\pgfqpoint{5.603720in}{3.076409in}}%
\pgfpathlineto{\pgfqpoint{5.605332in}{3.075057in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{3.074377in}}%
\pgfpathlineto{\pgfqpoint{5.607999in}{3.072304in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.071659in}}%
\pgfpathlineto{\pgfqpoint{5.609587in}{3.070717in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{3.068872in}}%
\pgfpathlineto{\pgfqpoint{5.612216in}{3.068261in}}%
\pgfpathlineto{\pgfqpoint{5.613262in}{3.067534in}}%
\pgfpathlineto{\pgfqpoint{5.614822in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{5.615341in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{5.616375in}{3.065254in}}%
\pgfpathlineto{\pgfqpoint{5.617406in}{3.063855in}}%
\pgfpathlineto{\pgfqpoint{5.617920in}{3.063197in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{3.060164in}}%
\pgfpathlineto{\pgfqpoint{5.620986in}{3.057561in}}%
\pgfpathlineto{\pgfqpoint{5.622001in}{3.056210in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{3.055678in}}%
\pgfpathlineto{\pgfqpoint{5.623517in}{3.055133in}}%
\pgfpathlineto{\pgfqpoint{5.624523in}{3.054695in}}%
\pgfpathlineto{\pgfqpoint{5.625025in}{3.054322in}}%
\pgfpathlineto{\pgfqpoint{5.626525in}{3.052326in}}%
\pgfpathlineto{\pgfqpoint{5.627024in}{3.051498in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{3.050410in}}%
\pgfpathlineto{\pgfqpoint{5.629504in}{3.048438in}}%
\pgfpathlineto{\pgfqpoint{5.631964in}{3.046301in}}%
\pgfpathlineto{\pgfqpoint{5.632942in}{3.045876in}}%
\pgfpathlineto{\pgfqpoint{5.633917in}{3.045431in}}%
\pgfpathlineto{\pgfqpoint{5.634889in}{3.044656in}}%
\pgfpathlineto{\pgfqpoint{5.636823in}{3.042476in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.042176in}}%
\pgfpathlineto{\pgfqpoint{5.639224in}{3.040325in}}%
\pgfpathlineto{\pgfqpoint{5.639702in}{3.040059in}}%
\pgfpathlineto{\pgfqpoint{5.641130in}{3.038743in}}%
\pgfpathlineto{\pgfqpoint{5.644907in}{3.035101in}}%
\pgfpathlineto{\pgfqpoint{5.646311in}{3.033908in}}%
\pgfpathlineto{\pgfqpoint{5.649099in}{3.031701in}}%
\pgfpathlineto{\pgfqpoint{5.650484in}{3.030914in}}%
\pgfpathlineto{\pgfqpoint{5.652319in}{3.029948in}}%
\pgfpathlineto{\pgfqpoint{5.653689in}{3.029336in}}%
\pgfpathlineto{\pgfqpoint{5.655052in}{3.028640in}}%
\pgfpathlineto{\pgfqpoint{5.655958in}{3.027925in}}%
\pgfpathlineto{\pgfqpoint{5.657311in}{3.026663in}}%
\pgfpathlineto{\pgfqpoint{5.657760in}{3.026270in}}%
\pgfpathlineto{\pgfqpoint{5.660889in}{3.024604in}}%
\pgfpathlineto{\pgfqpoint{5.661333in}{3.024360in}}%
\pgfpathlineto{\pgfqpoint{5.661777in}{3.023976in}}%
\pgfpathlineto{\pgfqpoint{5.662220in}{3.023772in}}%
\pgfpathlineto{\pgfqpoint{5.664864in}{3.021867in}}%
\pgfpathlineto{\pgfqpoint{5.666177in}{3.021105in}}%
\pgfpathlineto{\pgfqpoint{5.667049in}{3.020474in}}%
\pgfpathlineto{\pgfqpoint{5.668786in}{3.019647in}}%
\pgfpathlineto{\pgfqpoint{5.670513in}{3.018904in}}%
\pgfpathlineto{\pgfqpoint{5.671372in}{3.018268in}}%
\pgfpathlineto{\pgfqpoint{5.672230in}{3.017596in}}%
\pgfpathlineto{\pgfqpoint{5.674787in}{3.016446in}}%
\pgfpathlineto{\pgfqpoint{5.676057in}{3.015977in}}%
\pgfpathlineto{\pgfqpoint{5.679000in}{3.014584in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{5.689684in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{5.690892in}{3.009428in}}%
\pgfpathlineto{\pgfqpoint{5.692096in}{3.009161in}}%
\pgfpathlineto{\pgfqpoint{5.693693in}{3.008117in}}%
\pgfpathlineto{\pgfqpoint{5.694488in}{3.007738in}}%
\pgfpathlineto{\pgfqpoint{5.696467in}{3.006775in}}%
\pgfpathlineto{\pgfqpoint{5.698434in}{3.005629in}}%
\pgfpathlineto{\pgfqpoint{5.699607in}{3.004940in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{3.004475in}}%
\pgfpathlineto{\pgfqpoint{5.701165in}{3.003959in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{3.003371in}}%
\pgfpathlineto{\pgfqpoint{5.703871in}{3.002914in}}%
\pgfpathlineto{\pgfqpoint{5.705023in}{3.002282in}}%
\pgfpathlineto{\pgfqpoint{5.707695in}{3.001561in}}%
\pgfpathlineto{\pgfqpoint{5.710343in}{2.999950in}}%
\pgfpathlineto{\pgfqpoint{5.710719in}{2.999667in}}%
\pgfpathlineto{\pgfqpoint{5.713340in}{2.998596in}}%
\pgfpathlineto{\pgfqpoint{5.714457in}{2.997657in}}%
\pgfpathlineto{\pgfqpoint{5.717045in}{2.996621in}}%
\pgfpathlineto{\pgfqpoint{5.718881in}{2.996059in}}%
\pgfpathlineto{\pgfqpoint{5.719612in}{2.995564in}}%
\pgfpathlineto{\pgfqpoint{5.720705in}{2.994973in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{2.994347in}}%
\pgfpathlineto{\pgfqpoint{5.722879in}{2.994138in}}%
\pgfpathlineto{\pgfqpoint{5.723600in}{2.993417in}}%
\pgfpathlineto{\pgfqpoint{5.724320in}{2.992593in}}%
\pgfpathlineto{\pgfqpoint{5.724679in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{5.728955in}{2.991001in}}%
\pgfpathlineto{\pgfqpoint{5.729661in}{2.990380in}}%
\pgfpathlineto{\pgfqpoint{5.730366in}{2.989877in}}%
\pgfpathlineto{\pgfqpoint{5.731421in}{2.989543in}}%
\pgfpathlineto{\pgfqpoint{5.733867in}{2.988980in}}%
\pgfpathlineto{\pgfqpoint{5.735602in}{2.987556in}}%
\pgfpathlineto{\pgfqpoint{5.736638in}{2.986543in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{2.985811in}}%
\pgfpathlineto{\pgfqpoint{5.739383in}{2.984390in}}%
\pgfpathlineto{\pgfqpoint{5.740406in}{2.983964in}}%
\pgfpathlineto{\pgfqpoint{5.743455in}{2.983317in}}%
\pgfpathlineto{\pgfqpoint{5.744799in}{2.982780in}}%
\pgfpathlineto{\pgfqpoint{5.745804in}{2.982311in}}%
\pgfpathlineto{\pgfqpoint{5.748135in}{2.981719in}}%
\pgfpathlineto{\pgfqpoint{5.751106in}{2.980106in}}%
\pgfpathlineto{\pgfqpoint{5.752416in}{2.979769in}}%
\pgfpathlineto{\pgfqpoint{5.754372in}{2.978540in}}%
\pgfpathlineto{\pgfqpoint{5.756959in}{2.977645in}}%
\pgfpathlineto{\pgfqpoint{5.759205in}{2.976572in}}%
\pgfpathlineto{\pgfqpoint{5.761117in}{2.976117in}}%
\pgfpathlineto{\pgfqpoint{5.762700in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{5.763961in}{2.975194in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{2.974871in}}%
\pgfpathlineto{\pgfqpoint{5.765530in}{2.974477in}}%
\pgfpathlineto{\pgfqpoint{5.766155in}{2.974011in}}%
\pgfpathlineto{\pgfqpoint{5.767712in}{2.973421in}}%
\pgfpathlineto{\pgfqpoint{5.768333in}{2.973243in}}%
\pgfpathlineto{\pgfqpoint{5.770187in}{2.972356in}}%
\pgfpathlineto{\pgfqpoint{5.770802in}{2.972181in}}%
\pgfpathlineto{\pgfqpoint{5.772335in}{2.971770in}}%
\pgfpathlineto{\pgfqpoint{5.773251in}{2.971255in}}%
\pgfpathlineto{\pgfqpoint{5.773860in}{2.970955in}}%
\pgfpathlineto{\pgfqpoint{5.775983in}{2.970335in}}%
\pgfpathlineto{\pgfqpoint{5.776285in}{2.970082in}}%
\pgfpathlineto{\pgfqpoint{5.777189in}{2.969685in}}%
\pgfpathlineto{\pgfqpoint{5.779884in}{2.968748in}}%
\pgfpathlineto{\pgfqpoint{5.781372in}{2.968581in}}%
\pgfpathlineto{\pgfqpoint{5.782556in}{2.968385in}}%
\pgfpathlineto{\pgfqpoint{5.783736in}{2.967933in}}%
\pgfpathlineto{\pgfqpoint{5.785789in}{2.967559in}}%
\pgfpathlineto{\pgfqpoint{5.786956in}{2.967325in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.967081in}}%
\pgfpathlineto{\pgfqpoint{5.791865in}{2.966677in}}%
\pgfpathlineto{\pgfqpoint{5.793579in}{2.966556in}}%
\pgfpathlineto{\pgfqpoint{5.794999in}{2.966371in}}%
\pgfpathlineto{\pgfqpoint{5.799779in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{5.802279in}{2.965767in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{2.965584in}}%
\pgfpathlineto{\pgfqpoint{5.808031in}{2.965363in}}%
\pgfpathlineto{\pgfqpoint{5.823365in}{2.964445in}}%
\pgfpathlineto{\pgfqpoint{5.824650in}{2.964294in}}%
\pgfpathlineto{\pgfqpoint{5.856266in}{2.962723in}}%
\pgfpathlineto{\pgfqpoint{5.860390in}{2.962517in}}%
\pgfpathlineto{\pgfqpoint{5.878917in}{2.961336in}}%
\pgfpathlineto{\pgfqpoint{5.879984in}{2.960983in}}%
\pgfpathlineto{\pgfqpoint{5.882319in}{2.960754in}}%
\pgfpathlineto{\pgfqpoint{5.885055in}{2.960477in}}%
\pgfpathlineto{\pgfqpoint{5.887142in}{2.960171in}}%
\pgfpathlineto{\pgfqpoint{5.888802in}{2.959717in}}%
\pgfpathlineto{\pgfqpoint{5.892093in}{2.959373in}}%
\pgfpathlineto{\pgfqpoint{5.894132in}{2.958946in}}%
\pgfpathlineto{\pgfqpoint{5.895146in}{2.958712in}}%
\pgfpathlineto{\pgfqpoint{5.899568in}{2.958122in}}%
\pgfpathlineto{\pgfqpoint{5.902941in}{2.957333in}}%
\pgfpathlineto{\pgfqpoint{5.904907in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{5.906081in}{2.956956in}}%
\pgfpathlineto{\pgfqpoint{5.907832in}{2.956455in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.956212in}}%
\pgfpathlineto{\pgfqpoint{5.909959in}{2.955945in}}%
\pgfpathlineto{\pgfqpoint{5.910729in}{2.955675in}}%
\pgfpathlineto{\pgfqpoint{5.913598in}{2.955298in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.954947in}}%
\pgfpathlineto{\pgfqpoint{5.914548in}{2.954737in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.954392in}}%
\pgfpathlineto{\pgfqpoint{5.916628in}{2.953961in}}%
\pgfpathlineto{\pgfqpoint{5.917568in}{2.953692in}}%
\pgfpathlineto{\pgfqpoint{5.918880in}{2.953308in}}%
\pgfpathlineto{\pgfqpoint{5.919627in}{2.952943in}}%
\pgfpathlineto{\pgfqpoint{5.920744in}{2.952289in}}%
\pgfpathlineto{\pgfqpoint{5.921487in}{2.951965in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{2.951175in}}%
\pgfpathlineto{\pgfqpoint{5.924988in}{2.948837in}}%
\pgfpathlineto{\pgfqpoint{5.925354in}{2.948623in}}%
\pgfpathlineto{\pgfqpoint{5.926632in}{2.948287in}}%
\pgfpathlineto{\pgfqpoint{5.928086in}{2.947820in}}%
\pgfpathlineto{\pgfqpoint{5.932048in}{2.945142in}}%
\pgfpathlineto{\pgfqpoint{5.932584in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{5.933120in}{2.944278in}}%
\pgfpathlineto{\pgfqpoint{5.935958in}{2.943515in}}%
\pgfpathlineto{\pgfqpoint{5.936840in}{2.943205in}}%
\pgfpathlineto{\pgfqpoint{5.937719in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{5.939643in}{2.940366in}}%
\pgfpathlineto{\pgfqpoint{5.939992in}{2.940188in}}%
\pgfpathlineto{\pgfqpoint{5.940862in}{2.939895in}}%
\pgfpathlineto{\pgfqpoint{5.943628in}{2.938659in}}%
\pgfpathlineto{\pgfqpoint{5.944487in}{2.937822in}}%
\pgfpathlineto{\pgfqpoint{5.944830in}{2.937474in}}%
\pgfpathlineto{\pgfqpoint{5.946198in}{2.935677in}}%
\pgfpathlineto{\pgfqpoint{5.946709in}{2.935213in}}%
\pgfpathlineto{\pgfqpoint{5.947050in}{2.934919in}}%
\pgfpathlineto{\pgfqpoint{5.947730in}{2.934238in}}%
\pgfpathlineto{\pgfqpoint{5.948915in}{2.933700in}}%
\pgfpathlineto{\pgfqpoint{5.950265in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{5.950769in}{2.933093in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.931686in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.930823in}}%
\pgfpathlineto{\pgfqpoint{5.957415in}{2.929023in}}%
\pgfpathlineto{\pgfqpoint{5.958399in}{2.928192in}}%
\pgfpathlineto{\pgfqpoint{5.959380in}{2.927787in}}%
\pgfpathlineto{\pgfqpoint{5.959869in}{2.927566in}}%
\pgfpathlineto{\pgfqpoint{5.962627in}{2.926657in}}%
\pgfpathlineto{\pgfqpoint{5.965519in}{2.925320in}}%
\pgfpathlineto{\pgfqpoint{5.965998in}{2.924851in}}%
\pgfpathlineto{\pgfqpoint{5.967272in}{2.923962in}}%
\pgfpathlineto{\pgfqpoint{5.968224in}{2.923832in}}%
\pgfpathlineto{\pgfqpoint{5.969332in}{2.923613in}}%
\pgfpathlineto{\pgfqpoint{5.969805in}{2.923451in}}%
\pgfpathlineto{\pgfqpoint{5.970906in}{2.922709in}}%
\pgfpathlineto{\pgfqpoint{5.971690in}{2.921738in}}%
\pgfpathlineto{\pgfqpoint{5.972159in}{2.921318in}}%
\pgfpathlineto{\pgfqpoint{5.972628in}{2.920894in}}%
\pgfpathlineto{\pgfqpoint{5.972940in}{2.920505in}}%
\pgfpathlineto{\pgfqpoint{5.973408in}{2.920229in}}%
\pgfpathlineto{\pgfqpoint{5.975889in}{2.919317in}}%
\pgfpathlineto{\pgfqpoint{5.976352in}{2.918914in}}%
\pgfpathlineto{\pgfqpoint{5.976814in}{2.918230in}}%
\pgfpathlineto{\pgfqpoint{5.977890in}{2.916361in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{2.915692in}}%
\pgfpathlineto{\pgfqpoint{5.979114in}{2.915141in}}%
\pgfpathlineto{\pgfqpoint{5.980486in}{2.914358in}}%
\pgfpathlineto{\pgfqpoint{5.980942in}{2.914148in}}%
\pgfpathlineto{\pgfqpoint{5.983060in}{2.913471in}}%
\pgfpathlineto{\pgfqpoint{5.983812in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{5.985013in}{2.912677in}}%
\pgfpathlineto{\pgfqpoint{5.985611in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{5.986507in}{2.910702in}}%
\pgfpathlineto{\pgfqpoint{5.986954in}{2.910338in}}%
\pgfpathlineto{\pgfqpoint{5.988141in}{2.909892in}}%
\pgfpathlineto{\pgfqpoint{5.988734in}{2.909606in}}%
\pgfpathlineto{\pgfqpoint{5.989325in}{2.909337in}}%
\pgfpathlineto{\pgfqpoint{5.989915in}{2.909086in}}%
\pgfpathlineto{\pgfqpoint{5.991237in}{2.908122in}}%
\pgfpathlineto{\pgfqpoint{5.991824in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{5.992262in}{2.907442in}}%
\pgfpathlineto{\pgfqpoint{5.994302in}{2.903765in}}%
\pgfpathlineto{\pgfqpoint{5.995605in}{2.902484in}}%
\pgfpathlineto{\pgfqpoint{5.996471in}{2.901994in}}%
\pgfpathlineto{\pgfqpoint{5.997622in}{2.901564in}}%
\pgfpathlineto{\pgfqpoint{5.998196in}{2.901432in}}%
\pgfpathlineto{\pgfqpoint{5.999767in}{2.900560in}}%
\pgfpathlineto{\pgfqpoint{6.000337in}{2.900265in}}%
\pgfpathlineto{\pgfqpoint{6.000763in}{2.899897in}}%
\pgfpathlineto{\pgfqpoint{6.001189in}{2.899359in}}%
\pgfpathlineto{\pgfqpoint{6.002039in}{2.898383in}}%
\pgfpathlineto{\pgfqpoint{6.004294in}{2.897272in}}%
\pgfpathlineto{\pgfqpoint{6.004995in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{6.005554in}{2.896769in}}%
\pgfpathlineto{\pgfqpoint{6.006253in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{6.007227in}{2.896099in}}%
\pgfpathlineto{\pgfqpoint{6.007783in}{2.895628in}}%
\pgfpathlineto{\pgfqpoint{6.009305in}{2.894264in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{2.893783in}}%
\pgfpathlineto{\pgfqpoint{6.013009in}{2.891788in}}%
\pgfpathlineto{\pgfqpoint{6.013961in}{2.890453in}}%
\pgfpathlineto{\pgfqpoint{6.014776in}{2.889184in}}%
\pgfpathlineto{\pgfqpoint{6.015047in}{2.888707in}}%
\pgfpathlineto{\pgfqpoint{6.015317in}{2.887917in}}%
\pgfpathlineto{\pgfqpoint{6.015453in}{2.887834in}}%
\pgfpathlineto{\pgfqpoint{6.015723in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{6.017474in}{2.886053in}}%
\pgfpathlineto{\pgfqpoint{6.018145in}{2.885794in}}%
\pgfpathlineto{\pgfqpoint{6.018814in}{2.885448in}}%
\pgfpathlineto{\pgfqpoint{6.019882in}{2.884870in}}%
\pgfpathlineto{\pgfqpoint{6.021078in}{2.883962in}}%
\pgfpathlineto{\pgfqpoint{6.021476in}{2.883323in}}%
\pgfpathlineto{\pgfqpoint{6.022138in}{2.882367in}}%
\pgfpathlineto{\pgfqpoint{6.025032in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{6.025294in}{2.879401in}}%
\pgfpathlineto{\pgfqpoint{6.025686in}{2.878933in}}%
\pgfpathlineto{\pgfqpoint{6.025947in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{6.027250in}{2.876422in}}%
\pgfpathlineto{\pgfqpoint{6.027510in}{2.876203in}}%
\pgfpathlineto{\pgfqpoint{6.027899in}{2.875732in}}%
\pgfpathlineto{\pgfqpoint{6.028676in}{2.875103in}}%
\pgfpathlineto{\pgfqpoint{6.029193in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{6.030095in}{2.874057in}}%
\pgfpathlineto{\pgfqpoint{6.031252in}{2.873418in}}%
\pgfpathlineto{\pgfqpoint{6.032148in}{2.872507in}}%
\pgfpathlineto{\pgfqpoint{6.033805in}{2.871235in}}%
\pgfpathlineto{\pgfqpoint{6.034694in}{2.870383in}}%
\pgfpathlineto{\pgfqpoint{6.035201in}{2.870191in}}%
\pgfpathlineto{\pgfqpoint{6.035833in}{2.869951in}}%
\pgfpathlineto{\pgfqpoint{6.038347in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{6.039347in}{2.867692in}}%
\pgfpathlineto{\pgfqpoint{6.040095in}{2.866820in}}%
\pgfpathlineto{\pgfqpoint{6.043683in}{2.863912in}}%
\pgfpathlineto{\pgfqpoint{6.044421in}{2.863201in}}%
\pgfpathlineto{\pgfqpoint{6.047593in}{2.861207in}}%
\pgfpathlineto{\pgfqpoint{6.048200in}{2.860554in}}%
\pgfpathlineto{\pgfqpoint{6.048805in}{2.860305in}}%
\pgfpathlineto{\pgfqpoint{6.049891in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{6.052529in}{2.858734in}}%
\pgfpathlineto{\pgfqpoint{6.054552in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{6.055026in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{6.055617in}{2.856453in}}%
\pgfpathlineto{\pgfqpoint{6.056207in}{2.856001in}}%
\pgfpathlineto{\pgfqpoint{6.056796in}{2.855656in}}%
\pgfpathlineto{\pgfqpoint{6.057854in}{2.854920in}}%
\pgfpathlineto{\pgfqpoint{6.058439in}{2.854479in}}%
\pgfpathlineto{\pgfqpoint{6.058673in}{2.854289in}}%
\pgfpathlineto{\pgfqpoint{6.059258in}{2.853707in}}%
\pgfpathlineto{\pgfqpoint{6.060306in}{2.853214in}}%
\pgfpathlineto{\pgfqpoint{6.061003in}{2.852980in}}%
\pgfpathlineto{\pgfqpoint{6.063200in}{2.851969in}}%
\pgfpathlineto{\pgfqpoint{6.064350in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{6.064694in}{2.849521in}}%
\pgfpathlineto{\pgfqpoint{6.065495in}{2.849096in}}%
\pgfpathlineto{\pgfqpoint{6.066750in}{2.848813in}}%
\pgfpathlineto{\pgfqpoint{6.067886in}{2.848508in}}%
\pgfpathlineto{\pgfqpoint{6.068905in}{2.847736in}}%
\pgfpathlineto{\pgfqpoint{6.069356in}{2.847112in}}%
\pgfpathlineto{\pgfqpoint{6.069807in}{2.846248in}}%
\pgfpathlineto{\pgfqpoint{6.070482in}{2.845416in}}%
\pgfpathlineto{\pgfqpoint{6.071044in}{2.844525in}}%
\pgfpathlineto{\pgfqpoint{6.071268in}{2.844420in}}%
\pgfpathlineto{\pgfqpoint{6.072052in}{2.844029in}}%
\pgfpathlineto{\pgfqpoint{6.074058in}{2.843741in}}%
\pgfpathlineto{\pgfqpoint{6.074724in}{2.843568in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{6.076932in}{2.841758in}}%
\pgfpathlineto{\pgfqpoint{6.077261in}{2.841434in}}%
\pgfpathlineto{\pgfqpoint{6.078139in}{2.840760in}}%
\pgfpathlineto{\pgfqpoint{6.078905in}{2.840448in}}%
\pgfpathlineto{\pgfqpoint{6.081408in}{2.839688in}}%
\pgfpathlineto{\pgfqpoint{6.083029in}{2.839031in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{2.838259in}}%
\pgfpathlineto{\pgfqpoint{6.084319in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{6.084855in}{2.837399in}}%
\pgfpathlineto{\pgfqpoint{6.085390in}{2.836957in}}%
\pgfpathlineto{\pgfqpoint{6.086245in}{2.836606in}}%
\pgfpathlineto{\pgfqpoint{6.088687in}{2.836086in}}%
\pgfpathlineto{\pgfqpoint{6.089531in}{2.835505in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{2.834629in}}%
\pgfpathlineto{\pgfqpoint{6.090584in}{2.834035in}}%
\pgfpathlineto{\pgfqpoint{6.090899in}{2.833761in}}%
\pgfpathlineto{\pgfqpoint{6.091528in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{6.094343in}{2.831631in}}%
\pgfpathlineto{\pgfqpoint{6.096204in}{2.830809in}}%
\pgfpathlineto{\pgfqpoint{6.096925in}{2.830412in}}%
\pgfpathlineto{\pgfqpoint{6.097336in}{2.830284in}}%
\pgfpathlineto{\pgfqpoint{6.098362in}{2.829873in}}%
\pgfpathlineto{\pgfqpoint{6.099282in}{2.829708in}}%
\pgfpathlineto{\pgfqpoint{6.099995in}{2.829439in}}%
\pgfpathlineto{\pgfqpoint{6.100504in}{2.829088in}}%
\pgfpathlineto{\pgfqpoint{6.101113in}{2.828400in}}%
\pgfpathlineto{\pgfqpoint{6.102529in}{2.826438in}}%
\pgfpathlineto{\pgfqpoint{6.104040in}{2.825621in}}%
\pgfpathlineto{\pgfqpoint{6.105642in}{2.825348in}}%
\pgfpathlineto{\pgfqpoint{6.107832in}{2.824875in}}%
\pgfpathlineto{\pgfqpoint{6.109513in}{2.824226in}}%
\pgfpathlineto{\pgfqpoint{6.111086in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{6.111478in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{6.111870in}{2.822159in}}%
\pgfpathlineto{\pgfqpoint{6.113431in}{2.821752in}}%
\pgfpathlineto{\pgfqpoint{6.115564in}{2.821568in}}%
\pgfpathlineto{\pgfqpoint{6.117202in}{2.821304in}}%
\pgfpathlineto{\pgfqpoint{6.117874in}{2.820932in}}%
\pgfpathlineto{\pgfqpoint{6.118257in}{2.820631in}}%
\pgfpathlineto{\pgfqpoint{6.118545in}{2.820369in}}%
\pgfpathlineto{\pgfqpoint{6.118927in}{2.819983in}}%
\pgfpathlineto{\pgfqpoint{6.120452in}{2.819063in}}%
\pgfpathlineto{\pgfqpoint{6.121306in}{2.818742in}}%
\pgfpathlineto{\pgfqpoint{6.122158in}{2.818587in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{2.818325in}}%
\pgfpathlineto{\pgfqpoint{6.124229in}{2.817920in}}%
\pgfpathlineto{\pgfqpoint{6.125914in}{2.816081in}}%
\pgfpathlineto{\pgfqpoint{6.127032in}{2.815238in}}%
\pgfpathlineto{\pgfqpoint{6.128145in}{2.814974in}}%
\pgfpathlineto{\pgfqpoint{6.130544in}{2.814650in}}%
\pgfpathlineto{\pgfqpoint{6.131003in}{2.814312in}}%
\pgfpathlineto{\pgfqpoint{6.131370in}{2.813875in}}%
\pgfpathlineto{\pgfqpoint{6.131644in}{2.813677in}}%
\pgfpathlineto{\pgfqpoint{6.132010in}{2.813537in}}%
\pgfpathlineto{\pgfqpoint{6.132741in}{2.812989in}}%
\pgfpathlineto{\pgfqpoint{6.134197in}{2.811860in}}%
\pgfpathlineto{\pgfqpoint{6.134650in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{6.137446in}{2.811359in}}%
\pgfpathlineto{\pgfqpoint{6.138611in}{2.811182in}}%
\pgfpathlineto{\pgfqpoint{6.141370in}{2.810089in}}%
\pgfpathlineto{\pgfqpoint{6.141902in}{2.809790in}}%
\pgfpathlineto{\pgfqpoint{6.143137in}{2.809337in}}%
\pgfpathlineto{\pgfqpoint{6.144017in}{2.808776in}}%
\pgfpathlineto{\pgfqpoint{6.145418in}{2.808226in}}%
\pgfpathlineto{\pgfqpoint{6.149498in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{6.150359in}{2.807473in}}%
\pgfpathlineto{\pgfqpoint{6.150875in}{2.807156in}}%
\pgfpathlineto{\pgfqpoint{6.151389in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{6.152927in}{2.806017in}}%
\pgfpathlineto{\pgfqpoint{6.154966in}{2.805724in}}%
\pgfpathlineto{\pgfqpoint{6.157578in}{2.805474in}}%
\pgfpathlineto{\pgfqpoint{6.159669in}{2.804371in}}%
\pgfpathlineto{\pgfqpoint{6.160168in}{2.803992in}}%
\pgfpathlineto{\pgfqpoint{6.160584in}{2.803833in}}%
\pgfpathlineto{\pgfqpoint{6.162571in}{2.803351in}}%
\pgfpathlineto{\pgfqpoint{6.165853in}{2.802909in}}%
\pgfpathlineto{\pgfqpoint{6.166261in}{2.802665in}}%
\pgfpathlineto{\pgfqpoint{6.167319in}{2.802220in}}%
\pgfpathlineto{\pgfqpoint{6.167887in}{2.801919in}}%
\pgfpathlineto{\pgfqpoint{6.169261in}{2.801590in}}%
\pgfpathlineto{\pgfqpoint{6.171272in}{2.801403in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{2.801168in}}%
\pgfpathlineto{\pgfqpoint{6.173746in}{2.800195in}}%
\pgfpathlineto{\pgfqpoint{6.175015in}{2.799865in}}%
\pgfpathlineto{\pgfqpoint{6.178867in}{2.799767in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.799767in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.799767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.253593in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.250481in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.239574in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.232254in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.224175in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.199154in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.160379in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.134655in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.121884in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.113266in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.106185in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.094728in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.078463in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{4.067351in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.056209in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.052205in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.036824in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.022818in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.008930in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.004282in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.000305in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{3.994053in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{3.986388in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{3.975562in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{3.962995in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{3.934687in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{3.929599in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{3.916752in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{3.910946in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{3.900054in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{3.886603in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{3.876664in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{3.864859in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{3.859891in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{3.836278in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{3.803587in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{3.792044in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{3.772266in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{3.769021in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{3.747237in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{3.733099in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{3.717783in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{3.698072in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{3.692478in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{3.686674in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{3.678715in}}%
\pgfpathlineto{\pgfqpoint{4.905176in}{3.669175in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{3.660869in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{3.652394in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{3.644091in}}%
\pgfpathlineto{\pgfqpoint{4.932030in}{3.634096in}}%
\pgfpathlineto{\pgfqpoint{4.937122in}{3.629361in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{3.626094in}}%
\pgfpathlineto{\pgfqpoint{4.947052in}{3.621955in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{3.614763in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{3.604524in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{3.589229in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{3.580913in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{3.569350in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{3.553725in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{3.540173in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{3.530901in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{3.522437in}}%
\pgfpathlineto{\pgfqpoint{4.996438in}{3.511076in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{3.497231in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{3.487235in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{3.480477in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{3.473519in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{3.469867in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{3.467800in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{3.464524in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{3.460104in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{3.456928in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{3.454361in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{3.450622in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{3.447575in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{3.444744in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{3.442862in}}%
\pgfpathlineto{\pgfqpoint{5.052809in}{3.441493in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{3.439024in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{3.437002in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{3.435680in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{3.433623in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{3.430748in}}%
\pgfpathlineto{\pgfqpoint{5.072675in}{3.428305in}}%
\pgfpathlineto{\pgfqpoint{5.075861in}{3.426290in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{3.423512in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{3.421095in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{3.418027in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{3.416029in}}%
\pgfpathlineto{\pgfqpoint{5.091299in}{3.414982in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{3.413240in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{3.410334in}}%
\pgfpathlineto{\pgfqpoint{5.103097in}{3.408703in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{3.407302in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{3.406142in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{3.403150in}}%
\pgfpathlineto{\pgfqpoint{5.119963in}{3.401621in}}%
\pgfpathlineto{\pgfqpoint{5.122683in}{3.400402in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{3.398449in}}%
\pgfpathlineto{\pgfqpoint{5.128051in}{3.396906in}}%
\pgfpathlineto{\pgfqpoint{5.133323in}{3.393681in}}%
\pgfpathlineto{\pgfqpoint{5.135925in}{3.392108in}}%
\pgfpathlineto{\pgfqpoint{5.141061in}{3.390115in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{3.385985in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{3.384323in}}%
\pgfpathlineto{\pgfqpoint{5.151074in}{3.382507in}}%
\pgfpathlineto{\pgfqpoint{5.153526in}{3.381057in}}%
\pgfpathlineto{\pgfqpoint{5.155958in}{3.378944in}}%
\pgfpathlineto{\pgfqpoint{5.158370in}{3.376647in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{3.374555in}}%
\pgfpathlineto{\pgfqpoint{5.165490in}{3.372078in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{3.370786in}}%
\pgfpathlineto{\pgfqpoint{5.170145in}{3.369119in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{3.365767in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{3.364705in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{3.363509in}}%
\pgfpathlineto{\pgfqpoint{5.181472in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{5.183687in}{3.360905in}}%
\pgfpathlineto{\pgfqpoint{5.185886in}{3.360102in}}%
\pgfpathlineto{\pgfqpoint{5.188068in}{3.359435in}}%
\pgfpathlineto{\pgfqpoint{5.192385in}{3.356837in}}%
\pgfpathlineto{\pgfqpoint{5.194520in}{3.355695in}}%
\pgfpathlineto{\pgfqpoint{5.196640in}{3.355018in}}%
\pgfpathlineto{\pgfqpoint{5.198746in}{3.354028in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{3.353253in}}%
\pgfpathlineto{\pgfqpoint{5.202912in}{3.352637in}}%
\pgfpathlineto{\pgfqpoint{5.204973in}{3.352355in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{3.351913in}}%
\pgfpathlineto{\pgfqpoint{5.209054in}{3.351173in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{3.349329in}}%
\pgfpathlineto{\pgfqpoint{5.215072in}{3.348537in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{3.347962in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{3.346945in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{3.344480in}}%
\pgfpathlineto{\pgfqpoint{5.228658in}{3.342529in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{3.341228in}}%
\pgfpathlineto{\pgfqpoint{5.232429in}{3.340505in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{3.340026in}}%
\pgfpathlineto{\pgfqpoint{5.236152in}{3.339360in}}%
\pgfpathlineto{\pgfqpoint{5.237997in}{3.338266in}}%
\pgfpathlineto{\pgfqpoint{5.241652in}{3.336303in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{3.335115in}}%
\pgfpathlineto{\pgfqpoint{5.245262in}{3.333086in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{3.330113in}}%
\pgfpathlineto{\pgfqpoint{5.252355in}{3.329107in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{3.327816in}}%
\pgfpathlineto{\pgfqpoint{5.257566in}{3.327310in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{3.325587in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{3.324495in}}%
\pgfpathlineto{\pgfqpoint{5.266053in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{5.267722in}{3.322954in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{3.322378in}}%
\pgfpathlineto{\pgfqpoint{5.271032in}{3.321516in}}%
\pgfpathlineto{\pgfqpoint{5.272673in}{3.320032in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{3.319160in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{3.318185in}}%
\pgfpathlineto{\pgfqpoint{5.279149in}{3.317781in}}%
\pgfpathlineto{\pgfqpoint{5.280746in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{3.315897in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{3.314698in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{3.314041in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.313748in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{3.313273in}}%
\pgfpathlineto{\pgfqpoint{5.293224in}{3.311370in}}%
\pgfpathlineto{\pgfqpoint{5.294748in}{3.310897in}}%
\pgfpathlineto{\pgfqpoint{5.296264in}{3.310299in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{3.308876in}}%
\pgfpathlineto{\pgfqpoint{5.300766in}{3.307795in}}%
\pgfpathlineto{\pgfqpoint{5.303730in}{3.306281in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{3.304301in}}%
\pgfpathlineto{\pgfqpoint{5.311013in}{3.301887in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{3.298973in}}%
\pgfpathlineto{\pgfqpoint{5.316715in}{3.298225in}}%
\pgfpathlineto{\pgfqpoint{5.319525in}{3.297296in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{3.296941in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.294785in}}%
\pgfpathlineto{\pgfqpoint{5.326436in}{3.294148in}}%
\pgfpathlineto{\pgfqpoint{5.327800in}{3.293716in}}%
\pgfpathlineto{\pgfqpoint{5.329157in}{3.293167in}}%
\pgfpathlineto{\pgfqpoint{5.330508in}{3.292784in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{3.291752in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{3.290719in}}%
\pgfpathlineto{\pgfqpoint{5.338487in}{3.289780in}}%
\pgfpathlineto{\pgfqpoint{5.339796in}{3.289428in}}%
\pgfpathlineto{\pgfqpoint{5.342398in}{3.288332in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{3.287697in}}%
\pgfpathlineto{\pgfqpoint{5.344977in}{3.286695in}}%
\pgfpathlineto{\pgfqpoint{5.346258in}{3.286197in}}%
\pgfpathlineto{\pgfqpoint{5.350069in}{3.285098in}}%
\pgfpathlineto{\pgfqpoint{5.352583in}{3.284084in}}%
\pgfpathlineto{\pgfqpoint{5.355076in}{3.283348in}}%
\pgfpathlineto{\pgfqpoint{5.357548in}{3.282600in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{3.281940in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{3.281303in}}%
\pgfpathlineto{\pgfqpoint{5.363639in}{3.280734in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{3.279899in}}%
\pgfpathlineto{\pgfqpoint{5.367236in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{5.370789in}{3.278652in}}%
\pgfpathlineto{\pgfqpoint{5.374300in}{3.277573in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{3.277096in}}%
\pgfpathlineto{\pgfqpoint{5.377771in}{3.276471in}}%
\pgfpathlineto{\pgfqpoint{5.381201in}{3.275247in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{3.274903in}}%
\pgfpathlineto{\pgfqpoint{5.384593in}{3.273709in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{3.272941in}}%
\pgfpathlineto{\pgfqpoint{5.386832in}{3.271873in}}%
\pgfpathlineto{\pgfqpoint{5.387946in}{3.271238in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.270875in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{3.268682in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{3.267763in}}%
\pgfpathlineto{\pgfqpoint{5.395626in}{3.267030in}}%
\pgfpathlineto{\pgfqpoint{5.396708in}{3.266154in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{3.265652in}}%
\pgfpathlineto{\pgfqpoint{5.399928in}{3.264859in}}%
\pgfpathlineto{\pgfqpoint{5.400994in}{3.263899in}}%
\pgfpathlineto{\pgfqpoint{5.402056in}{3.263232in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{3.261606in}}%
\pgfpathlineto{\pgfqpoint{5.405219in}{3.260315in}}%
\pgfpathlineto{\pgfqpoint{5.406266in}{3.259687in}}%
\pgfpathlineto{\pgfqpoint{5.408349in}{3.259132in}}%
\pgfpathlineto{\pgfqpoint{5.409385in}{3.258835in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.258352in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.256814in}}%
\pgfpathlineto{\pgfqpoint{5.414512in}{3.255928in}}%
\pgfpathlineto{\pgfqpoint{5.415527in}{3.255530in}}%
\pgfpathlineto{\pgfqpoint{5.417547in}{3.254192in}}%
\pgfpathlineto{\pgfqpoint{5.418551in}{3.253742in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{3.251938in}}%
\pgfpathlineto{\pgfqpoint{5.422536in}{3.250722in}}%
\pgfpathlineto{\pgfqpoint{5.424509in}{3.249160in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{3.248286in}}%
\pgfpathlineto{\pgfqpoint{5.428416in}{3.247709in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{3.247356in}}%
\pgfpathlineto{\pgfqpoint{5.430350in}{3.246680in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{3.243799in}}%
\pgfpathlineto{\pgfqpoint{5.434181in}{3.243181in}}%
\pgfpathlineto{\pgfqpoint{5.436079in}{3.242689in}}%
\pgfpathlineto{\pgfqpoint{5.437964in}{3.241729in}}%
\pgfpathlineto{\pgfqpoint{5.440770in}{3.239198in}}%
\pgfpathlineto{\pgfqpoint{5.442626in}{3.238501in}}%
\pgfpathlineto{\pgfqpoint{5.444470in}{3.237425in}}%
\pgfpathlineto{\pgfqpoint{5.448125in}{3.236209in}}%
\pgfpathlineto{\pgfqpoint{5.451736in}{3.235350in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{3.234924in}}%
\pgfpathlineto{\pgfqpoint{5.453525in}{3.233950in}}%
\pgfpathlineto{\pgfqpoint{5.454415in}{3.232375in}}%
\pgfpathlineto{\pgfqpoint{5.455303in}{3.231319in}}%
\pgfpathlineto{\pgfqpoint{5.458829in}{3.228259in}}%
\pgfpathlineto{\pgfqpoint{5.459703in}{3.227537in}}%
\pgfpathlineto{\pgfqpoint{5.462313in}{3.226365in}}%
\pgfpathlineto{\pgfqpoint{5.463177in}{3.225704in}}%
\pgfpathlineto{\pgfqpoint{5.464039in}{3.224421in}}%
\pgfpathlineto{\pgfqpoint{5.465756in}{3.223240in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{3.221309in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{3.220376in}}%
\pgfpathlineto{\pgfqpoint{5.472526in}{3.219192in}}%
\pgfpathlineto{\pgfqpoint{5.474195in}{3.217251in}}%
\pgfpathlineto{\pgfqpoint{5.475026in}{3.216256in}}%
\pgfpathlineto{\pgfqpoint{5.475855in}{3.215512in}}%
\pgfpathlineto{\pgfqpoint{5.476681in}{3.215124in}}%
\pgfpathlineto{\pgfqpoint{5.478327in}{3.213746in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{3.213165in}}%
\pgfpathlineto{\pgfqpoint{5.480778in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{5.483210in}{3.210079in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{3.209406in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{3.207668in}}%
\pgfpathlineto{\pgfqpoint{5.486422in}{3.206813in}}%
\pgfpathlineto{\pgfqpoint{5.487219in}{3.206160in}}%
\pgfpathlineto{\pgfqpoint{5.488015in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{5.489599in}{3.203760in}}%
\pgfpathlineto{\pgfqpoint{5.491175in}{3.203069in}}%
\pgfpathlineto{\pgfqpoint{5.492743in}{3.202564in}}%
\pgfpathlineto{\pgfqpoint{5.494303in}{3.201834in}}%
\pgfpathlineto{\pgfqpoint{5.495079in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{3.200038in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{3.198637in}}%
\pgfpathlineto{\pgfqpoint{5.498166in}{3.197925in}}%
\pgfpathlineto{\pgfqpoint{5.498933in}{3.197517in}}%
\pgfpathlineto{\pgfqpoint{5.499698in}{3.196853in}}%
\pgfpathlineto{\pgfqpoint{5.500461in}{3.196353in}}%
\pgfpathlineto{\pgfqpoint{5.504997in}{3.192257in}}%
\pgfpathlineto{\pgfqpoint{5.505746in}{3.191350in}}%
\pgfpathlineto{\pgfqpoint{5.507983in}{3.190202in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.189958in}}%
\pgfpathlineto{\pgfqpoint{5.509465in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{3.184380in}}%
\pgfpathlineto{\pgfqpoint{5.516044in}{3.183919in}}%
\pgfpathlineto{\pgfqpoint{5.518205in}{3.182057in}}%
\pgfpathlineto{\pgfqpoint{5.518922in}{3.181395in}}%
\pgfpathlineto{\pgfqpoint{5.519638in}{3.180100in}}%
\pgfpathlineto{\pgfqpoint{5.521063in}{3.178640in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{3.178324in}}%
\pgfpathlineto{\pgfqpoint{5.523188in}{3.178216in}}%
\pgfpathlineto{\pgfqpoint{5.523893in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{5.524596in}{3.177538in}}%
\pgfpathlineto{\pgfqpoint{5.525298in}{3.176924in}}%
\pgfpathlineto{\pgfqpoint{5.527393in}{3.174629in}}%
\pgfpathlineto{\pgfqpoint{5.528782in}{3.173660in}}%
\pgfpathlineto{\pgfqpoint{5.530853in}{3.173064in}}%
\pgfpathlineto{\pgfqpoint{5.533592in}{3.170830in}}%
\pgfpathlineto{\pgfqpoint{5.534952in}{3.169999in}}%
\pgfpathlineto{\pgfqpoint{5.536981in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{5.539665in}{3.167674in}}%
\pgfpathlineto{\pgfqpoint{5.540998in}{3.166943in}}%
\pgfpathlineto{\pgfqpoint{5.542986in}{3.165286in}}%
\pgfpathlineto{\pgfqpoint{5.544304in}{3.164546in}}%
\pgfpathlineto{\pgfqpoint{5.544960in}{3.163923in}}%
\pgfpathlineto{\pgfqpoint{5.545616in}{3.163455in}}%
\pgfpathlineto{\pgfqpoint{5.548871in}{3.161832in}}%
\pgfpathlineto{\pgfqpoint{5.550808in}{3.160775in}}%
\pgfpathlineto{\pgfqpoint{5.552732in}{3.158446in}}%
\pgfpathlineto{\pgfqpoint{5.555911in}{3.156876in}}%
\pgfpathlineto{\pgfqpoint{5.557173in}{3.156384in}}%
\pgfpathlineto{\pgfqpoint{5.557802in}{3.156095in}}%
\pgfpathlineto{\pgfqpoint{5.560305in}{3.155482in}}%
\pgfpathlineto{\pgfqpoint{5.560928in}{3.155207in}}%
\pgfpathlineto{\pgfqpoint{5.561549in}{3.154706in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{3.154262in}}%
\pgfpathlineto{\pgfqpoint{5.563405in}{3.154061in}}%
\pgfpathlineto{\pgfqpoint{5.567082in}{3.151707in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{3.151047in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{3.150181in}}%
\pgfpathlineto{\pgfqpoint{5.570113in}{3.148861in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{5.572515in}{3.146447in}}%
\pgfpathlineto{\pgfqpoint{5.574898in}{3.144924in}}%
\pgfpathlineto{\pgfqpoint{5.576082in}{3.143800in}}%
\pgfpathlineto{\pgfqpoint{5.576673in}{3.143599in}}%
\pgfpathlineto{\pgfqpoint{5.579023in}{3.143165in}}%
\pgfpathlineto{\pgfqpoint{5.580774in}{3.142359in}}%
\pgfpathlineto{\pgfqpoint{5.581935in}{3.141532in}}%
\pgfpathlineto{\pgfqpoint{5.583092in}{3.140118in}}%
\pgfpathlineto{\pgfqpoint{5.584244in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{5.584819in}{3.139298in}}%
\pgfpathlineto{\pgfqpoint{5.586535in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{5.589375in}{3.136033in}}%
\pgfpathlineto{\pgfqpoint{5.591066in}{3.135498in}}%
\pgfpathlineto{\pgfqpoint{5.592188in}{3.135155in}}%
\pgfpathlineto{\pgfqpoint{5.594974in}{3.134104in}}%
\pgfpathlineto{\pgfqpoint{5.595529in}{3.133804in}}%
\pgfpathlineto{\pgfqpoint{5.597185in}{3.132423in}}%
\pgfpathlineto{\pgfqpoint{5.599925in}{3.130496in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{3.129230in}}%
\pgfpathlineto{\pgfqpoint{5.603720in}{3.128461in}}%
\pgfpathlineto{\pgfqpoint{5.604258in}{3.127824in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{3.126956in}}%
\pgfpathlineto{\pgfqpoint{5.607467in}{3.125452in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.124628in}}%
\pgfpathlineto{\pgfqpoint{5.610115in}{3.123745in}}%
\pgfpathlineto{\pgfqpoint{5.611167in}{3.122981in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{3.122609in}}%
\pgfpathlineto{\pgfqpoint{5.612739in}{3.122068in}}%
\pgfpathlineto{\pgfqpoint{5.614303in}{3.120779in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{3.120172in}}%
\pgfpathlineto{\pgfqpoint{5.617406in}{3.118656in}}%
\pgfpathlineto{\pgfqpoint{5.618945in}{3.118028in}}%
\pgfpathlineto{\pgfqpoint{5.620477in}{3.116532in}}%
\pgfpathlineto{\pgfqpoint{5.623012in}{3.113434in}}%
\pgfpathlineto{\pgfqpoint{5.623517in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{5.625526in}{3.110965in}}%
\pgfpathlineto{\pgfqpoint{5.626525in}{3.109903in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{3.108740in}}%
\pgfpathlineto{\pgfqpoint{5.629998in}{3.107869in}}%
\pgfpathlineto{\pgfqpoint{5.630491in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{5.631474in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{5.631964in}{3.104777in}}%
\pgfpathlineto{\pgfqpoint{5.632942in}{3.103643in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{3.102130in}}%
\pgfpathlineto{\pgfqpoint{5.635858in}{3.101246in}}%
\pgfpathlineto{\pgfqpoint{5.637786in}{3.100386in}}%
\pgfpathlineto{\pgfqpoint{5.638745in}{3.099965in}}%
\pgfpathlineto{\pgfqpoint{5.640179in}{3.099033in}}%
\pgfpathlineto{\pgfqpoint{5.641130in}{3.098196in}}%
\pgfpathlineto{\pgfqpoint{5.642079in}{3.097430in}}%
\pgfpathlineto{\pgfqpoint{5.643025in}{3.096981in}}%
\pgfpathlineto{\pgfqpoint{5.644437in}{3.096508in}}%
\pgfpathlineto{\pgfqpoint{5.644907in}{3.096083in}}%
\pgfpathlineto{\pgfqpoint{5.645376in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{5.645844in}{3.095045in}}%
\pgfpathlineto{\pgfqpoint{5.646311in}{3.094489in}}%
\pgfpathlineto{\pgfqpoint{5.647708in}{3.093664in}}%
\pgfpathlineto{\pgfqpoint{5.648636in}{3.093372in}}%
\pgfpathlineto{\pgfqpoint{5.649561in}{3.092672in}}%
\pgfpathlineto{\pgfqpoint{5.650023in}{3.092241in}}%
\pgfpathlineto{\pgfqpoint{5.650944in}{3.091868in}}%
\pgfpathlineto{\pgfqpoint{5.651403in}{3.091586in}}%
\pgfpathlineto{\pgfqpoint{5.651862in}{3.090964in}}%
\pgfpathlineto{\pgfqpoint{5.652319in}{3.090537in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{3.089515in}}%
\pgfpathlineto{\pgfqpoint{5.654599in}{3.088950in}}%
\pgfpathlineto{\pgfqpoint{5.655052in}{3.088669in}}%
\pgfpathlineto{\pgfqpoint{5.655505in}{3.088123in}}%
\pgfpathlineto{\pgfqpoint{5.655958in}{3.087886in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{3.087359in}}%
\pgfpathlineto{\pgfqpoint{5.656860in}{3.087207in}}%
\pgfpathlineto{\pgfqpoint{5.657311in}{3.086799in}}%
\pgfpathlineto{\pgfqpoint{5.657760in}{3.086117in}}%
\pgfpathlineto{\pgfqpoint{5.659105in}{3.085162in}}%
\pgfpathlineto{\pgfqpoint{5.659998in}{3.084297in}}%
\pgfpathlineto{\pgfqpoint{5.660889in}{3.083722in}}%
\pgfpathlineto{\pgfqpoint{5.663545in}{3.081803in}}%
\pgfpathlineto{\pgfqpoint{5.664864in}{3.080482in}}%
\pgfpathlineto{\pgfqpoint{5.665302in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{5.666177in}{3.079271in}}%
\pgfpathlineto{\pgfqpoint{5.667484in}{3.078693in}}%
\pgfpathlineto{\pgfqpoint{5.668786in}{3.077928in}}%
\pgfpathlineto{\pgfqpoint{5.670513in}{3.076121in}}%
\pgfpathlineto{\pgfqpoint{5.671801in}{3.075639in}}%
\pgfpathlineto{\pgfqpoint{5.672657in}{3.074861in}}%
\pgfpathlineto{\pgfqpoint{5.673511in}{3.073979in}}%
\pgfpathlineto{\pgfqpoint{5.674787in}{3.073126in}}%
\pgfpathlineto{\pgfqpoint{5.678162in}{3.069035in}}%
\pgfpathlineto{\pgfqpoint{5.679000in}{3.068693in}}%
\pgfpathlineto{\pgfqpoint{5.680252in}{3.068309in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{3.067917in}}%
\pgfpathlineto{\pgfqpoint{5.682328in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{5.682742in}{3.066226in}}%
\pgfpathlineto{\pgfqpoint{5.683978in}{3.064833in}}%
\pgfpathlineto{\pgfqpoint{5.684390in}{3.064233in}}%
\pgfpathlineto{\pgfqpoint{5.686845in}{3.063211in}}%
\pgfpathlineto{\pgfqpoint{5.687252in}{3.062737in}}%
\pgfpathlineto{\pgfqpoint{5.687659in}{3.062482in}}%
\pgfpathlineto{\pgfqpoint{5.689280in}{3.060925in}}%
\pgfpathlineto{\pgfqpoint{5.691695in}{3.059138in}}%
\pgfpathlineto{\pgfqpoint{5.692096in}{3.058738in}}%
\pgfpathlineto{\pgfqpoint{5.693693in}{3.057849in}}%
\pgfpathlineto{\pgfqpoint{5.695281in}{3.056229in}}%
\pgfpathlineto{\pgfqpoint{5.696073in}{3.055577in}}%
\pgfpathlineto{\pgfqpoint{5.697255in}{3.054902in}}%
\pgfpathlineto{\pgfqpoint{5.698434in}{3.054015in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{3.053091in}}%
\pgfpathlineto{\pgfqpoint{5.700776in}{3.052704in}}%
\pgfpathlineto{\pgfqpoint{5.705023in}{3.051724in}}%
\pgfpathlineto{\pgfqpoint{5.706934in}{3.050718in}}%
\pgfpathlineto{\pgfqpoint{5.708075in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{5.711095in}{3.048464in}}%
\pgfpathlineto{\pgfqpoint{5.711470in}{3.048120in}}%
\pgfpathlineto{\pgfqpoint{5.715198in}{3.046192in}}%
\pgfpathlineto{\pgfqpoint{5.717781in}{3.044682in}}%
\pgfpathlineto{\pgfqpoint{5.718881in}{3.044023in}}%
\pgfpathlineto{\pgfqpoint{5.719976in}{3.043023in}}%
\pgfpathlineto{\pgfqpoint{5.720341in}{3.042781in}}%
\pgfpathlineto{\pgfqpoint{5.722156in}{3.042324in}}%
\pgfpathlineto{\pgfqpoint{5.723600in}{3.041290in}}%
\pgfpathlineto{\pgfqpoint{5.724679in}{3.041121in}}%
\pgfpathlineto{\pgfqpoint{5.727536in}{3.040213in}}%
\pgfpathlineto{\pgfqpoint{5.727891in}{3.040070in}}%
\pgfpathlineto{\pgfqpoint{5.728246in}{3.039682in}}%
\pgfpathlineto{\pgfqpoint{5.729308in}{3.039034in}}%
\pgfpathlineto{\pgfqpoint{5.730014in}{3.038591in}}%
\pgfpathlineto{\pgfqpoint{5.730718in}{3.038261in}}%
\pgfpathlineto{\pgfqpoint{5.731421in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{5.733519in}{3.036832in}}%
\pgfpathlineto{\pgfqpoint{5.734562in}{3.036400in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{3.035818in}}%
\pgfpathlineto{\pgfqpoint{5.736638in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.738699in}{3.034616in}}%
\pgfpathlineto{\pgfqpoint{5.740406in}{3.033760in}}%
\pgfpathlineto{\pgfqpoint{5.741765in}{3.033125in}}%
\pgfpathlineto{\pgfqpoint{5.742104in}{3.032933in}}%
\pgfpathlineto{\pgfqpoint{5.743455in}{3.032610in}}%
\pgfpathlineto{\pgfqpoint{5.745135in}{3.031966in}}%
\pgfpathlineto{\pgfqpoint{5.745804in}{3.031775in}}%
\pgfpathlineto{\pgfqpoint{5.746805in}{3.031385in}}%
\pgfpathlineto{\pgfqpoint{5.748135in}{3.031169in}}%
\pgfpathlineto{\pgfqpoint{5.748798in}{3.030986in}}%
\pgfpathlineto{\pgfqpoint{5.749789in}{3.030227in}}%
\pgfpathlineto{\pgfqpoint{5.751106in}{3.029407in}}%
\pgfpathlineto{\pgfqpoint{5.751762in}{3.028994in}}%
\pgfpathlineto{\pgfqpoint{5.754047in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{5.755021in}{3.028058in}}%
\pgfpathlineto{\pgfqpoint{5.755992in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{5.756637in}{3.027411in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{5.758885in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{5.759844in}{3.025997in}}%
\pgfpathlineto{\pgfqpoint{5.762384in}{3.025240in}}%
\pgfpathlineto{\pgfqpoint{5.763331in}{3.024787in}}%
\pgfpathlineto{\pgfqpoint{5.764275in}{3.024600in}}%
\pgfpathlineto{\pgfqpoint{5.768022in}{3.022881in}}%
\pgfpathlineto{\pgfqpoint{5.768952in}{3.022319in}}%
\pgfpathlineto{\pgfqpoint{5.769570in}{3.022048in}}%
\pgfpathlineto{\pgfqpoint{5.771109in}{3.021496in}}%
\pgfpathlineto{\pgfqpoint{5.771723in}{3.021198in}}%
\pgfpathlineto{\pgfqpoint{5.772946in}{3.020557in}}%
\pgfpathlineto{\pgfqpoint{5.773556in}{3.020286in}}%
\pgfpathlineto{\pgfqpoint{5.775983in}{3.019542in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{3.019022in}}%
\pgfpathlineto{\pgfqpoint{5.778988in}{3.018712in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{3.018236in}}%
\pgfpathlineto{\pgfqpoint{5.783146in}{3.017413in}}%
\pgfpathlineto{\pgfqpoint{5.783441in}{3.017372in}}%
\pgfpathlineto{\pgfqpoint{5.784324in}{3.016852in}}%
\pgfpathlineto{\pgfqpoint{5.786665in}{3.015855in}}%
\pgfpathlineto{\pgfqpoint{5.787247in}{3.015389in}}%
\pgfpathlineto{\pgfqpoint{5.788118in}{3.014974in}}%
\pgfpathlineto{\pgfqpoint{5.788987in}{3.014337in}}%
\pgfpathlineto{\pgfqpoint{5.789854in}{3.013974in}}%
\pgfpathlineto{\pgfqpoint{5.791865in}{3.013248in}}%
\pgfpathlineto{\pgfqpoint{5.792438in}{3.013010in}}%
\pgfpathlineto{\pgfqpoint{5.794999in}{3.011836in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{5.797539in}{3.010954in}}%
\pgfpathlineto{\pgfqpoint{5.798661in}{3.010478in}}%
\pgfpathlineto{\pgfqpoint{5.799221in}{3.010255in}}%
\pgfpathlineto{\pgfqpoint{5.799779in}{3.009853in}}%
\pgfpathlineto{\pgfqpoint{5.800336in}{3.009628in}}%
\pgfpathlineto{\pgfqpoint{5.801448in}{3.009265in}}%
\pgfpathlineto{\pgfqpoint{5.802555in}{3.008736in}}%
\pgfpathlineto{\pgfqpoint{5.804483in}{3.007813in}}%
\pgfpathlineto{\pgfqpoint{5.806944in}{3.006535in}}%
\pgfpathlineto{\pgfqpoint{5.807760in}{3.006160in}}%
\pgfpathlineto{\pgfqpoint{5.808302in}{3.005735in}}%
\pgfpathlineto{\pgfqpoint{5.810463in}{3.004729in}}%
\pgfpathlineto{\pgfqpoint{5.811000in}{3.004378in}}%
\pgfpathlineto{\pgfqpoint{5.812608in}{3.003781in}}%
\pgfpathlineto{\pgfqpoint{5.814206in}{3.003361in}}%
\pgfpathlineto{\pgfqpoint{5.815532in}{3.002756in}}%
\pgfpathlineto{\pgfqpoint{5.816061in}{3.002534in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{3.001889in}}%
\pgfpathlineto{\pgfqpoint{5.817378in}{3.001543in}}%
\pgfpathlineto{\pgfqpoint{5.818690in}{3.001029in}}%
\pgfpathlineto{\pgfqpoint{5.819735in}{3.000653in}}%
\pgfpathlineto{\pgfqpoint{5.821036in}{3.000332in}}%
\pgfpathlineto{\pgfqpoint{5.821814in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{5.823879in}{2.999328in}}%
\pgfpathlineto{\pgfqpoint{5.824650in}{2.999033in}}%
\pgfpathlineto{\pgfqpoint{5.825930in}{2.998215in}}%
\pgfpathlineto{\pgfqpoint{5.827713in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{5.828980in}{2.997008in}}%
\pgfpathlineto{\pgfqpoint{5.830494in}{2.996694in}}%
\pgfpathlineto{\pgfqpoint{5.831999in}{2.995980in}}%
\pgfpathlineto{\pgfqpoint{5.832999in}{2.995706in}}%
\pgfpathlineto{\pgfqpoint{5.833248in}{2.995595in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{2.995090in}}%
\pgfpathlineto{\pgfqpoint{5.833995in}{2.995025in}}%
\pgfpathlineto{\pgfqpoint{5.834492in}{2.994686in}}%
\pgfpathlineto{\pgfqpoint{5.836225in}{2.994041in}}%
\pgfpathlineto{\pgfqpoint{5.836718in}{2.993837in}}%
\pgfpathlineto{\pgfqpoint{5.837947in}{2.993758in}}%
\pgfpathlineto{\pgfqpoint{5.839660in}{2.993246in}}%
\pgfpathlineto{\pgfqpoint{5.841120in}{2.992694in}}%
\pgfpathlineto{\pgfqpoint{5.842331in}{2.992143in}}%
\pgfpathlineto{\pgfqpoint{5.843297in}{2.991553in}}%
\pgfpathlineto{\pgfqpoint{5.844259in}{2.991220in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.991031in}}%
\pgfpathlineto{\pgfqpoint{5.845936in}{2.990840in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{2.989422in}}%
\pgfpathlineto{\pgfqpoint{5.850441in}{2.988735in}}%
\pgfpathlineto{\pgfqpoint{5.851380in}{2.988294in}}%
\pgfpathlineto{\pgfqpoint{5.852317in}{2.987920in}}%
\pgfpathlineto{\pgfqpoint{5.853717in}{2.987498in}}%
\pgfpathlineto{\pgfqpoint{5.854878in}{2.986909in}}%
\pgfpathlineto{\pgfqpoint{5.855341in}{2.986743in}}%
\pgfpathlineto{\pgfqpoint{5.856266in}{2.986240in}}%
\pgfpathlineto{\pgfqpoint{5.857417in}{2.985832in}}%
\pgfpathlineto{\pgfqpoint{5.857876in}{2.985693in}}%
\pgfpathlineto{\pgfqpoint{5.858564in}{2.985307in}}%
\pgfpathlineto{\pgfqpoint{5.859022in}{2.985137in}}%
\pgfpathlineto{\pgfqpoint{5.860618in}{2.984682in}}%
\pgfpathlineto{\pgfqpoint{5.862657in}{2.984063in}}%
\pgfpathlineto{\pgfqpoint{5.863784in}{2.983705in}}%
\pgfpathlineto{\pgfqpoint{5.866917in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{5.868472in}{2.981929in}}%
\pgfpathlineto{\pgfqpoint{5.869356in}{2.981521in}}%
\pgfpathlineto{\pgfqpoint{5.870678in}{2.980952in}}%
\pgfpathlineto{\pgfqpoint{5.871337in}{2.980607in}}%
\pgfpathlineto{\pgfqpoint{5.872432in}{2.980163in}}%
\pgfpathlineto{\pgfqpoint{5.875043in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{5.875692in}{2.979232in}}%
\pgfpathlineto{\pgfqpoint{5.876555in}{2.978953in}}%
\pgfpathlineto{\pgfqpoint{5.878275in}{2.978513in}}%
\pgfpathlineto{\pgfqpoint{5.879558in}{2.977924in}}%
\pgfpathlineto{\pgfqpoint{5.880197in}{2.977738in}}%
\pgfpathlineto{\pgfqpoint{5.881684in}{2.977074in}}%
\pgfpathlineto{\pgfqpoint{5.884845in}{2.976267in}}%
\pgfpathlineto{\pgfqpoint{5.887765in}{2.975578in}}%
\pgfpathlineto{\pgfqpoint{5.889834in}{2.974971in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{2.974723in}}%
\pgfpathlineto{\pgfqpoint{5.891068in}{2.974450in}}%
\pgfpathlineto{\pgfqpoint{5.891888in}{2.974049in}}%
\pgfpathlineto{\pgfqpoint{5.892502in}{2.973839in}}%
\pgfpathlineto{\pgfqpoint{5.893522in}{2.973528in}}%
\pgfpathlineto{\pgfqpoint{5.894741in}{2.973310in}}%
\pgfpathlineto{\pgfqpoint{5.899369in}{2.972226in}}%
\pgfpathlineto{\pgfqpoint{5.900763in}{2.972041in}}%
\pgfpathlineto{\pgfqpoint{5.901953in}{2.971709in}}%
\pgfpathlineto{\pgfqpoint{5.902941in}{2.971414in}}%
\pgfpathlineto{\pgfqpoint{5.903532in}{2.971203in}}%
\pgfpathlineto{\pgfqpoint{5.908607in}{2.970175in}}%
\pgfpathlineto{\pgfqpoint{5.908994in}{2.969989in}}%
\pgfpathlineto{\pgfqpoint{5.909766in}{2.969749in}}%
\pgfpathlineto{\pgfqpoint{5.914927in}{2.968744in}}%
\pgfpathlineto{\pgfqpoint{5.917944in}{2.968339in}}%
\pgfpathlineto{\pgfqpoint{5.920930in}{2.967720in}}%
\pgfpathlineto{\pgfqpoint{5.923334in}{2.967446in}}%
\pgfpathlineto{\pgfqpoint{5.927178in}{2.966761in}}%
\pgfpathlineto{\pgfqpoint{5.928810in}{2.966584in}}%
\pgfpathlineto{\pgfqpoint{5.930074in}{2.966391in}}%
\pgfpathlineto{\pgfqpoint{5.931152in}{2.966156in}}%
\pgfpathlineto{\pgfqpoint{5.932227in}{2.965981in}}%
\pgfpathlineto{\pgfqpoint{5.936840in}{2.965216in}}%
\pgfpathlineto{\pgfqpoint{5.940688in}{2.964416in}}%
\pgfpathlineto{\pgfqpoint{5.941556in}{2.964234in}}%
\pgfpathlineto{\pgfqpoint{5.942248in}{2.964035in}}%
\pgfpathlineto{\pgfqpoint{5.952110in}{2.962574in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{2.962363in}}%
\pgfpathlineto{\pgfqpoint{5.957086in}{2.961485in}}%
\pgfpathlineto{\pgfqpoint{5.959380in}{2.961025in}}%
\pgfpathlineto{\pgfqpoint{5.960032in}{2.960903in}}%
\pgfpathlineto{\pgfqpoint{5.961980in}{2.960398in}}%
\pgfpathlineto{\pgfqpoint{5.962949in}{2.960122in}}%
\pgfpathlineto{\pgfqpoint{5.964558in}{2.959777in}}%
\pgfpathlineto{\pgfqpoint{5.966157in}{2.959191in}}%
\pgfpathlineto{\pgfqpoint{5.967907in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{5.968858in}{2.958428in}}%
\pgfpathlineto{\pgfqpoint{5.971220in}{2.957660in}}%
\pgfpathlineto{\pgfqpoint{5.973096in}{2.956701in}}%
\pgfpathlineto{\pgfqpoint{5.974341in}{2.956483in}}%
\pgfpathlineto{\pgfqpoint{5.975271in}{2.956304in}}%
\pgfpathlineto{\pgfqpoint{5.975889in}{2.956061in}}%
\pgfpathlineto{\pgfqpoint{5.976814in}{2.955818in}}%
\pgfpathlineto{\pgfqpoint{5.978043in}{2.955538in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{2.954972in}}%
\pgfpathlineto{\pgfqpoint{5.981700in}{2.954654in}}%
\pgfpathlineto{\pgfqpoint{5.983512in}{2.954088in}}%
\pgfpathlineto{\pgfqpoint{5.985163in}{2.953693in}}%
\pgfpathlineto{\pgfqpoint{5.986507in}{2.953351in}}%
\pgfpathlineto{\pgfqpoint{5.988141in}{2.952939in}}%
\pgfpathlineto{\pgfqpoint{5.990650in}{2.952100in}}%
\pgfpathlineto{\pgfqpoint{5.991970in}{2.951728in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{2.951398in}}%
\pgfpathlineto{\pgfqpoint{5.993720in}{2.951253in}}%
\pgfpathlineto{\pgfqpoint{5.994447in}{2.950795in}}%
\pgfpathlineto{\pgfqpoint{5.997335in}{2.950103in}}%
\pgfpathlineto{\pgfqpoint{5.999054in}{2.949727in}}%
\pgfpathlineto{\pgfqpoint{5.999767in}{2.949373in}}%
\pgfpathlineto{\pgfqpoint{6.000479in}{2.949128in}}%
\pgfpathlineto{\pgfqpoint{6.002181in}{2.948224in}}%
\pgfpathlineto{\pgfqpoint{6.005275in}{2.947248in}}%
\pgfpathlineto{\pgfqpoint{6.005973in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{6.006671in}{2.946088in}}%
\pgfpathlineto{\pgfqpoint{6.008890in}{2.944931in}}%
\pgfpathlineto{\pgfqpoint{6.010545in}{2.944385in}}%
\pgfpathlineto{\pgfqpoint{6.012872in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{6.013281in}{2.942718in}}%
\pgfpathlineto{\pgfqpoint{6.018279in}{2.940699in}}%
\pgfpathlineto{\pgfqpoint{6.018814in}{2.940267in}}%
\pgfpathlineto{\pgfqpoint{6.019615in}{2.939630in}}%
\pgfpathlineto{\pgfqpoint{6.020281in}{2.939339in}}%
\pgfpathlineto{\pgfqpoint{6.020945in}{2.939020in}}%
\pgfpathlineto{\pgfqpoint{6.022005in}{2.938468in}}%
\pgfpathlineto{\pgfqpoint{6.022666in}{2.938177in}}%
\pgfpathlineto{\pgfqpoint{6.023588in}{2.937331in}}%
\pgfpathlineto{\pgfqpoint{6.024114in}{2.936587in}}%
\pgfpathlineto{\pgfqpoint{6.024639in}{2.936096in}}%
\pgfpathlineto{\pgfqpoint{6.025947in}{2.935004in}}%
\pgfpathlineto{\pgfqpoint{6.027510in}{2.934092in}}%
\pgfpathlineto{\pgfqpoint{6.028417in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{6.028805in}{2.933070in}}%
\pgfpathlineto{\pgfqpoint{6.029193in}{2.932554in}}%
\pgfpathlineto{\pgfqpoint{6.030995in}{2.930795in}}%
\pgfpathlineto{\pgfqpoint{6.031636in}{2.930339in}}%
\pgfpathlineto{\pgfqpoint{6.032914in}{2.929662in}}%
\pgfpathlineto{\pgfqpoint{6.033805in}{2.929196in}}%
\pgfpathlineto{\pgfqpoint{6.034314in}{2.929002in}}%
\pgfpathlineto{\pgfqpoint{6.034567in}{2.928884in}}%
\pgfpathlineto{\pgfqpoint{6.035327in}{2.928638in}}%
\pgfpathlineto{\pgfqpoint{6.036463in}{2.927755in}}%
\pgfpathlineto{\pgfqpoint{6.036841in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{6.037846in}{2.926930in}}%
\pgfpathlineto{\pgfqpoint{6.038973in}{2.926533in}}%
\pgfpathlineto{\pgfqpoint{6.039597in}{2.926278in}}%
\pgfpathlineto{\pgfqpoint{6.041338in}{2.925565in}}%
\pgfpathlineto{\pgfqpoint{6.042328in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{6.044421in}{2.923765in}}%
\pgfpathlineto{\pgfqpoint{6.045278in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{6.048079in}{2.921833in}}%
\pgfpathlineto{\pgfqpoint{6.048805in}{2.921312in}}%
\pgfpathlineto{\pgfqpoint{6.049529in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{6.050011in}{2.920500in}}%
\pgfpathlineto{\pgfqpoint{6.050853in}{2.919807in}}%
\pgfpathlineto{\pgfqpoint{6.051572in}{2.919061in}}%
\pgfpathlineto{\pgfqpoint{6.052768in}{2.918218in}}%
\pgfpathlineto{\pgfqpoint{6.053125in}{2.917990in}}%
\pgfpathlineto{\pgfqpoint{6.053364in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{6.054077in}{2.917420in}}%
\pgfpathlineto{\pgfqpoint{6.054552in}{2.916950in}}%
\pgfpathlineto{\pgfqpoint{6.055735in}{2.915955in}}%
\pgfpathlineto{\pgfqpoint{6.057971in}{2.915138in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{2.914826in}}%
\pgfpathlineto{\pgfqpoint{6.059258in}{2.914712in}}%
\pgfpathlineto{\pgfqpoint{6.061119in}{2.913689in}}%
\pgfpathlineto{\pgfqpoint{6.061699in}{2.913227in}}%
\pgfpathlineto{\pgfqpoint{6.062046in}{2.912849in}}%
\pgfpathlineto{\pgfqpoint{6.064120in}{2.911352in}}%
\pgfpathlineto{\pgfqpoint{6.065152in}{2.910752in}}%
\pgfpathlineto{\pgfqpoint{6.067318in}{2.909109in}}%
\pgfpathlineto{\pgfqpoint{6.067999in}{2.908589in}}%
\pgfpathlineto{\pgfqpoint{6.068452in}{2.908223in}}%
\pgfpathlineto{\pgfqpoint{6.068905in}{2.907767in}}%
\pgfpathlineto{\pgfqpoint{6.070032in}{2.906916in}}%
\pgfpathlineto{\pgfqpoint{6.070482in}{2.906668in}}%
\pgfpathlineto{\pgfqpoint{6.072611in}{2.904569in}}%
\pgfpathlineto{\pgfqpoint{6.073724in}{2.903597in}}%
\pgfpathlineto{\pgfqpoint{6.074058in}{2.903268in}}%
\pgfpathlineto{\pgfqpoint{6.074613in}{2.902951in}}%
\pgfpathlineto{\pgfqpoint{6.075277in}{2.902436in}}%
\pgfpathlineto{\pgfqpoint{6.076161in}{2.902000in}}%
\pgfpathlineto{\pgfqpoint{6.077152in}{2.901446in}}%
\pgfpathlineto{\pgfqpoint{6.078249in}{2.900501in}}%
\pgfpathlineto{\pgfqpoint{6.078468in}{2.900278in}}%
\pgfpathlineto{\pgfqpoint{6.078905in}{2.899994in}}%
\pgfpathlineto{\pgfqpoint{6.081191in}{2.898791in}}%
\pgfpathlineto{\pgfqpoint{6.081516in}{2.898598in}}%
\pgfpathlineto{\pgfqpoint{6.081949in}{2.898430in}}%
\pgfpathlineto{\pgfqpoint{6.082381in}{2.898274in}}%
\pgfpathlineto{\pgfqpoint{6.083352in}{2.897579in}}%
\pgfpathlineto{\pgfqpoint{6.083890in}{2.897124in}}%
\pgfpathlineto{\pgfqpoint{6.084212in}{2.896848in}}%
\pgfpathlineto{\pgfqpoint{6.086458in}{2.895756in}}%
\pgfpathlineto{\pgfqpoint{6.091842in}{2.892654in}}%
\pgfpathlineto{\pgfqpoint{6.092887in}{2.892227in}}%
\pgfpathlineto{\pgfqpoint{6.093511in}{2.891880in}}%
\pgfpathlineto{\pgfqpoint{6.096204in}{2.890826in}}%
\pgfpathlineto{\pgfqpoint{6.097644in}{2.889853in}}%
\pgfpathlineto{\pgfqpoint{6.099180in}{2.888444in}}%
\pgfpathlineto{\pgfqpoint{6.099791in}{2.887731in}}%
\pgfpathlineto{\pgfqpoint{6.102328in}{2.886046in}}%
\pgfpathlineto{\pgfqpoint{6.103638in}{2.885553in}}%
\pgfpathlineto{\pgfqpoint{6.104942in}{2.884880in}}%
\pgfpathlineto{\pgfqpoint{6.107137in}{2.883623in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{2.883368in}}%
\pgfpathlineto{\pgfqpoint{6.108030in}{2.883009in}}%
\pgfpathlineto{\pgfqpoint{6.108327in}{2.882801in}}%
\pgfpathlineto{\pgfqpoint{6.109019in}{2.882407in}}%
\pgfpathlineto{\pgfqpoint{6.109316in}{2.882223in}}%
\pgfpathlineto{\pgfqpoint{6.109907in}{2.881701in}}%
\pgfpathlineto{\pgfqpoint{6.111086in}{2.881034in}}%
\pgfpathlineto{\pgfqpoint{6.111576in}{2.880616in}}%
\pgfpathlineto{\pgfqpoint{6.112652in}{2.879890in}}%
\pgfpathlineto{\pgfqpoint{6.114111in}{2.879345in}}%
\pgfpathlineto{\pgfqpoint{6.115564in}{2.878312in}}%
\pgfpathlineto{\pgfqpoint{6.117874in}{2.877141in}}%
\pgfpathlineto{\pgfqpoint{6.118640in}{2.876895in}}%
\pgfpathlineto{\pgfqpoint{6.119690in}{2.876590in}}%
\pgfpathlineto{\pgfqpoint{6.123007in}{2.875447in}}%
\pgfpathlineto{\pgfqpoint{6.126660in}{2.872815in}}%
\pgfpathlineto{\pgfqpoint{6.129808in}{2.871269in}}%
\pgfpathlineto{\pgfqpoint{6.130452in}{2.870889in}}%
\pgfpathlineto{\pgfqpoint{6.132010in}{2.870061in}}%
\pgfpathlineto{\pgfqpoint{6.132650in}{2.869686in}}%
\pgfpathlineto{\pgfqpoint{6.133014in}{2.869424in}}%
\pgfpathlineto{\pgfqpoint{6.134469in}{2.868354in}}%
\pgfpathlineto{\pgfqpoint{6.134922in}{2.867978in}}%
\pgfpathlineto{\pgfqpoint{6.135374in}{2.867713in}}%
\pgfpathlineto{\pgfqpoint{6.136006in}{2.867320in}}%
\pgfpathlineto{\pgfqpoint{6.136547in}{2.867063in}}%
\pgfpathlineto{\pgfqpoint{6.137805in}{2.866512in}}%
\pgfpathlineto{\pgfqpoint{6.138522in}{2.866225in}}%
\pgfpathlineto{\pgfqpoint{6.139326in}{2.865755in}}%
\pgfpathlineto{\pgfqpoint{6.140216in}{2.864998in}}%
\pgfpathlineto{\pgfqpoint{6.140394in}{2.864882in}}%
\pgfpathlineto{\pgfqpoint{6.141370in}{2.863939in}}%
\pgfpathlineto{\pgfqpoint{6.142785in}{2.863015in}}%
\pgfpathlineto{\pgfqpoint{6.143049in}{2.862660in}}%
\pgfpathlineto{\pgfqpoint{6.143401in}{2.862188in}}%
\pgfpathlineto{\pgfqpoint{6.143665in}{2.861913in}}%
\pgfpathlineto{\pgfqpoint{6.144192in}{2.861502in}}%
\pgfpathlineto{\pgfqpoint{6.144455in}{2.861234in}}%
\pgfpathlineto{\pgfqpoint{6.144806in}{2.860751in}}%
\pgfpathlineto{\pgfqpoint{6.145331in}{2.860224in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{2.859822in}}%
\pgfpathlineto{\pgfqpoint{6.146465in}{2.859445in}}%
\pgfpathlineto{\pgfqpoint{6.147422in}{2.858816in}}%
\pgfpathlineto{\pgfqpoint{6.148202in}{2.858463in}}%
\pgfpathlineto{\pgfqpoint{6.148635in}{2.858270in}}%
\pgfpathlineto{\pgfqpoint{6.149326in}{2.857696in}}%
\pgfpathlineto{\pgfqpoint{6.151218in}{2.855943in}}%
\pgfpathlineto{\pgfqpoint{6.151903in}{2.855358in}}%
\pgfpathlineto{\pgfqpoint{6.152245in}{2.855037in}}%
\pgfpathlineto{\pgfqpoint{6.153353in}{2.854197in}}%
\pgfpathlineto{\pgfqpoint{6.154033in}{2.853816in}}%
\pgfpathlineto{\pgfqpoint{6.154712in}{2.853308in}}%
\pgfpathlineto{\pgfqpoint{6.155389in}{2.852691in}}%
\pgfpathlineto{\pgfqpoint{6.155642in}{2.852590in}}%
\pgfpathlineto{\pgfqpoint{6.157159in}{2.851440in}}%
\pgfpathlineto{\pgfqpoint{6.157662in}{2.850992in}}%
\pgfpathlineto{\pgfqpoint{6.158500in}{2.850172in}}%
\pgfpathlineto{\pgfqpoint{6.159335in}{2.848858in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{2.848293in}}%
\pgfpathlineto{\pgfqpoint{6.160168in}{2.847803in}}%
\pgfpathlineto{\pgfqpoint{6.163806in}{2.844697in}}%
\pgfpathlineto{\pgfqpoint{6.164463in}{2.843955in}}%
\pgfpathlineto{\pgfqpoint{6.165036in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{6.165281in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{6.166424in}{2.841901in}}%
\pgfpathlineto{\pgfqpoint{6.167643in}{2.841184in}}%
\pgfpathlineto{\pgfqpoint{6.168130in}{2.840852in}}%
\pgfpathlineto{\pgfqpoint{6.169100in}{2.840104in}}%
\pgfpathlineto{\pgfqpoint{6.169584in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{6.170228in}{2.839266in}}%
\pgfpathlineto{\pgfqpoint{6.172152in}{2.837967in}}%
\pgfpathlineto{\pgfqpoint{6.172471in}{2.837730in}}%
\pgfpathlineto{\pgfqpoint{6.173030in}{2.837164in}}%
\pgfpathlineto{\pgfqpoint{6.173587in}{2.836740in}}%
\pgfpathlineto{\pgfqpoint{6.174063in}{2.836411in}}%
\pgfpathlineto{\pgfqpoint{6.175884in}{2.835723in}}%
\pgfpathlineto{\pgfqpoint{6.176751in}{2.835488in}}%
\pgfpathlineto{\pgfqpoint{6.177693in}{2.834936in}}%
\pgfpathlineto{\pgfqpoint{6.178242in}{2.834460in}}%
\pgfpathlineto{\pgfqpoint{6.178633in}{2.834313in}}%
\pgfpathlineto{\pgfqpoint{6.179024in}{2.834131in}}%
\pgfpathlineto{\pgfqpoint{6.179570in}{2.833886in}}%
\pgfpathlineto{\pgfqpoint{6.180192in}{2.833507in}}%
\pgfpathlineto{\pgfqpoint{6.180892in}{2.833006in}}%
\pgfpathlineto{\pgfqpoint{6.181512in}{2.832555in}}%
\pgfpathlineto{\pgfqpoint{6.182594in}{2.831644in}}%
\pgfpathlineto{\pgfqpoint{6.183595in}{2.831008in}}%
\pgfpathlineto{\pgfqpoint{6.184210in}{2.830607in}}%
\pgfpathlineto{\pgfqpoint{6.184976in}{2.830200in}}%
\pgfpathlineto{\pgfqpoint{6.185664in}{2.829739in}}%
\pgfpathlineto{\pgfqpoint{6.186198in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{6.188552in}{2.827601in}}%
\pgfpathlineto{\pgfqpoint{6.188854in}{2.827311in}}%
\pgfpathlineto{\pgfqpoint{6.189156in}{2.827059in}}%
\pgfpathlineto{\pgfqpoint{6.189759in}{2.826260in}}%
\pgfpathlineto{\pgfqpoint{6.190812in}{2.825303in}}%
\pgfpathlineto{\pgfqpoint{6.191861in}{2.824042in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.823070in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.823070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.255214in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.248914in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.240291in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.234598in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.229872in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.188412in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.148365in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.125994in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.111525in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.101555in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.092827in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.073713in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.055429in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{4.039711in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.029566in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.018639in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.010262in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.004254in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.000468in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{3.994565in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{3.986361in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{3.973609in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{3.956630in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{3.946441in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{3.935176in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{3.928814in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{3.919444in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{3.909310in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{3.901421in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{3.896667in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{3.890080in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{3.877389in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{3.863552in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{3.851810in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{3.840135in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{3.824964in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{3.802863in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{3.788162in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{3.778526in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{3.771865in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{3.767890in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{3.759789in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{3.749360in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{3.735023in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{3.728105in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{3.724690in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{3.716894in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{3.705532in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{3.688996in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{3.679972in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{3.665367in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{3.649325in}}%
\pgfpathlineto{\pgfqpoint{4.916210in}{3.642413in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{3.637585in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{3.633716in}}%
\pgfpathlineto{\pgfqpoint{4.932030in}{3.627979in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{3.617846in}}%
\pgfpathlineto{\pgfqpoint{4.947052in}{3.613253in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{3.606295in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{3.597578in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{3.578926in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{3.570693in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{3.553915in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{3.541105in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{3.531633in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{3.522575in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{3.512736in}}%
\pgfpathlineto{\pgfqpoint{4.996438in}{3.497475in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{3.488805in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{3.482587in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{3.478877in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{3.470296in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{3.458325in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{3.453715in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{3.449696in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{3.445246in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{3.442831in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{3.441499in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{3.440064in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{3.436319in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{3.435222in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{3.433152in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{3.430457in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{3.427053in}}%
\pgfpathlineto{\pgfqpoint{5.072675in}{3.423314in}}%
\pgfpathlineto{\pgfqpoint{5.075861in}{3.421195in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{3.419270in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{3.416902in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{3.413786in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{3.406919in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{3.401661in}}%
\pgfpathlineto{\pgfqpoint{5.103097in}{3.400197in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{3.399353in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{5.111650in}{3.395152in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{3.393812in}}%
\pgfpathlineto{\pgfqpoint{5.117218in}{3.392034in}}%
\pgfpathlineto{\pgfqpoint{5.119963in}{3.391272in}}%
\pgfpathlineto{\pgfqpoint{5.122683in}{3.390241in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{3.388772in}}%
\pgfpathlineto{\pgfqpoint{5.128051in}{3.386328in}}%
\pgfpathlineto{\pgfqpoint{5.133323in}{3.383915in}}%
\pgfpathlineto{\pgfqpoint{5.135925in}{3.382107in}}%
\pgfpathlineto{\pgfqpoint{5.138504in}{3.379356in}}%
\pgfpathlineto{\pgfqpoint{5.141061in}{3.377154in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{3.375612in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{3.373648in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{3.371232in}}%
\pgfpathlineto{\pgfqpoint{5.151074in}{3.369168in}}%
\pgfpathlineto{\pgfqpoint{5.153526in}{3.367436in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{3.363664in}}%
\pgfpathlineto{\pgfqpoint{5.165490in}{3.359313in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{3.356903in}}%
\pgfpathlineto{\pgfqpoint{5.170145in}{3.355522in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{3.353745in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{3.352368in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{3.350577in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{3.349518in}}%
\pgfpathlineto{\pgfqpoint{5.183687in}{3.347088in}}%
\pgfpathlineto{\pgfqpoint{5.185886in}{3.345494in}}%
\pgfpathlineto{\pgfqpoint{5.188068in}{3.344283in}}%
\pgfpathlineto{\pgfqpoint{5.194520in}{3.341939in}}%
\pgfpathlineto{\pgfqpoint{5.196640in}{3.341030in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{3.338699in}}%
\pgfpathlineto{\pgfqpoint{5.202912in}{3.337965in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{3.337015in}}%
\pgfpathlineto{\pgfqpoint{5.209054in}{3.336017in}}%
\pgfpathlineto{\pgfqpoint{5.211073in}{3.335446in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{3.335011in}}%
\pgfpathlineto{\pgfqpoint{5.215072in}{3.334411in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{3.334056in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{3.333169in}}%
\pgfpathlineto{\pgfqpoint{5.222911in}{3.331094in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{3.330120in}}%
\pgfpathlineto{\pgfqpoint{5.228658in}{3.327484in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{3.326761in}}%
\pgfpathlineto{\pgfqpoint{5.232429in}{3.326206in}}%
\pgfpathlineto{\pgfqpoint{5.236152in}{3.324403in}}%
\pgfpathlineto{\pgfqpoint{5.237997in}{3.323861in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{3.323158in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{3.320551in}}%
\pgfpathlineto{\pgfqpoint{5.245262in}{3.319265in}}%
\pgfpathlineto{\pgfqpoint{5.247052in}{3.318494in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{3.317408in}}%
\pgfpathlineto{\pgfqpoint{5.252355in}{3.316520in}}%
\pgfpathlineto{\pgfqpoint{5.254102in}{3.315444in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{3.314626in}}%
\pgfpathlineto{\pgfqpoint{5.257566in}{3.314130in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{3.313441in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{3.312399in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{3.311755in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{3.307729in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{3.305844in}}%
\pgfpathlineto{\pgfqpoint{5.285487in}{3.304326in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{3.303806in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{3.303076in}}%
\pgfpathlineto{\pgfqpoint{5.293224in}{3.301784in}}%
\pgfpathlineto{\pgfqpoint{5.297772in}{3.300215in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{3.299490in}}%
\pgfpathlineto{\pgfqpoint{5.302252in}{3.298495in}}%
\pgfpathlineto{\pgfqpoint{5.303730in}{3.298053in}}%
\pgfpathlineto{\pgfqpoint{5.305201in}{3.297478in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{3.297044in}}%
\pgfpathlineto{\pgfqpoint{5.308121in}{3.296447in}}%
\pgfpathlineto{\pgfqpoint{5.309571in}{3.295672in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{3.294518in}}%
\pgfpathlineto{\pgfqpoint{5.313878in}{3.294243in}}%
\pgfpathlineto{\pgfqpoint{5.316715in}{3.293094in}}%
\pgfpathlineto{\pgfqpoint{5.319525in}{3.292298in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{3.292044in}}%
\pgfpathlineto{\pgfqpoint{5.322309in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{5.330508in}{3.288501in}}%
\pgfpathlineto{\pgfqpoint{5.331853in}{3.287743in}}%
\pgfpathlineto{\pgfqpoint{5.334524in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{5.338487in}{3.284475in}}%
\pgfpathlineto{\pgfqpoint{5.341100in}{3.283723in}}%
\pgfpathlineto{\pgfqpoint{5.342398in}{3.283480in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{3.283079in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{3.280916in}}%
\pgfpathlineto{\pgfqpoint{5.351329in}{3.279952in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{3.278585in}}%
\pgfpathlineto{\pgfqpoint{5.355076in}{3.277766in}}%
\pgfpathlineto{\pgfqpoint{5.363639in}{3.274925in}}%
\pgfpathlineto{\pgfqpoint{5.364843in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{3.273618in}}%
\pgfpathlineto{\pgfqpoint{5.369609in}{3.271279in}}%
\pgfpathlineto{\pgfqpoint{5.370789in}{3.270420in}}%
\pgfpathlineto{\pgfqpoint{5.373134in}{3.269267in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{3.267808in}}%
\pgfpathlineto{\pgfqpoint{5.380062in}{3.266114in}}%
\pgfpathlineto{\pgfqpoint{5.381201in}{3.265331in}}%
\pgfpathlineto{\pgfqpoint{5.383466in}{3.264776in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{3.264331in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.262752in}}%
\pgfpathlineto{\pgfqpoint{5.396708in}{3.260068in}}%
\pgfpathlineto{\pgfqpoint{5.398858in}{3.259412in}}%
\pgfpathlineto{\pgfqpoint{5.400994in}{3.259002in}}%
\pgfpathlineto{\pgfqpoint{5.403114in}{3.258578in}}%
\pgfpathlineto{\pgfqpoint{5.407309in}{3.256619in}}%
\pgfpathlineto{\pgfqpoint{5.409385in}{3.255639in}}%
\pgfpathlineto{\pgfqpoint{5.411447in}{3.254795in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.254467in}}%
\pgfpathlineto{\pgfqpoint{5.413494in}{3.253880in}}%
\pgfpathlineto{\pgfqpoint{5.414512in}{3.253492in}}%
\pgfpathlineto{\pgfqpoint{5.417547in}{3.252855in}}%
\pgfpathlineto{\pgfqpoint{5.418551in}{3.252460in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{3.251943in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{3.251248in}}%
\pgfpathlineto{\pgfqpoint{5.422536in}{3.250707in}}%
\pgfpathlineto{\pgfqpoint{5.425491in}{3.248613in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{3.248143in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.247313in}}%
\pgfpathlineto{\pgfqpoint{5.428416in}{3.246233in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{3.245373in}}%
\pgfpathlineto{\pgfqpoint{5.431313in}{3.244308in}}%
\pgfpathlineto{\pgfqpoint{5.432272in}{3.244001in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{3.243558in}}%
\pgfpathlineto{\pgfqpoint{5.434181in}{3.242935in}}%
\pgfpathlineto{\pgfqpoint{5.435132in}{3.241767in}}%
\pgfpathlineto{\pgfqpoint{5.436079in}{3.241166in}}%
\pgfpathlineto{\pgfqpoint{5.437964in}{3.240391in}}%
\pgfpathlineto{\pgfqpoint{5.438902in}{3.239827in}}%
\pgfpathlineto{\pgfqpoint{5.439837in}{3.239077in}}%
\pgfpathlineto{\pgfqpoint{5.442626in}{3.237740in}}%
\pgfpathlineto{\pgfqpoint{5.444470in}{3.236192in}}%
\pgfpathlineto{\pgfqpoint{5.445388in}{3.235669in}}%
\pgfpathlineto{\pgfqpoint{5.448125in}{3.234510in}}%
\pgfpathlineto{\pgfqpoint{5.450837in}{3.232602in}}%
\pgfpathlineto{\pgfqpoint{5.451736in}{3.232231in}}%
\pgfpathlineto{\pgfqpoint{5.453525in}{3.231865in}}%
\pgfpathlineto{\pgfqpoint{5.455303in}{3.231057in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{3.230182in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{3.229590in}}%
\pgfpathlineto{\pgfqpoint{5.460576in}{3.227930in}}%
\pgfpathlineto{\pgfqpoint{5.462313in}{3.226608in}}%
\pgfpathlineto{\pgfqpoint{5.463177in}{3.225186in}}%
\pgfpathlineto{\pgfqpoint{5.464899in}{3.223964in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{3.222558in}}%
\pgfpathlineto{\pgfqpoint{5.469161in}{3.222130in}}%
\pgfpathlineto{\pgfqpoint{5.470006in}{3.221352in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{3.220859in}}%
\pgfpathlineto{\pgfqpoint{5.471689in}{3.219853in}}%
\pgfpathlineto{\pgfqpoint{5.473362in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{5.475026in}{3.217433in}}%
\pgfpathlineto{\pgfqpoint{5.476681in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{5.478327in}{3.214729in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{3.214144in}}%
\pgfpathlineto{\pgfqpoint{5.480778in}{3.212526in}}%
\pgfpathlineto{\pgfqpoint{5.481591in}{3.211388in}}%
\pgfpathlineto{\pgfqpoint{5.482402in}{3.209902in}}%
\pgfpathlineto{\pgfqpoint{5.483210in}{3.208940in}}%
\pgfpathlineto{\pgfqpoint{5.484820in}{3.207761in}}%
\pgfpathlineto{\pgfqpoint{5.486422in}{3.206943in}}%
\pgfpathlineto{\pgfqpoint{5.488808in}{3.205476in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{3.204578in}}%
\pgfpathlineto{\pgfqpoint{5.492743in}{3.203692in}}%
\pgfpathlineto{\pgfqpoint{5.494303in}{3.202362in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{5.496627in}{3.200789in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{3.200309in}}%
\pgfpathlineto{\pgfqpoint{5.500461in}{3.197466in}}%
\pgfpathlineto{\pgfqpoint{5.501221in}{3.197200in}}%
\pgfpathlineto{\pgfqpoint{5.504997in}{3.194981in}}%
\pgfpathlineto{\pgfqpoint{5.505746in}{3.194460in}}%
\pgfpathlineto{\pgfqpoint{5.506494in}{3.193704in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.192020in}}%
\pgfpathlineto{\pgfqpoint{5.510940in}{3.190715in}}%
\pgfpathlineto{\pgfqpoint{5.511674in}{3.189917in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{3.188951in}}%
\pgfpathlineto{\pgfqpoint{5.513138in}{3.188192in}}%
\pgfpathlineto{\pgfqpoint{5.514595in}{3.187240in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{3.186808in}}%
\pgfpathlineto{\pgfqpoint{5.516766in}{3.186385in}}%
\pgfpathlineto{\pgfqpoint{5.518922in}{3.185319in}}%
\pgfpathlineto{\pgfqpoint{5.520351in}{3.183758in}}%
\pgfpathlineto{\pgfqpoint{5.521063in}{3.182654in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{3.181957in}}%
\pgfpathlineto{\pgfqpoint{5.523188in}{3.180992in}}%
\pgfpathlineto{\pgfqpoint{5.523893in}{3.180276in}}%
\pgfpathlineto{\pgfqpoint{5.525998in}{3.177618in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{3.177039in}}%
\pgfpathlineto{\pgfqpoint{5.528089in}{3.176526in}}%
\pgfpathlineto{\pgfqpoint{5.529474in}{3.176126in}}%
\pgfpathlineto{\pgfqpoint{5.530164in}{3.175572in}}%
\pgfpathlineto{\pgfqpoint{5.532910in}{3.173996in}}%
\pgfpathlineto{\pgfqpoint{5.533592in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{5.534952in}{3.172309in}}%
\pgfpathlineto{\pgfqpoint{5.535630in}{3.171779in}}%
\pgfpathlineto{\pgfqpoint{5.536306in}{3.170996in}}%
\pgfpathlineto{\pgfqpoint{5.538996in}{3.169387in}}%
\pgfpathlineto{\pgfqpoint{5.539665in}{3.168440in}}%
\pgfpathlineto{\pgfqpoint{5.540332in}{3.167854in}}%
\pgfpathlineto{\pgfqpoint{5.540998in}{3.166660in}}%
\pgfpathlineto{\pgfqpoint{5.541662in}{3.165869in}}%
\pgfpathlineto{\pgfqpoint{5.542324in}{3.165326in}}%
\pgfpathlineto{\pgfqpoint{5.544304in}{3.164367in}}%
\pgfpathlineto{\pgfqpoint{5.548223in}{3.161639in}}%
\pgfpathlineto{\pgfqpoint{5.548871in}{3.160930in}}%
\pgfpathlineto{\pgfqpoint{5.549518in}{3.160616in}}%
\pgfpathlineto{\pgfqpoint{5.550808in}{3.159664in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.158904in}}%
\pgfpathlineto{\pgfqpoint{5.553370in}{3.158305in}}%
\pgfpathlineto{\pgfqpoint{5.555278in}{3.156540in}}%
\pgfpathlineto{\pgfqpoint{5.556543in}{3.155815in}}%
\pgfpathlineto{\pgfqpoint{5.557173in}{3.155642in}}%
\pgfpathlineto{\pgfqpoint{5.558430in}{3.155121in}}%
\pgfpathlineto{\pgfqpoint{5.559056in}{3.154917in}}%
\pgfpathlineto{\pgfqpoint{5.560928in}{3.154022in}}%
\pgfpathlineto{\pgfqpoint{5.562169in}{3.153646in}}%
\pgfpathlineto{\pgfqpoint{5.563405in}{3.153263in}}%
\pgfpathlineto{\pgfqpoint{5.564021in}{3.152735in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{3.152025in}}%
\pgfpathlineto{\pgfqpoint{5.566473in}{3.151181in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{3.150032in}}%
\pgfpathlineto{\pgfqpoint{5.569509in}{3.149244in}}%
\pgfpathlineto{\pgfqpoint{5.570715in}{3.148068in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{3.147736in}}%
\pgfpathlineto{\pgfqpoint{5.571916in}{3.147157in}}%
\pgfpathlineto{\pgfqpoint{5.572515in}{3.146905in}}%
\pgfpathlineto{\pgfqpoint{5.573113in}{3.146486in}}%
\pgfpathlineto{\pgfqpoint{5.574898in}{3.144499in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{3.144100in}}%
\pgfpathlineto{\pgfqpoint{5.577850in}{3.143077in}}%
\pgfpathlineto{\pgfqpoint{5.578437in}{3.142747in}}%
\pgfpathlineto{\pgfqpoint{5.579023in}{3.142108in}}%
\pgfpathlineto{\pgfqpoint{5.586535in}{3.137401in}}%
\pgfpathlineto{\pgfqpoint{5.587106in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{5.588809in}{3.136160in}}%
\pgfpathlineto{\pgfqpoint{5.589375in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{5.590503in}{3.134803in}}%
\pgfpathlineto{\pgfqpoint{5.592188in}{3.133766in}}%
\pgfpathlineto{\pgfqpoint{5.594974in}{3.131262in}}%
\pgfpathlineto{\pgfqpoint{5.595529in}{3.130452in}}%
\pgfpathlineto{\pgfqpoint{5.596082in}{3.130002in}}%
\pgfpathlineto{\pgfqpoint{5.597185in}{3.129643in}}%
\pgfpathlineto{\pgfqpoint{5.597735in}{3.129482in}}%
\pgfpathlineto{\pgfqpoint{5.598832in}{3.128802in}}%
\pgfpathlineto{\pgfqpoint{5.599379in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{5.599925in}{3.127936in}}%
\pgfpathlineto{\pgfqpoint{5.601015in}{3.127118in}}%
\pgfpathlineto{\pgfqpoint{5.601558in}{3.126534in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{3.125755in}}%
\pgfpathlineto{\pgfqpoint{5.603181in}{3.125023in}}%
\pgfpathlineto{\pgfqpoint{5.603720in}{3.124606in}}%
\pgfpathlineto{\pgfqpoint{5.604796in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{3.122521in}}%
\pgfpathlineto{\pgfqpoint{5.606935in}{3.122103in}}%
\pgfpathlineto{\pgfqpoint{5.607999in}{3.121657in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.121303in}}%
\pgfpathlineto{\pgfqpoint{5.609587in}{3.120984in}}%
\pgfpathlineto{\pgfqpoint{5.610642in}{3.120179in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{3.119832in}}%
\pgfpathlineto{\pgfqpoint{5.613262in}{3.119281in}}%
\pgfpathlineto{\pgfqpoint{5.613783in}{3.118973in}}%
\pgfpathlineto{\pgfqpoint{5.614822in}{3.118575in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{3.118227in}}%
\pgfpathlineto{\pgfqpoint{5.617920in}{3.117260in}}%
\pgfpathlineto{\pgfqpoint{5.618945in}{3.116643in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{3.116183in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{3.114994in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{3.114373in}}%
\pgfpathlineto{\pgfqpoint{5.624020in}{3.113099in}}%
\pgfpathlineto{\pgfqpoint{5.625025in}{3.112663in}}%
\pgfpathlineto{\pgfqpoint{5.626026in}{3.112333in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{3.110715in}}%
\pgfpathlineto{\pgfqpoint{5.628515in}{3.109847in}}%
\pgfpathlineto{\pgfqpoint{5.629998in}{3.109298in}}%
\pgfpathlineto{\pgfqpoint{5.630491in}{3.109193in}}%
\pgfpathlineto{\pgfqpoint{5.630983in}{3.108956in}}%
\pgfpathlineto{\pgfqpoint{5.631964in}{3.108664in}}%
\pgfpathlineto{\pgfqpoint{5.632942in}{3.108221in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{5.633917in}{3.107381in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{3.106716in}}%
\pgfpathlineto{\pgfqpoint{5.634889in}{3.106411in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{3.105876in}}%
\pgfpathlineto{\pgfqpoint{5.635858in}{3.105552in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.105370in}}%
\pgfpathlineto{\pgfqpoint{5.637786in}{3.105326in}}%
\pgfpathlineto{\pgfqpoint{5.638745in}{3.104990in}}%
\pgfpathlineto{\pgfqpoint{5.639224in}{3.104443in}}%
\pgfpathlineto{\pgfqpoint{5.639702in}{3.103594in}}%
\pgfpathlineto{\pgfqpoint{5.640179in}{3.102975in}}%
\pgfpathlineto{\pgfqpoint{5.641130in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{5.641605in}{3.102011in}}%
\pgfpathlineto{\pgfqpoint{5.642552in}{3.100967in}}%
\pgfpathlineto{\pgfqpoint{5.643025in}{3.100369in}}%
\pgfpathlineto{\pgfqpoint{5.646777in}{3.098058in}}%
\pgfpathlineto{\pgfqpoint{5.648173in}{3.097108in}}%
\pgfpathlineto{\pgfqpoint{5.649561in}{3.095614in}}%
\pgfpathlineto{\pgfqpoint{5.650944in}{3.094897in}}%
\pgfpathlineto{\pgfqpoint{5.652777in}{3.093002in}}%
\pgfpathlineto{\pgfqpoint{5.654599in}{3.091982in}}%
\pgfpathlineto{\pgfqpoint{5.655052in}{3.091505in}}%
\pgfpathlineto{\pgfqpoint{5.655505in}{3.090759in}}%
\pgfpathlineto{\pgfqpoint{5.655958in}{3.090469in}}%
\pgfpathlineto{\pgfqpoint{5.657311in}{3.089939in}}%
\pgfpathlineto{\pgfqpoint{5.657760in}{3.089789in}}%
\pgfpathlineto{\pgfqpoint{5.658658in}{3.089020in}}%
\pgfpathlineto{\pgfqpoint{5.659105in}{3.088195in}}%
\pgfpathlineto{\pgfqpoint{5.659552in}{3.087760in}}%
\pgfpathlineto{\pgfqpoint{5.661777in}{3.086696in}}%
\pgfpathlineto{\pgfqpoint{5.663545in}{3.085500in}}%
\pgfpathlineto{\pgfqpoint{5.663985in}{3.085001in}}%
\pgfpathlineto{\pgfqpoint{5.664425in}{3.084084in}}%
\pgfpathlineto{\pgfqpoint{5.666177in}{3.082746in}}%
\pgfpathlineto{\pgfqpoint{5.667484in}{3.080804in}}%
\pgfpathlineto{\pgfqpoint{5.668353in}{3.079782in}}%
\pgfpathlineto{\pgfqpoint{5.668786in}{3.079533in}}%
\pgfpathlineto{\pgfqpoint{5.670082in}{3.078256in}}%
\pgfpathlineto{\pgfqpoint{5.670513in}{3.078031in}}%
\pgfpathlineto{\pgfqpoint{5.670943in}{3.077625in}}%
\pgfpathlineto{\pgfqpoint{5.671372in}{3.077436in}}%
\pgfpathlineto{\pgfqpoint{5.672230in}{3.076229in}}%
\pgfpathlineto{\pgfqpoint{5.672657in}{3.075567in}}%
\pgfpathlineto{\pgfqpoint{5.673084in}{3.075240in}}%
\pgfpathlineto{\pgfqpoint{5.673937in}{3.074932in}}%
\pgfpathlineto{\pgfqpoint{5.674787in}{3.074300in}}%
\pgfpathlineto{\pgfqpoint{5.675211in}{3.073762in}}%
\pgfpathlineto{\pgfqpoint{5.676479in}{3.072838in}}%
\pgfpathlineto{\pgfqpoint{5.677742in}{3.072321in}}%
\pgfpathlineto{\pgfqpoint{5.678162in}{3.072001in}}%
\pgfpathlineto{\pgfqpoint{5.679000in}{3.070877in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{3.068851in}}%
\pgfpathlineto{\pgfqpoint{5.682742in}{3.067849in}}%
\pgfpathlineto{\pgfqpoint{5.683567in}{3.067141in}}%
\pgfpathlineto{\pgfqpoint{5.686437in}{3.064593in}}%
\pgfpathlineto{\pgfqpoint{5.686845in}{3.064074in}}%
\pgfpathlineto{\pgfqpoint{5.688065in}{3.063478in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{3.062926in}}%
\pgfpathlineto{\pgfqpoint{5.689280in}{3.062426in}}%
\pgfpathlineto{\pgfqpoint{5.690490in}{3.061579in}}%
\pgfpathlineto{\pgfqpoint{5.691294in}{3.060871in}}%
\pgfpathlineto{\pgfqpoint{5.694885in}{3.058682in}}%
\pgfpathlineto{\pgfqpoint{5.695677in}{3.058348in}}%
\pgfpathlineto{\pgfqpoint{5.696862in}{3.056830in}}%
\pgfpathlineto{\pgfqpoint{5.697255in}{3.056115in}}%
\pgfpathlineto{\pgfqpoint{5.698041in}{3.055325in}}%
\pgfpathlineto{\pgfqpoint{5.698825in}{3.054761in}}%
\pgfpathlineto{\pgfqpoint{5.699607in}{3.054053in}}%
\pgfpathlineto{\pgfqpoint{5.700776in}{3.053101in}}%
\pgfpathlineto{\pgfqpoint{5.702328in}{3.052330in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{3.051681in}}%
\pgfpathlineto{\pgfqpoint{5.704640in}{3.049150in}}%
\pgfpathlineto{\pgfqpoint{5.705023in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{5.706553in}{3.048131in}}%
\pgfpathlineto{\pgfqpoint{5.707695in}{3.046681in}}%
\pgfpathlineto{\pgfqpoint{5.708075in}{3.046007in}}%
\pgfpathlineto{\pgfqpoint{5.708832in}{3.045684in}}%
\pgfpathlineto{\pgfqpoint{5.709589in}{3.045383in}}%
\pgfpathlineto{\pgfqpoint{5.710343in}{3.044844in}}%
\pgfpathlineto{\pgfqpoint{5.711095in}{3.044153in}}%
\pgfpathlineto{\pgfqpoint{5.712594in}{3.043285in}}%
\pgfpathlineto{\pgfqpoint{5.713340in}{3.042673in}}%
\pgfpathlineto{\pgfqpoint{5.713713in}{3.042283in}}%
\pgfpathlineto{\pgfqpoint{5.715198in}{3.041363in}}%
\pgfpathlineto{\pgfqpoint{5.715939in}{3.040770in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{3.040049in}}%
\pgfpathlineto{\pgfqpoint{5.718881in}{3.038252in}}%
\pgfpathlineto{\pgfqpoint{5.719612in}{3.037743in}}%
\pgfpathlineto{\pgfqpoint{5.720705in}{3.036678in}}%
\pgfpathlineto{\pgfqpoint{5.722156in}{3.035863in}}%
\pgfpathlineto{\pgfqpoint{5.724679in}{3.034370in}}%
\pgfpathlineto{\pgfqpoint{5.725396in}{3.033508in}}%
\pgfpathlineto{\pgfqpoint{5.726468in}{3.033057in}}%
\pgfpathlineto{\pgfqpoint{5.727181in}{3.032750in}}%
\pgfpathlineto{\pgfqpoint{5.727891in}{3.031984in}}%
\pgfpathlineto{\pgfqpoint{5.728601in}{3.031415in}}%
\pgfpathlineto{\pgfqpoint{5.730014in}{3.030732in}}%
\pgfpathlineto{\pgfqpoint{5.731772in}{3.029087in}}%
\pgfpathlineto{\pgfqpoint{5.733519in}{3.028413in}}%
\pgfpathlineto{\pgfqpoint{5.734215in}{3.028157in}}%
\pgfpathlineto{\pgfqpoint{5.735256in}{3.027576in}}%
\pgfpathlineto{\pgfqpoint{5.735602in}{3.027234in}}%
\pgfpathlineto{\pgfqpoint{5.736293in}{3.026862in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{3.025407in}}%
\pgfpathlineto{\pgfqpoint{5.739041in}{3.024571in}}%
\pgfpathlineto{\pgfqpoint{5.740066in}{3.024261in}}%
\pgfpathlineto{\pgfqpoint{5.741086in}{3.023986in}}%
\pgfpathlineto{\pgfqpoint{5.742442in}{3.023076in}}%
\pgfpathlineto{\pgfqpoint{5.745135in}{3.020796in}}%
\pgfpathlineto{\pgfqpoint{5.745469in}{3.020595in}}%
\pgfpathlineto{\pgfqpoint{5.745804in}{3.020202in}}%
\pgfpathlineto{\pgfqpoint{5.746138in}{3.020035in}}%
\pgfpathlineto{\pgfqpoint{5.747138in}{3.018911in}}%
\pgfpathlineto{\pgfqpoint{5.748135in}{3.018592in}}%
\pgfpathlineto{\pgfqpoint{5.749459in}{3.018177in}}%
\pgfpathlineto{\pgfqpoint{5.750777in}{3.017424in}}%
\pgfpathlineto{\pgfqpoint{5.753721in}{3.015001in}}%
\pgfpathlineto{\pgfqpoint{5.756959in}{3.013280in}}%
\pgfpathlineto{\pgfqpoint{5.760799in}{3.011636in}}%
\pgfpathlineto{\pgfqpoint{5.761751in}{3.011053in}}%
\pgfpathlineto{\pgfqpoint{5.762384in}{3.010632in}}%
\pgfpathlineto{\pgfqpoint{5.763331in}{3.010166in}}%
\pgfpathlineto{\pgfqpoint{5.764275in}{3.009461in}}%
\pgfpathlineto{\pgfqpoint{5.765842in}{3.008649in}}%
\pgfpathlineto{\pgfqpoint{5.766779in}{3.008079in}}%
\pgfpathlineto{\pgfqpoint{5.767712in}{3.007735in}}%
\pgfpathlineto{\pgfqpoint{5.768333in}{3.007304in}}%
\pgfpathlineto{\pgfqpoint{5.768952in}{3.007024in}}%
\pgfpathlineto{\pgfqpoint{5.769878in}{3.006677in}}%
\pgfpathlineto{\pgfqpoint{5.771416in}{3.005884in}}%
\pgfpathlineto{\pgfqpoint{5.772641in}{3.005456in}}%
\pgfpathlineto{\pgfqpoint{5.773251in}{3.004962in}}%
\pgfpathlineto{\pgfqpoint{5.774164in}{3.004709in}}%
\pgfpathlineto{\pgfqpoint{5.775075in}{3.004457in}}%
\pgfpathlineto{\pgfqpoint{5.775680in}{3.004244in}}%
\pgfpathlineto{\pgfqpoint{5.777790in}{3.003329in}}%
\pgfpathlineto{\pgfqpoint{5.778689in}{3.002479in}}%
\pgfpathlineto{\pgfqpoint{5.780182in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{3.001496in}}%
\pgfpathlineto{\pgfqpoint{5.781668in}{3.001232in}}%
\pgfpathlineto{\pgfqpoint{5.782851in}{3.000635in}}%
\pgfpathlineto{\pgfqpoint{5.783736in}{3.000377in}}%
\pgfpathlineto{\pgfqpoint{5.784617in}{2.999932in}}%
\pgfpathlineto{\pgfqpoint{5.785204in}{2.999603in}}%
\pgfpathlineto{\pgfqpoint{5.785789in}{2.999363in}}%
\pgfpathlineto{\pgfqpoint{5.786373in}{2.998911in}}%
\pgfpathlineto{\pgfqpoint{5.787247in}{2.998357in}}%
\pgfpathlineto{\pgfqpoint{5.789276in}{2.997798in}}%
\pgfpathlineto{\pgfqpoint{5.790142in}{2.997496in}}%
\pgfpathlineto{\pgfqpoint{5.791005in}{2.997252in}}%
\pgfpathlineto{\pgfqpoint{5.792152in}{2.996813in}}%
\pgfpathlineto{\pgfqpoint{5.793294in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{5.794999in}{2.995982in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{2.995790in}}%
\pgfpathlineto{\pgfqpoint{5.796413in}{2.995455in}}%
\pgfpathlineto{\pgfqpoint{5.796977in}{2.995201in}}%
\pgfpathlineto{\pgfqpoint{5.798381in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{5.798941in}{2.994528in}}%
\pgfpathlineto{\pgfqpoint{5.800336in}{2.994133in}}%
\pgfpathlineto{\pgfqpoint{5.800893in}{2.993832in}}%
\pgfpathlineto{\pgfqpoint{5.801448in}{2.993595in}}%
\pgfpathlineto{\pgfqpoint{5.802555in}{2.993228in}}%
\pgfpathlineto{\pgfqpoint{5.803107in}{2.992983in}}%
\pgfpathlineto{\pgfqpoint{5.803658in}{2.992619in}}%
\pgfpathlineto{\pgfqpoint{5.805032in}{2.992264in}}%
\pgfpathlineto{\pgfqpoint{5.806399in}{2.991875in}}%
\pgfpathlineto{\pgfqpoint{5.806944in}{2.991682in}}%
\pgfpathlineto{\pgfqpoint{5.807760in}{2.991471in}}%
\pgfpathlineto{\pgfqpoint{5.809654in}{2.990714in}}%
\pgfpathlineto{\pgfqpoint{5.811269in}{2.990025in}}%
\pgfpathlineto{\pgfqpoint{5.812608in}{2.989649in}}%
\pgfpathlineto{\pgfqpoint{5.815796in}{2.988680in}}%
\pgfpathlineto{\pgfqpoint{5.816588in}{2.988328in}}%
\pgfpathlineto{\pgfqpoint{5.818428in}{2.987663in}}%
\pgfpathlineto{\pgfqpoint{5.818951in}{2.987474in}}%
\pgfpathlineto{\pgfqpoint{5.819996in}{2.987193in}}%
\pgfpathlineto{\pgfqpoint{5.824137in}{2.985426in}}%
\pgfpathlineto{\pgfqpoint{5.825163in}{2.985196in}}%
\pgfpathlineto{\pgfqpoint{5.826696in}{2.984736in}}%
\pgfpathlineto{\pgfqpoint{5.827967in}{2.984249in}}%
\pgfpathlineto{\pgfqpoint{5.830494in}{2.982856in}}%
\pgfpathlineto{\pgfqpoint{5.833995in}{2.981732in}}%
\pgfpathlineto{\pgfqpoint{5.835483in}{2.981276in}}%
\pgfpathlineto{\pgfqpoint{5.835978in}{2.981028in}}%
\pgfpathlineto{\pgfqpoint{5.837456in}{2.980621in}}%
\pgfpathlineto{\pgfqpoint{5.838192in}{2.980135in}}%
\pgfpathlineto{\pgfqpoint{5.839904in}{2.979479in}}%
\pgfpathlineto{\pgfqpoint{5.845697in}{2.977018in}}%
\pgfpathlineto{\pgfqpoint{5.846652in}{2.976460in}}%
\pgfpathlineto{\pgfqpoint{5.847604in}{2.976005in}}%
\pgfpathlineto{\pgfqpoint{5.849026in}{2.975073in}}%
\pgfpathlineto{\pgfqpoint{5.849498in}{2.974849in}}%
\pgfpathlineto{\pgfqpoint{5.850676in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{5.851849in}{2.973820in}}%
\pgfpathlineto{\pgfqpoint{5.853251in}{2.973232in}}%
\pgfpathlineto{\pgfqpoint{5.856957in}{2.972146in}}%
\pgfpathlineto{\pgfqpoint{5.857647in}{2.971711in}}%
\pgfpathlineto{\pgfqpoint{5.858793in}{2.971381in}}%
\pgfpathlineto{\pgfqpoint{5.859707in}{2.970673in}}%
\pgfpathlineto{\pgfqpoint{5.860390in}{2.970489in}}%
\pgfpathlineto{\pgfqpoint{5.861072in}{2.970274in}}%
\pgfpathlineto{\pgfqpoint{5.862205in}{2.969565in}}%
\pgfpathlineto{\pgfqpoint{5.862657in}{2.969429in}}%
\pgfpathlineto{\pgfqpoint{5.863334in}{2.969138in}}%
\pgfpathlineto{\pgfqpoint{5.864234in}{2.968871in}}%
\pgfpathlineto{\pgfqpoint{5.865131in}{2.968711in}}%
\pgfpathlineto{\pgfqpoint{5.866695in}{2.968144in}}%
\pgfpathlineto{\pgfqpoint{5.867807in}{2.967997in}}%
\pgfpathlineto{\pgfqpoint{5.868914in}{2.967539in}}%
\pgfpathlineto{\pgfqpoint{5.870018in}{2.967262in}}%
\pgfpathlineto{\pgfqpoint{5.870678in}{2.966840in}}%
\pgfpathlineto{\pgfqpoint{5.871775in}{2.966359in}}%
\pgfpathlineto{\pgfqpoint{5.872432in}{2.966008in}}%
\pgfpathlineto{\pgfqpoint{5.878060in}{2.964532in}}%
\pgfpathlineto{\pgfqpoint{5.878703in}{2.964112in}}%
\pgfpathlineto{\pgfqpoint{5.879131in}{2.963706in}}%
\pgfpathlineto{\pgfqpoint{5.879984in}{2.963431in}}%
\pgfpathlineto{\pgfqpoint{5.880835in}{2.963201in}}%
\pgfpathlineto{\pgfqpoint{5.881684in}{2.962688in}}%
\pgfpathlineto{\pgfqpoint{5.882741in}{2.962390in}}%
\pgfpathlineto{\pgfqpoint{5.883163in}{2.962211in}}%
\pgfpathlineto{\pgfqpoint{5.884216in}{2.961887in}}%
\pgfpathlineto{\pgfqpoint{5.886726in}{2.961177in}}%
\pgfpathlineto{\pgfqpoint{5.888595in}{2.960771in}}%
\pgfpathlineto{\pgfqpoint{5.890863in}{2.960068in}}%
\pgfpathlineto{\pgfqpoint{5.893522in}{2.958477in}}%
\pgfpathlineto{\pgfqpoint{5.894335in}{2.958322in}}%
\pgfpathlineto{\pgfqpoint{5.894944in}{2.958147in}}%
\pgfpathlineto{\pgfqpoint{5.898769in}{2.956806in}}%
\pgfpathlineto{\pgfqpoint{5.899768in}{2.956589in}}%
\pgfpathlineto{\pgfqpoint{5.900564in}{2.956362in}}%
\pgfpathlineto{\pgfqpoint{5.901557in}{2.956054in}}%
\pgfpathlineto{\pgfqpoint{5.902348in}{2.955715in}}%
\pgfpathlineto{\pgfqpoint{5.902546in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{5.903335in}{2.955193in}}%
\pgfpathlineto{\pgfqpoint{5.906081in}{2.954344in}}%
\pgfpathlineto{\pgfqpoint{5.906666in}{2.954254in}}%
\pgfpathlineto{\pgfqpoint{5.908801in}{2.953064in}}%
\pgfpathlineto{\pgfqpoint{5.912071in}{2.952149in}}%
\pgfpathlineto{\pgfqpoint{5.912645in}{2.951916in}}%
\pgfpathlineto{\pgfqpoint{5.913788in}{2.951607in}}%
\pgfpathlineto{\pgfqpoint{5.915684in}{2.951200in}}%
\pgfpathlineto{\pgfqpoint{5.917004in}{2.950912in}}%
\pgfpathlineto{\pgfqpoint{5.917756in}{2.950694in}}%
\pgfpathlineto{\pgfqpoint{5.918880in}{2.950053in}}%
\pgfpathlineto{\pgfqpoint{5.921116in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{5.924988in}{2.948416in}}%
\pgfpathlineto{\pgfqpoint{5.926267in}{2.948207in}}%
\pgfpathlineto{\pgfqpoint{5.930973in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{5.932584in}{2.946876in}}%
\pgfpathlineto{\pgfqpoint{5.934187in}{2.946529in}}%
\pgfpathlineto{\pgfqpoint{5.936840in}{2.946260in}}%
\pgfpathlineto{\pgfqpoint{5.938070in}{2.946097in}}%
\pgfpathlineto{\pgfqpoint{5.941035in}{2.945581in}}%
\pgfpathlineto{\pgfqpoint{5.946198in}{2.944738in}}%
\pgfpathlineto{\pgfqpoint{5.948408in}{2.944535in}}%
\pgfpathlineto{\pgfqpoint{5.949084in}{2.944409in}}%
\pgfpathlineto{\pgfqpoint{5.949591in}{2.944268in}}%
\pgfpathlineto{\pgfqpoint{5.956262in}{2.943358in}}%
\pgfpathlineto{\pgfqpoint{5.959380in}{2.942740in}}%
\pgfpathlineto{\pgfqpoint{5.959706in}{2.942604in}}%
\pgfpathlineto{\pgfqpoint{5.961170in}{2.942365in}}%
\pgfpathlineto{\pgfqpoint{5.961818in}{2.942186in}}%
\pgfpathlineto{\pgfqpoint{5.964076in}{2.941763in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{2.941518in}}%
\pgfpathlineto{\pgfqpoint{5.966476in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{5.968699in}{2.940984in}}%
\pgfpathlineto{\pgfqpoint{5.969962in}{2.940648in}}%
\pgfpathlineto{\pgfqpoint{5.970906in}{2.940375in}}%
\pgfpathlineto{\pgfqpoint{5.972316in}{2.940200in}}%
\pgfpathlineto{\pgfqpoint{5.974185in}{2.939900in}}%
\pgfpathlineto{\pgfqpoint{5.975734in}{2.939584in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{2.939287in}}%
\pgfpathlineto{\pgfqpoint{5.979725in}{2.938871in}}%
\pgfpathlineto{\pgfqpoint{5.980638in}{2.938740in}}%
\pgfpathlineto{\pgfqpoint{5.987845in}{2.937421in}}%
\pgfpathlineto{\pgfqpoint{5.989029in}{2.936995in}}%
\pgfpathlineto{\pgfqpoint{5.990209in}{2.936695in}}%
\pgfpathlineto{\pgfqpoint{5.991237in}{2.936495in}}%
\pgfpathlineto{\pgfqpoint{5.992555in}{2.936155in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{2.935997in}}%
\pgfpathlineto{\pgfqpoint{5.997478in}{2.934999in}}%
\pgfpathlineto{\pgfqpoint{5.998052in}{2.934781in}}%
\pgfpathlineto{\pgfqpoint{6.002604in}{2.933697in}}%
\pgfpathlineto{\pgfqpoint{6.004574in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{6.006949in}{2.932177in}}%
\pgfpathlineto{\pgfqpoint{6.009167in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{2.931144in}}%
\pgfpathlineto{\pgfqpoint{6.012463in}{2.930782in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{2.930423in}}%
\pgfpathlineto{\pgfqpoint{6.013553in}{2.930219in}}%
\pgfpathlineto{\pgfqpoint{6.016532in}{2.929264in}}%
\pgfpathlineto{\pgfqpoint{6.019615in}{2.927967in}}%
\pgfpathlineto{\pgfqpoint{6.022798in}{2.927021in}}%
\pgfpathlineto{\pgfqpoint{6.023852in}{2.926327in}}%
\pgfpathlineto{\pgfqpoint{6.025817in}{2.925670in}}%
\pgfpathlineto{\pgfqpoint{6.026469in}{2.925448in}}%
\pgfpathlineto{\pgfqpoint{6.027769in}{2.924981in}}%
\pgfpathlineto{\pgfqpoint{6.028158in}{2.924737in}}%
\pgfpathlineto{\pgfqpoint{6.028417in}{2.924550in}}%
\pgfpathlineto{\pgfqpoint{6.029064in}{2.924050in}}%
\pgfpathlineto{\pgfqpoint{6.030610in}{2.923630in}}%
\pgfpathlineto{\pgfqpoint{6.032404in}{2.923196in}}%
\pgfpathlineto{\pgfqpoint{6.033805in}{2.922254in}}%
\pgfpathlineto{\pgfqpoint{6.035833in}{2.921452in}}%
\pgfpathlineto{\pgfqpoint{6.037093in}{2.921076in}}%
\pgfpathlineto{\pgfqpoint{6.037972in}{2.920533in}}%
\pgfpathlineto{\pgfqpoint{6.038473in}{2.920071in}}%
\pgfpathlineto{\pgfqpoint{6.038973in}{2.919545in}}%
\pgfpathlineto{\pgfqpoint{6.039347in}{2.919274in}}%
\pgfpathlineto{\pgfqpoint{6.040220in}{2.918877in}}%
\pgfpathlineto{\pgfqpoint{6.040717in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{6.041461in}{2.918390in}}%
\pgfpathlineto{\pgfqpoint{6.042575in}{2.917723in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{2.917185in}}%
\pgfpathlineto{\pgfqpoint{6.043560in}{2.916637in}}%
\pgfpathlineto{\pgfqpoint{6.044543in}{2.915881in}}%
\pgfpathlineto{\pgfqpoint{6.046255in}{2.914502in}}%
\pgfpathlineto{\pgfqpoint{6.047472in}{2.913820in}}%
\pgfpathlineto{\pgfqpoint{6.048079in}{2.913284in}}%
\pgfpathlineto{\pgfqpoint{6.050252in}{2.911763in}}%
\pgfpathlineto{\pgfqpoint{6.051213in}{2.911394in}}%
\pgfpathlineto{\pgfqpoint{6.051572in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{6.052768in}{2.910008in}}%
\pgfpathlineto{\pgfqpoint{6.053125in}{2.909595in}}%
\pgfpathlineto{\pgfqpoint{6.053602in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{6.054789in}{2.907834in}}%
\pgfpathlineto{\pgfqpoint{6.055144in}{2.907604in}}%
\pgfpathlineto{\pgfqpoint{6.055381in}{2.907435in}}%
\pgfpathlineto{\pgfqpoint{6.056679in}{2.906912in}}%
\pgfpathlineto{\pgfqpoint{6.057619in}{2.906207in}}%
\pgfpathlineto{\pgfqpoint{6.058205in}{2.905217in}}%
\pgfpathlineto{\pgfqpoint{6.058673in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{6.059374in}{2.904012in}}%
\pgfpathlineto{\pgfqpoint{6.060306in}{2.903429in}}%
\pgfpathlineto{\pgfqpoint{6.060771in}{2.902961in}}%
\pgfpathlineto{\pgfqpoint{6.061930in}{2.902076in}}%
\pgfpathlineto{\pgfqpoint{6.062739in}{2.901387in}}%
\pgfpathlineto{\pgfqpoint{6.064579in}{2.900186in}}%
\pgfpathlineto{\pgfqpoint{6.065838in}{2.899231in}}%
\pgfpathlineto{\pgfqpoint{6.066294in}{2.898837in}}%
\pgfpathlineto{\pgfqpoint{6.066636in}{2.898471in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{2.897773in}}%
\pgfpathlineto{\pgfqpoint{6.067545in}{2.897336in}}%
\pgfpathlineto{\pgfqpoint{6.069018in}{2.896738in}}%
\pgfpathlineto{\pgfqpoint{6.069920in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{6.072276in}{2.895414in}}%
\pgfpathlineto{\pgfqpoint{6.074058in}{2.893468in}}%
\pgfpathlineto{\pgfqpoint{6.074502in}{2.893230in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{6.076601in}{2.891142in}}%
\pgfpathlineto{\pgfqpoint{6.077042in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{6.077481in}{2.889736in}}%
\pgfpathlineto{\pgfqpoint{6.079669in}{2.888488in}}%
\pgfpathlineto{\pgfqpoint{6.080105in}{2.888234in}}%
\pgfpathlineto{\pgfqpoint{6.081733in}{2.886944in}}%
\pgfpathlineto{\pgfqpoint{6.082489in}{2.886321in}}%
\pgfpathlineto{\pgfqpoint{6.084105in}{2.885244in}}%
\pgfpathlineto{\pgfqpoint{6.084534in}{2.885026in}}%
\pgfpathlineto{\pgfqpoint{6.086245in}{2.883475in}}%
\pgfpathlineto{\pgfqpoint{6.086671in}{2.883083in}}%
\pgfpathlineto{\pgfqpoint{6.087627in}{2.882366in}}%
\pgfpathlineto{\pgfqpoint{6.088263in}{2.882043in}}%
\pgfpathlineto{\pgfqpoint{6.090163in}{2.880572in}}%
\pgfpathlineto{\pgfqpoint{6.090584in}{2.880181in}}%
\pgfpathlineto{\pgfqpoint{6.091319in}{2.879816in}}%
\pgfpathlineto{\pgfqpoint{6.091842in}{2.879462in}}%
\pgfpathlineto{\pgfqpoint{6.093927in}{2.877139in}}%
\pgfpathlineto{\pgfqpoint{6.094757in}{2.876616in}}%
\pgfpathlineto{\pgfqpoint{6.095275in}{2.876259in}}%
\pgfpathlineto{\pgfqpoint{6.096204in}{2.875524in}}%
\pgfpathlineto{\pgfqpoint{6.096514in}{2.875238in}}%
\pgfpathlineto{\pgfqpoint{6.097439in}{2.874692in}}%
\pgfpathlineto{\pgfqpoint{6.098259in}{2.873650in}}%
\pgfpathlineto{\pgfqpoint{6.098669in}{2.873257in}}%
\pgfpathlineto{\pgfqpoint{6.100707in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{6.101113in}{2.871161in}}%
\pgfpathlineto{\pgfqpoint{6.102226in}{2.870407in}}%
\pgfpathlineto{\pgfqpoint{6.102731in}{2.870064in}}%
\pgfpathlineto{\pgfqpoint{6.103638in}{2.869480in}}%
\pgfpathlineto{\pgfqpoint{6.104742in}{2.868788in}}%
\pgfpathlineto{\pgfqpoint{6.106440in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.867267in}}%
\pgfpathlineto{\pgfqpoint{6.108030in}{2.867032in}}%
\pgfpathlineto{\pgfqpoint{6.110497in}{2.866259in}}%
\pgfpathlineto{\pgfqpoint{6.112749in}{2.865135in}}%
\pgfpathlineto{\pgfqpoint{6.113528in}{2.864533in}}%
\pgfpathlineto{\pgfqpoint{6.114306in}{2.863964in}}%
\pgfpathlineto{\pgfqpoint{6.114984in}{2.863525in}}%
\pgfpathlineto{\pgfqpoint{6.118257in}{2.861957in}}%
\pgfpathlineto{\pgfqpoint{6.118449in}{2.861832in}}%
\pgfpathlineto{\pgfqpoint{6.120926in}{2.860147in}}%
\pgfpathlineto{\pgfqpoint{6.123195in}{2.859160in}}%
\pgfpathlineto{\pgfqpoint{6.124886in}{2.858582in}}%
\pgfpathlineto{\pgfqpoint{6.125354in}{2.858285in}}%
\pgfpathlineto{\pgfqpoint{6.126007in}{2.857575in}}%
\pgfpathlineto{\pgfqpoint{6.128238in}{2.855670in}}%
\pgfpathlineto{\pgfqpoint{6.130452in}{2.854924in}}%
\pgfpathlineto{\pgfqpoint{6.131461in}{2.854569in}}%
\pgfpathlineto{\pgfqpoint{6.132558in}{2.853902in}}%
\pgfpathlineto{\pgfqpoint{6.133197in}{2.853542in}}%
\pgfpathlineto{\pgfqpoint{6.133833in}{2.853008in}}%
\pgfpathlineto{\pgfqpoint{6.134469in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{6.135193in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{6.135916in}{2.851097in}}%
\pgfpathlineto{\pgfqpoint{6.136457in}{2.850773in}}%
\pgfpathlineto{\pgfqpoint{6.137446in}{2.850214in}}%
\pgfpathlineto{\pgfqpoint{6.138432in}{2.849801in}}%
\pgfpathlineto{\pgfqpoint{6.139326in}{2.849022in}}%
\pgfpathlineto{\pgfqpoint{6.140483in}{2.848092in}}%
\pgfpathlineto{\pgfqpoint{6.141193in}{2.847266in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{2.846919in}}%
\pgfpathlineto{\pgfqpoint{6.142255in}{2.846484in}}%
\pgfpathlineto{\pgfqpoint{6.142961in}{2.845739in}}%
\pgfpathlineto{\pgfqpoint{6.143313in}{2.845291in}}%
\pgfpathlineto{\pgfqpoint{6.143841in}{2.844860in}}%
\pgfpathlineto{\pgfqpoint{6.144455in}{2.844453in}}%
\pgfpathlineto{\pgfqpoint{6.144806in}{2.844223in}}%
\pgfpathlineto{\pgfqpoint{6.145768in}{2.843655in}}%
\pgfpathlineto{\pgfqpoint{6.146117in}{2.843311in}}%
\pgfpathlineto{\pgfqpoint{6.146640in}{2.842932in}}%
\pgfpathlineto{\pgfqpoint{6.147335in}{2.842340in}}%
\pgfpathlineto{\pgfqpoint{6.148375in}{2.841672in}}%
\pgfpathlineto{\pgfqpoint{6.149067in}{2.841346in}}%
\pgfpathlineto{\pgfqpoint{6.149498in}{2.841050in}}%
\pgfpathlineto{\pgfqpoint{6.150273in}{2.840626in}}%
\pgfpathlineto{\pgfqpoint{6.150703in}{2.840400in}}%
\pgfpathlineto{\pgfqpoint{6.151132in}{2.840063in}}%
\pgfpathlineto{\pgfqpoint{6.152927in}{2.838761in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.838419in}}%
\pgfpathlineto{\pgfqpoint{6.155895in}{2.836936in}}%
\pgfpathlineto{\pgfqpoint{6.156990in}{2.836175in}}%
\pgfpathlineto{\pgfqpoint{6.157914in}{2.835410in}}%
\pgfpathlineto{\pgfqpoint{6.158081in}{2.835262in}}%
\pgfpathlineto{\pgfqpoint{6.158500in}{2.834589in}}%
\pgfpathlineto{\pgfqpoint{6.160251in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{6.160667in}{2.831580in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.831365in}}%
\pgfpathlineto{\pgfqpoint{6.161165in}{2.831029in}}%
\pgfpathlineto{\pgfqpoint{6.161579in}{2.830481in}}%
\pgfpathlineto{\pgfqpoint{6.162488in}{2.829846in}}%
\pgfpathlineto{\pgfqpoint{6.163724in}{2.829262in}}%
\pgfpathlineto{\pgfqpoint{6.164463in}{2.828902in}}%
\pgfpathlineto{\pgfqpoint{6.167562in}{2.825661in}}%
\pgfpathlineto{\pgfqpoint{6.168373in}{2.824989in}}%
\pgfpathlineto{\pgfqpoint{6.170067in}{2.823782in}}%
\pgfpathlineto{\pgfqpoint{6.171512in}{2.823118in}}%
\pgfpathlineto{\pgfqpoint{6.171992in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{6.172631in}{2.822502in}}%
\pgfpathlineto{\pgfqpoint{6.172790in}{2.822339in}}%
\pgfpathlineto{\pgfqpoint{6.173428in}{2.821481in}}%
\pgfpathlineto{\pgfqpoint{6.174222in}{2.820571in}}%
\pgfpathlineto{\pgfqpoint{6.175884in}{2.818976in}}%
\pgfpathlineto{\pgfqpoint{6.176278in}{2.818481in}}%
\pgfpathlineto{\pgfqpoint{6.176908in}{2.817940in}}%
\pgfpathlineto{\pgfqpoint{6.177379in}{2.817684in}}%
\pgfpathlineto{\pgfqpoint{6.179102in}{2.816920in}}%
\pgfpathlineto{\pgfqpoint{6.179414in}{2.816615in}}%
\pgfpathlineto{\pgfqpoint{6.179803in}{2.816165in}}%
\pgfpathlineto{\pgfqpoint{6.180348in}{2.815591in}}%
\pgfpathlineto{\pgfqpoint{6.180736in}{2.815092in}}%
\pgfpathlineto{\pgfqpoint{6.181202in}{2.814755in}}%
\pgfpathlineto{\pgfqpoint{6.183056in}{2.813405in}}%
\pgfpathlineto{\pgfqpoint{6.183826in}{2.812797in}}%
\pgfpathlineto{\pgfqpoint{6.185817in}{2.811607in}}%
\pgfpathlineto{\pgfqpoint{6.186198in}{2.811365in}}%
\pgfpathlineto{\pgfqpoint{6.186959in}{2.810984in}}%
\pgfpathlineto{\pgfqpoint{6.187567in}{2.810457in}}%
\pgfpathlineto{\pgfqpoint{6.188173in}{2.810090in}}%
\pgfpathlineto{\pgfqpoint{6.192010in}{2.807688in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.806452in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.806452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.422377in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.406823in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.354807in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.335336in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.323401in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.317543in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.312708in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.307176in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.303097in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.299632in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.297332in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.295002in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.292296in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{4.289400in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.286423in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.284231in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.281973in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.280163in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.277546in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.273206in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.268475in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.264322in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{4.259949in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{4.254158in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{4.249728in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{4.246803in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{4.243846in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{4.241160in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{4.238770in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{4.236694in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{4.234260in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{4.230995in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{4.228778in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{4.227060in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{4.225875in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{4.223893in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{4.220927in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{4.217017in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{4.214266in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{4.212824in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{4.210628in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{4.208960in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{4.205220in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{4.203406in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{4.201918in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{4.200347in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{4.199216in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{4.196711in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{4.195271in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{4.193148in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{4.189607in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{4.187359in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{4.186153in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{4.180599in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{4.178448in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{4.177527in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{4.176250in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{4.174747in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{4.173093in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{4.172122in}}%
\pgfpathlineto{\pgfqpoint{4.996438in}{4.170866in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{4.169068in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{4.166847in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{4.165045in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{4.163026in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{4.161404in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{4.157815in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{4.154193in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{4.149557in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{4.146010in}}%
\pgfpathlineto{\pgfqpoint{5.052809in}{4.144059in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{4.141832in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{4.140007in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{4.138460in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{4.134403in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{4.129769in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{4.127465in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{4.124912in}}%
\pgfpathlineto{\pgfqpoint{5.091299in}{4.124115in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{4.123108in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{4.119792in}}%
\pgfpathlineto{\pgfqpoint{5.103097in}{4.118523in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{4.116753in}}%
\pgfpathlineto{\pgfqpoint{5.111650in}{4.115410in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{4.113651in}}%
\pgfpathlineto{\pgfqpoint{5.117218in}{4.112199in}}%
\pgfpathlineto{\pgfqpoint{5.119963in}{4.111289in}}%
\pgfpathlineto{\pgfqpoint{5.122683in}{4.110574in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{4.109619in}}%
\pgfpathlineto{\pgfqpoint{5.138504in}{4.103848in}}%
\pgfpathlineto{\pgfqpoint{5.141061in}{4.102830in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{4.101989in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{4.100925in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{4.099471in}}%
\pgfpathlineto{\pgfqpoint{5.151074in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.158370in}{4.095507in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{4.094106in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{4.092896in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{4.086016in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{4.085157in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{4.083946in}}%
\pgfpathlineto{\pgfqpoint{5.185886in}{4.081194in}}%
\pgfpathlineto{\pgfqpoint{5.190234in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{5.194520in}{4.076892in}}%
\pgfpathlineto{\pgfqpoint{5.196640in}{4.075411in}}%
\pgfpathlineto{\pgfqpoint{5.198746in}{4.073718in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{4.072364in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{4.069416in}}%
\pgfpathlineto{\pgfqpoint{5.211073in}{4.067127in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{4.066055in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{4.063528in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{4.062566in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{4.059026in}}%
\pgfpathlineto{\pgfqpoint{5.226755in}{4.058108in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{4.056797in}}%
\pgfpathlineto{\pgfqpoint{5.232429in}{4.055572in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{4.053587in}}%
\pgfpathlineto{\pgfqpoint{5.236152in}{4.052171in}}%
\pgfpathlineto{\pgfqpoint{5.241652in}{4.048798in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{4.046901in}}%
\pgfpathlineto{\pgfqpoint{5.245262in}{4.045782in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{4.043126in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{4.039795in}}%
\pgfpathlineto{\pgfqpoint{5.257566in}{4.038593in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{4.037633in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{4.036835in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{4.035541in}}%
\pgfpathlineto{\pgfqpoint{5.266053in}{4.034600in}}%
\pgfpathlineto{\pgfqpoint{5.267722in}{4.033342in}}%
\pgfpathlineto{\pgfqpoint{5.271032in}{4.029822in}}%
\pgfpathlineto{\pgfqpoint{5.272673in}{4.028672in}}%
\pgfpathlineto{\pgfqpoint{5.275928in}{4.026994in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{4.025911in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{4.021763in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{4.019241in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{4.016444in}}%
\pgfpathlineto{\pgfqpoint{5.296264in}{4.014583in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{5.303730in}{4.011057in}}%
\pgfpathlineto{\pgfqpoint{5.305201in}{4.010463in}}%
\pgfpathlineto{\pgfqpoint{5.308121in}{4.009589in}}%
\pgfpathlineto{\pgfqpoint{5.309571in}{4.008599in}}%
\pgfpathlineto{\pgfqpoint{5.311013in}{4.007281in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{4.006404in}}%
\pgfpathlineto{\pgfqpoint{5.318123in}{4.002106in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{4.000525in}}%
\pgfpathlineto{\pgfqpoint{5.323691in}{3.998488in}}%
\pgfpathlineto{\pgfqpoint{5.327800in}{3.996592in}}%
\pgfpathlineto{\pgfqpoint{5.329157in}{3.995570in}}%
\pgfpathlineto{\pgfqpoint{5.330508in}{3.994947in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{3.993984in}}%
\pgfpathlineto{\pgfqpoint{5.337172in}{3.992090in}}%
\pgfpathlineto{\pgfqpoint{5.341100in}{3.990862in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{3.989280in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{3.987971in}}%
\pgfpathlineto{\pgfqpoint{5.350069in}{3.986166in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{3.984544in}}%
\pgfpathlineto{\pgfqpoint{5.355076in}{3.983800in}}%
\pgfpathlineto{\pgfqpoint{5.357548in}{3.982539in}}%
\pgfpathlineto{\pgfqpoint{5.361218in}{3.980416in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{3.979713in}}%
\pgfpathlineto{\pgfqpoint{5.364843in}{3.978050in}}%
\pgfpathlineto{\pgfqpoint{5.371964in}{3.973719in}}%
\pgfpathlineto{\pgfqpoint{5.374300in}{3.972770in}}%
\pgfpathlineto{\pgfqpoint{5.375461in}{3.972325in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{3.971737in}}%
\pgfpathlineto{\pgfqpoint{5.381201in}{3.970154in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{5.383466in}{3.969202in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{3.967721in}}%
\pgfpathlineto{\pgfqpoint{5.386832in}{3.967125in}}%
\pgfpathlineto{\pgfqpoint{5.391262in}{3.964246in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{3.963170in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{3.962392in}}%
\pgfpathlineto{\pgfqpoint{5.396708in}{3.960623in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{3.960096in}}%
\pgfpathlineto{\pgfqpoint{5.402056in}{3.958549in}}%
\pgfpathlineto{\pgfqpoint{5.403114in}{3.957840in}}%
\pgfpathlineto{\pgfqpoint{5.406266in}{3.956212in}}%
\pgfpathlineto{\pgfqpoint{5.408349in}{3.954871in}}%
\pgfpathlineto{\pgfqpoint{5.409385in}{3.954470in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.953946in}}%
\pgfpathlineto{\pgfqpoint{5.411447in}{3.952998in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.952236in}}%
\pgfpathlineto{\pgfqpoint{5.415527in}{3.950529in}}%
\pgfpathlineto{\pgfqpoint{5.416539in}{3.949776in}}%
\pgfpathlineto{\pgfqpoint{5.417547in}{3.949385in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{3.948866in}}%
\pgfpathlineto{\pgfqpoint{5.420551in}{3.948435in}}%
\pgfpathlineto{\pgfqpoint{5.422536in}{3.947101in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{3.946502in}}%
\pgfpathlineto{\pgfqpoint{5.424509in}{3.945552in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.943913in}}%
\pgfpathlineto{\pgfqpoint{5.430350in}{3.941938in}}%
\pgfpathlineto{\pgfqpoint{5.431313in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{3.939987in}}%
\pgfpathlineto{\pgfqpoint{5.437023in}{3.937515in}}%
\pgfpathlineto{\pgfqpoint{5.437964in}{3.936748in}}%
\pgfpathlineto{\pgfqpoint{5.441699in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{5.442626in}{3.933725in}}%
\pgfpathlineto{\pgfqpoint{5.445388in}{3.932333in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{3.926343in}}%
\pgfpathlineto{\pgfqpoint{5.454415in}{3.925309in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{3.924036in}}%
\pgfpathlineto{\pgfqpoint{5.459703in}{3.921189in}}%
\pgfpathlineto{\pgfqpoint{5.460576in}{3.919938in}}%
\pgfpathlineto{\pgfqpoint{5.461445in}{3.919197in}}%
\pgfpathlineto{\pgfqpoint{5.463177in}{3.918096in}}%
\pgfpathlineto{\pgfqpoint{5.470006in}{3.912864in}}%
\pgfpathlineto{\pgfqpoint{5.471689in}{3.911678in}}%
\pgfpathlineto{\pgfqpoint{5.473362in}{3.910345in}}%
\pgfpathlineto{\pgfqpoint{5.474195in}{3.909247in}}%
\pgfpathlineto{\pgfqpoint{5.475026in}{3.908530in}}%
\pgfpathlineto{\pgfqpoint{5.476681in}{3.907712in}}%
\pgfpathlineto{\pgfqpoint{5.477505in}{3.907411in}}%
\pgfpathlineto{\pgfqpoint{5.478327in}{3.906982in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{3.906391in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{3.905650in}}%
\pgfpathlineto{\pgfqpoint{5.480778in}{3.905108in}}%
\pgfpathlineto{\pgfqpoint{5.481591in}{3.904228in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{3.902301in}}%
\pgfpathlineto{\pgfqpoint{5.486422in}{3.900148in}}%
\pgfpathlineto{\pgfqpoint{5.487219in}{3.899220in}}%
\pgfpathlineto{\pgfqpoint{5.489599in}{3.897268in}}%
\pgfpathlineto{\pgfqpoint{5.491175in}{3.895731in}}%
\pgfpathlineto{\pgfqpoint{5.495079in}{3.892233in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{3.890461in}}%
\pgfpathlineto{\pgfqpoint{5.498933in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{5.500461in}{3.887475in}}%
\pgfpathlineto{\pgfqpoint{5.504246in}{3.884152in}}%
\pgfpathlineto{\pgfqpoint{5.505746in}{3.883013in}}%
\pgfpathlineto{\pgfqpoint{5.507983in}{3.881208in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.880700in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{3.877539in}}%
\pgfpathlineto{\pgfqpoint{5.518922in}{3.871800in}}%
\pgfpathlineto{\pgfqpoint{5.519638in}{3.870945in}}%
\pgfpathlineto{\pgfqpoint{5.521063in}{3.870016in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{3.868545in}}%
\pgfpathlineto{\pgfqpoint{5.525998in}{3.866340in}}%
\pgfpathlineto{\pgfqpoint{5.532910in}{3.861550in}}%
\pgfpathlineto{\pgfqpoint{5.533592in}{3.860844in}}%
\pgfpathlineto{\pgfqpoint{5.540998in}{3.855396in}}%
\pgfpathlineto{\pgfqpoint{5.542324in}{3.854750in}}%
\pgfpathlineto{\pgfqpoint{5.542986in}{3.854203in}}%
\pgfpathlineto{\pgfqpoint{5.543645in}{3.853506in}}%
\pgfpathlineto{\pgfqpoint{5.545616in}{3.851989in}}%
\pgfpathlineto{\pgfqpoint{5.546270in}{3.851398in}}%
\pgfpathlineto{\pgfqpoint{5.547573in}{3.850556in}}%
\pgfpathlineto{\pgfqpoint{5.548871in}{3.849115in}}%
\pgfpathlineto{\pgfqpoint{5.550164in}{3.848366in}}%
\pgfpathlineto{\pgfqpoint{5.551450in}{3.847146in}}%
\pgfpathlineto{\pgfqpoint{5.552732in}{3.846313in}}%
\pgfpathlineto{\pgfqpoint{5.554007in}{3.845190in}}%
\pgfpathlineto{\pgfqpoint{5.559056in}{3.841633in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{3.838449in}}%
\pgfpathlineto{\pgfqpoint{5.564021in}{3.837361in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{3.836264in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{3.834345in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{3.833623in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{3.832145in}}%
\pgfpathlineto{\pgfqpoint{5.574304in}{3.830292in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{3.829272in}}%
\pgfpathlineto{\pgfqpoint{5.576673in}{3.828407in}}%
\pgfpathlineto{\pgfqpoint{5.577850in}{3.827402in}}%
\pgfpathlineto{\pgfqpoint{5.579023in}{3.826877in}}%
\pgfpathlineto{\pgfqpoint{5.580191in}{3.826394in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{3.824708in}}%
\pgfpathlineto{\pgfqpoint{5.583668in}{3.823851in}}%
\pgfpathlineto{\pgfqpoint{5.585392in}{3.822416in}}%
\pgfpathlineto{\pgfqpoint{5.585964in}{3.822031in}}%
\pgfpathlineto{\pgfqpoint{5.587675in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{5.588242in}{3.820274in}}%
\pgfpathlineto{\pgfqpoint{5.588809in}{3.819892in}}%
\pgfpathlineto{\pgfqpoint{5.589375in}{3.819353in}}%
\pgfpathlineto{\pgfqpoint{5.591066in}{3.818337in}}%
\pgfpathlineto{\pgfqpoint{5.592188in}{3.817434in}}%
\pgfpathlineto{\pgfqpoint{5.593306in}{3.816621in}}%
\pgfpathlineto{\pgfqpoint{5.594419in}{3.815791in}}%
\pgfpathlineto{\pgfqpoint{5.595529in}{3.815061in}}%
\pgfpathlineto{\pgfqpoint{5.597185in}{3.813508in}}%
\pgfpathlineto{\pgfqpoint{5.601015in}{3.810599in}}%
\pgfpathlineto{\pgfqpoint{5.602100in}{3.809785in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{3.809256in}}%
\pgfpathlineto{\pgfqpoint{5.603720in}{3.808662in}}%
\pgfpathlineto{\pgfqpoint{5.605332in}{3.807410in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{3.807048in}}%
\pgfpathlineto{\pgfqpoint{5.606935in}{3.806034in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.805143in}}%
\pgfpathlineto{\pgfqpoint{5.609587in}{3.804276in}}%
\pgfpathlineto{\pgfqpoint{5.610642in}{3.803661in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{3.802855in}}%
\pgfpathlineto{\pgfqpoint{5.614303in}{3.801288in}}%
\pgfpathlineto{\pgfqpoint{5.616375in}{3.800052in}}%
\pgfpathlineto{\pgfqpoint{5.616891in}{3.799833in}}%
\pgfpathlineto{\pgfqpoint{5.617406in}{3.799436in}}%
\pgfpathlineto{\pgfqpoint{5.618433in}{3.799062in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{3.798758in}}%
\pgfpathlineto{\pgfqpoint{5.620477in}{3.798218in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{3.797585in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{3.797020in}}%
\pgfpathlineto{\pgfqpoint{5.623517in}{3.796337in}}%
\pgfpathlineto{\pgfqpoint{5.624523in}{3.795759in}}%
\pgfpathlineto{\pgfqpoint{5.625526in}{3.795074in}}%
\pgfpathlineto{\pgfqpoint{5.626525in}{3.794538in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{3.793490in}}%
\pgfpathlineto{\pgfqpoint{5.629998in}{3.791929in}}%
\pgfpathlineto{\pgfqpoint{5.632942in}{3.789418in}}%
\pgfpathlineto{\pgfqpoint{5.636341in}{3.786845in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.786021in}}%
\pgfpathlineto{\pgfqpoint{5.641130in}{3.783448in}}%
\pgfpathlineto{\pgfqpoint{5.642552in}{3.782512in}}%
\pgfpathlineto{\pgfqpoint{5.644907in}{3.780863in}}%
\pgfpathlineto{\pgfqpoint{5.645376in}{3.780432in}}%
\pgfpathlineto{\pgfqpoint{5.648173in}{3.778663in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{3.774212in}}%
\pgfpathlineto{\pgfqpoint{5.658209in}{3.771201in}}%
\pgfpathlineto{\pgfqpoint{5.660444in}{3.769614in}}%
\pgfpathlineto{\pgfqpoint{5.662220in}{3.768525in}}%
\pgfpathlineto{\pgfqpoint{5.667919in}{3.765106in}}%
\pgfpathlineto{\pgfqpoint{5.671801in}{3.762941in}}%
\pgfpathlineto{\pgfqpoint{5.673511in}{3.761824in}}%
\pgfpathlineto{\pgfqpoint{5.677742in}{3.759227in}}%
\pgfpathlineto{\pgfqpoint{5.679835in}{3.758109in}}%
\pgfpathlineto{\pgfqpoint{5.691294in}{3.752016in}}%
\pgfpathlineto{\pgfqpoint{5.692096in}{3.751611in}}%
\pgfpathlineto{\pgfqpoint{5.692895in}{3.751062in}}%
\pgfpathlineto{\pgfqpoint{5.693693in}{3.750672in}}%
\pgfpathlineto{\pgfqpoint{5.694488in}{3.750192in}}%
\pgfpathlineto{\pgfqpoint{5.696073in}{3.749235in}}%
\pgfpathlineto{\pgfqpoint{5.698041in}{3.747982in}}%
\pgfpathlineto{\pgfqpoint{5.699607in}{3.747054in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{3.746742in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{3.744949in}}%
\pgfpathlineto{\pgfqpoint{5.705023in}{3.743263in}}%
\pgfpathlineto{\pgfqpoint{5.709211in}{3.739984in}}%
\pgfpathlineto{\pgfqpoint{5.710719in}{3.739102in}}%
\pgfpathlineto{\pgfqpoint{5.711845in}{3.738374in}}%
\pgfpathlineto{\pgfqpoint{5.714457in}{3.736533in}}%
\pgfpathlineto{\pgfqpoint{5.716308in}{3.735177in}}%
\pgfpathlineto{\pgfqpoint{5.717045in}{3.734594in}}%
\pgfpathlineto{\pgfqpoint{5.718881in}{3.733219in}}%
\pgfpathlineto{\pgfqpoint{5.724679in}{3.728664in}}%
\pgfpathlineto{\pgfqpoint{5.725754in}{3.727607in}}%
\pgfpathlineto{\pgfqpoint{5.727181in}{3.726069in}}%
\pgfpathlineto{\pgfqpoint{5.728601in}{3.724675in}}%
\pgfpathlineto{\pgfqpoint{5.732472in}{3.720856in}}%
\pgfpathlineto{\pgfqpoint{5.734215in}{3.719402in}}%
\pgfpathlineto{\pgfqpoint{5.735602in}{3.717904in}}%
\pgfpathlineto{\pgfqpoint{5.739383in}{3.714330in}}%
\pgfpathlineto{\pgfqpoint{5.741086in}{3.712840in}}%
\pgfpathlineto{\pgfqpoint{5.742442in}{3.711590in}}%
\pgfpathlineto{\pgfqpoint{5.747138in}{3.707692in}}%
\pgfpathlineto{\pgfqpoint{5.749129in}{3.706366in}}%
\pgfpathlineto{\pgfqpoint{5.749789in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{5.750448in}{3.705412in}}%
\pgfpathlineto{\pgfqpoint{5.751106in}{3.705025in}}%
\pgfpathlineto{\pgfqpoint{5.751762in}{3.704539in}}%
\pgfpathlineto{\pgfqpoint{5.752416in}{3.704150in}}%
\pgfpathlineto{\pgfqpoint{5.753396in}{3.703404in}}%
\pgfpathlineto{\pgfqpoint{5.757281in}{3.700592in}}%
\pgfpathlineto{\pgfqpoint{5.758885in}{3.699528in}}%
\pgfpathlineto{\pgfqpoint{5.766155in}{3.693298in}}%
\pgfpathlineto{\pgfqpoint{5.767090in}{3.692659in}}%
\pgfpathlineto{\pgfqpoint{5.774468in}{3.686609in}}%
\pgfpathlineto{\pgfqpoint{5.775680in}{3.685572in}}%
\pgfpathlineto{\pgfqpoint{5.776888in}{3.684599in}}%
\pgfpathlineto{\pgfqpoint{5.777790in}{3.683705in}}%
\pgfpathlineto{\pgfqpoint{5.778689in}{3.682949in}}%
\pgfpathlineto{\pgfqpoint{5.783441in}{3.679119in}}%
\pgfpathlineto{\pgfqpoint{5.784324in}{3.678554in}}%
\pgfpathlineto{\pgfqpoint{5.785789in}{3.677305in}}%
\pgfpathlineto{\pgfqpoint{5.787828in}{3.675638in}}%
\pgfpathlineto{\pgfqpoint{5.789565in}{3.674278in}}%
\pgfpathlineto{\pgfqpoint{5.792152in}{3.672640in}}%
\pgfpathlineto{\pgfqpoint{5.796977in}{3.669661in}}%
\pgfpathlineto{\pgfqpoint{5.798941in}{3.668451in}}%
\pgfpathlineto{\pgfqpoint{5.800058in}{3.667810in}}%
\pgfpathlineto{\pgfqpoint{5.800615in}{3.667517in}}%
\pgfpathlineto{\pgfqpoint{5.801170in}{3.667145in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{3.666641in}}%
\pgfpathlineto{\pgfqpoint{5.812608in}{3.660040in}}%
\pgfpathlineto{\pgfqpoint{5.814206in}{3.659186in}}%
\pgfpathlineto{\pgfqpoint{5.816588in}{3.657833in}}%
\pgfpathlineto{\pgfqpoint{5.817903in}{3.657019in}}%
\pgfpathlineto{\pgfqpoint{5.819474in}{3.656027in}}%
\pgfpathlineto{\pgfqpoint{5.819996in}{3.655640in}}%
\pgfpathlineto{\pgfqpoint{5.820776in}{3.655116in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.832499in}{3.647484in}}%
\pgfpathlineto{\pgfqpoint{5.833995in}{3.646384in}}%
\pgfpathlineto{\pgfqpoint{5.834492in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{5.835236in}{3.645535in}}%
\pgfpathlineto{\pgfqpoint{5.835978in}{3.645016in}}%
\pgfpathlineto{\pgfqpoint{5.837702in}{3.643605in}}%
\pgfpathlineto{\pgfqpoint{5.843056in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{3.636617in}}%
\pgfpathlineto{\pgfqpoint{5.845219in}{3.636040in}}%
\pgfpathlineto{\pgfqpoint{5.845936in}{3.635564in}}%
\pgfpathlineto{\pgfqpoint{5.846652in}{3.635188in}}%
\pgfpathlineto{\pgfqpoint{5.847841in}{3.633929in}}%
\pgfpathlineto{\pgfqpoint{5.853484in}{3.626912in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{3.625130in}}%
\pgfpathlineto{\pgfqpoint{5.855573in}{3.624613in}}%
\pgfpathlineto{\pgfqpoint{5.857417in}{3.622552in}}%
\pgfpathlineto{\pgfqpoint{5.862883in}{3.617048in}}%
\pgfpathlineto{\pgfqpoint{5.863334in}{3.616640in}}%
\pgfpathlineto{\pgfqpoint{5.864009in}{3.616085in}}%
\pgfpathlineto{\pgfqpoint{5.868250in}{3.611872in}}%
\pgfpathlineto{\pgfqpoint{5.872432in}{3.608311in}}%
\pgfpathlineto{\pgfqpoint{5.873087in}{3.607847in}}%
\pgfpathlineto{\pgfqpoint{5.874175in}{3.606851in}}%
\pgfpathlineto{\pgfqpoint{5.874826in}{3.606462in}}%
\pgfpathlineto{\pgfqpoint{5.875259in}{3.606258in}}%
\pgfpathlineto{\pgfqpoint{5.877201in}{3.604806in}}%
\pgfpathlineto{\pgfqpoint{5.879131in}{3.603200in}}%
\pgfpathlineto{\pgfqpoint{5.881260in}{3.601555in}}%
\pgfpathlineto{\pgfqpoint{5.882741in}{3.600294in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{3.597495in}}%
\pgfpathlineto{\pgfqpoint{5.886934in}{3.596958in}}%
\pgfpathlineto{\pgfqpoint{5.887558in}{3.596457in}}%
\pgfpathlineto{\pgfqpoint{5.888595in}{3.595756in}}%
\pgfpathlineto{\pgfqpoint{5.889628in}{3.595021in}}%
\pgfpathlineto{\pgfqpoint{5.891684in}{3.593522in}}%
\pgfpathlineto{\pgfqpoint{5.896359in}{3.590165in}}%
\pgfpathlineto{\pgfqpoint{5.903729in}{3.585877in}}%
\pgfpathlineto{\pgfqpoint{5.906081in}{3.584724in}}%
\pgfpathlineto{\pgfqpoint{5.916816in}{3.579714in}}%
\pgfpathlineto{\pgfqpoint{5.917568in}{3.579489in}}%
\pgfpathlineto{\pgfqpoint{5.924805in}{3.576567in}}%
\pgfpathlineto{\pgfqpoint{5.926632in}{3.575859in}}%
\pgfpathlineto{\pgfqpoint{5.927905in}{3.575398in}}%
\pgfpathlineto{\pgfqpoint{5.929172in}{3.574909in}}%
\pgfpathlineto{\pgfqpoint{5.932048in}{3.573872in}}%
\pgfpathlineto{\pgfqpoint{5.935605in}{3.572479in}}%
\pgfpathlineto{\pgfqpoint{5.939294in}{3.571001in}}%
\pgfpathlineto{\pgfqpoint{5.939992in}{3.570712in}}%
\pgfpathlineto{\pgfqpoint{5.941035in}{3.570284in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{3.569117in}}%
\pgfpathlineto{\pgfqpoint{5.944830in}{3.568466in}}%
\pgfpathlineto{\pgfqpoint{5.946539in}{3.567622in}}%
\pgfpathlineto{\pgfqpoint{5.953612in}{3.564401in}}%
\pgfpathlineto{\pgfqpoint{5.955602in}{3.563434in}}%
\pgfpathlineto{\pgfqpoint{5.962465in}{3.560011in}}%
\pgfpathlineto{\pgfqpoint{5.963433in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{5.966157in}{3.558061in}}%
\pgfpathlineto{\pgfqpoint{5.966636in}{3.557768in}}%
\pgfpathlineto{\pgfqpoint{5.967272in}{3.557459in}}%
\pgfpathlineto{\pgfqpoint{5.968066in}{3.556931in}}%
\pgfpathlineto{\pgfqpoint{5.970120in}{3.555612in}}%
\pgfpathlineto{\pgfqpoint{5.972316in}{3.554367in}}%
\pgfpathlineto{\pgfqpoint{5.972940in}{3.554034in}}%
\pgfpathlineto{\pgfqpoint{5.974651in}{3.553041in}}%
\pgfpathlineto{\pgfqpoint{5.976814in}{3.551737in}}%
\pgfpathlineto{\pgfqpoint{5.977583in}{3.551241in}}%
\pgfpathlineto{\pgfqpoint{5.980486in}{3.549202in}}%
\pgfpathlineto{\pgfqpoint{5.980942in}{3.548936in}}%
\pgfpathlineto{\pgfqpoint{5.981397in}{3.548539in}}%
\pgfpathlineto{\pgfqpoint{5.982305in}{3.547939in}}%
\pgfpathlineto{\pgfqpoint{5.984563in}{3.546199in}}%
\pgfpathlineto{\pgfqpoint{5.987845in}{3.543852in}}%
\pgfpathlineto{\pgfqpoint{5.988882in}{3.543205in}}%
\pgfpathlineto{\pgfqpoint{5.990650in}{3.541982in}}%
\pgfpathlineto{\pgfqpoint{5.997765in}{3.537200in}}%
\pgfpathlineto{\pgfqpoint{5.999197in}{3.536010in}}%
\pgfpathlineto{\pgfqpoint{6.000195in}{3.535328in}}%
\pgfpathlineto{\pgfqpoint{6.001047in}{3.534629in}}%
\pgfpathlineto{\pgfqpoint{6.001756in}{3.534126in}}%
\pgfpathlineto{\pgfqpoint{6.002181in}{3.533804in}}%
\pgfpathlineto{\pgfqpoint{6.003169in}{3.533041in}}%
\pgfpathlineto{\pgfqpoint{6.004013in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{6.004574in}{3.531934in}}%
\pgfpathlineto{\pgfqpoint{6.004715in}{3.531900in}}%
\pgfpathlineto{\pgfqpoint{6.004995in}{3.531639in}}%
\pgfpathlineto{\pgfqpoint{6.008475in}{3.528805in}}%
\pgfpathlineto{\pgfqpoint{6.009856in}{3.527789in}}%
\pgfpathlineto{\pgfqpoint{6.010682in}{3.527384in}}%
\pgfpathlineto{\pgfqpoint{6.011231in}{3.526927in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{3.525702in}}%
\pgfpathlineto{\pgfqpoint{6.013690in}{3.525323in}}%
\pgfpathlineto{\pgfqpoint{6.014911in}{3.524550in}}%
\pgfpathlineto{\pgfqpoint{6.015317in}{3.524294in}}%
\pgfpathlineto{\pgfqpoint{6.016667in}{3.523464in}}%
\pgfpathlineto{\pgfqpoint{6.017876in}{3.522638in}}%
\pgfpathlineto{\pgfqpoint{6.018814in}{3.522011in}}%
\pgfpathlineto{\pgfqpoint{6.019215in}{3.521658in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{3.520749in}}%
\pgfpathlineto{\pgfqpoint{6.021741in}{3.519825in}}%
\pgfpathlineto{\pgfqpoint{6.022138in}{3.519518in}}%
\pgfpathlineto{\pgfqpoint{6.023062in}{3.518746in}}%
\pgfpathlineto{\pgfqpoint{6.023720in}{3.518242in}}%
\pgfpathlineto{\pgfqpoint{6.024639in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{6.026599in}{3.515853in}}%
\pgfpathlineto{\pgfqpoint{6.027769in}{3.514821in}}%
\pgfpathlineto{\pgfqpoint{6.030481in}{3.512698in}}%
\pgfpathlineto{\pgfqpoint{6.030995in}{3.512253in}}%
\pgfpathlineto{\pgfqpoint{6.031508in}{3.511894in}}%
\pgfpathlineto{\pgfqpoint{6.032659in}{3.511118in}}%
\pgfpathlineto{\pgfqpoint{6.034314in}{3.509992in}}%
\pgfpathlineto{\pgfqpoint{6.035833in}{3.509079in}}%
\pgfpathlineto{\pgfqpoint{6.036337in}{3.508787in}}%
\pgfpathlineto{\pgfqpoint{6.036841in}{3.508458in}}%
\pgfpathlineto{\pgfqpoint{6.037218in}{3.508159in}}%
\pgfpathlineto{\pgfqpoint{6.042204in}{3.505070in}}%
\pgfpathlineto{\pgfqpoint{6.042821in}{3.504696in}}%
\pgfpathlineto{\pgfqpoint{6.043314in}{3.504339in}}%
\pgfpathlineto{\pgfqpoint{6.043806in}{3.504073in}}%
\pgfpathlineto{\pgfqpoint{6.044298in}{3.503678in}}%
\pgfpathlineto{\pgfqpoint{6.045033in}{3.503226in}}%
\pgfpathlineto{\pgfqpoint{6.045889in}{3.502671in}}%
\pgfpathlineto{\pgfqpoint{6.046377in}{3.502385in}}%
\pgfpathlineto{\pgfqpoint{6.047715in}{3.501690in}}%
\pgfpathlineto{\pgfqpoint{6.048805in}{3.501057in}}%
\pgfpathlineto{\pgfqpoint{6.049770in}{3.500524in}}%
\pgfpathlineto{\pgfqpoint{6.052051in}{3.499213in}}%
\pgfpathlineto{\pgfqpoint{6.052768in}{3.498805in}}%
\pgfpathlineto{\pgfqpoint{6.053483in}{3.498390in}}%
\pgfpathlineto{\pgfqpoint{6.061583in}{3.493672in}}%
\pgfpathlineto{\pgfqpoint{6.062739in}{3.492990in}}%
\pgfpathlineto{\pgfqpoint{6.064120in}{3.492063in}}%
\pgfpathlineto{\pgfqpoint{6.078249in}{3.483500in}}%
\pgfpathlineto{\pgfqpoint{6.079342in}{3.482850in}}%
\pgfpathlineto{\pgfqpoint{6.082165in}{3.481286in}}%
\pgfpathlineto{\pgfqpoint{6.082813in}{3.480901in}}%
\pgfpathlineto{\pgfqpoint{6.084212in}{3.480096in}}%
\pgfpathlineto{\pgfqpoint{6.085283in}{3.479517in}}%
\pgfpathlineto{\pgfqpoint{6.088581in}{3.477530in}}%
\pgfpathlineto{\pgfqpoint{6.092991in}{3.474628in}}%
\pgfpathlineto{\pgfqpoint{6.094135in}{3.473924in}}%
\pgfpathlineto{\pgfqpoint{6.096411in}{3.472214in}}%
\pgfpathlineto{\pgfqpoint{6.097439in}{3.471323in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{3.470934in}}%
\pgfpathlineto{\pgfqpoint{6.098873in}{3.470394in}}%
\pgfpathlineto{\pgfqpoint{6.102731in}{3.467426in}}%
\pgfpathlineto{\pgfqpoint{6.106141in}{3.464709in}}%
\pgfpathlineto{\pgfqpoint{6.110399in}{3.461385in}}%
\pgfpathlineto{\pgfqpoint{6.111086in}{3.460970in}}%
\pgfpathlineto{\pgfqpoint{6.111380in}{3.460726in}}%
\pgfpathlineto{\pgfqpoint{6.114403in}{3.458966in}}%
\pgfpathlineto{\pgfqpoint{6.115468in}{3.458276in}}%
\pgfpathlineto{\pgfqpoint{6.117202in}{3.457243in}}%
\pgfpathlineto{\pgfqpoint{6.118449in}{3.456374in}}%
\pgfpathlineto{\pgfqpoint{6.119881in}{3.455385in}}%
\pgfpathlineto{\pgfqpoint{6.120166in}{3.455258in}}%
\pgfpathlineto{\pgfqpoint{6.121306in}{3.454553in}}%
\pgfpathlineto{\pgfqpoint{6.121779in}{3.454199in}}%
\pgfpathlineto{\pgfqpoint{6.134650in}{3.446991in}}%
\pgfpathlineto{\pgfqpoint{6.135103in}{3.446756in}}%
\pgfpathlineto{\pgfqpoint{6.139771in}{3.443980in}}%
\pgfpathlineto{\pgfqpoint{6.144017in}{3.441320in}}%
\pgfpathlineto{\pgfqpoint{6.144806in}{3.440852in}}%
\pgfpathlineto{\pgfqpoint{6.145506in}{3.440442in}}%
\pgfpathlineto{\pgfqpoint{6.148462in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{6.150445in}{3.436922in}}%
\pgfpathlineto{\pgfqpoint{6.150875in}{3.436646in}}%
\pgfpathlineto{\pgfqpoint{6.151303in}{3.436319in}}%
\pgfpathlineto{\pgfqpoint{6.153438in}{3.434692in}}%
\pgfpathlineto{\pgfqpoint{6.154288in}{3.434127in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{3.430680in}}%
\pgfpathlineto{\pgfqpoint{6.161082in}{3.429996in}}%
\pgfpathlineto{\pgfqpoint{6.162241in}{3.429317in}}%
\pgfpathlineto{\pgfqpoint{6.162653in}{3.429136in}}%
\pgfpathlineto{\pgfqpoint{6.165036in}{3.427591in}}%
\pgfpathlineto{\pgfqpoint{6.165527in}{3.427279in}}%
\pgfpathlineto{\pgfqpoint{6.175331in}{3.421536in}}%
\pgfpathlineto{\pgfqpoint{6.176436in}{3.420841in}}%
\pgfpathlineto{\pgfqpoint{6.180581in}{3.418711in}}%
\pgfpathlineto{\pgfqpoint{6.183902in}{3.416608in}}%
\pgfpathlineto{\pgfqpoint{6.185282in}{3.415748in}}%
\pgfpathlineto{\pgfqpoint{6.186350in}{3.415082in}}%
\pgfpathlineto{\pgfqpoint{6.191037in}{3.412549in}}%
\pgfpathlineto{\pgfqpoint{6.192010in}{3.412045in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.411520in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.411520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.452065in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.415626in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.368706in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.356367in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.343644in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.327768in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.322321in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.317383in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.311317in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.303895in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.300964in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.299317in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.292642in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.290274in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.287678in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.284688in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.282320in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.279489in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.275452in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.271429in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{4.266889in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{4.262727in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{4.259580in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{4.256164in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{4.250685in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{4.247589in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{4.243909in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{4.240643in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{4.233361in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{4.230969in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{4.229678in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{4.227905in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{4.226837in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{4.225136in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{4.223692in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{4.221541in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{4.218392in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{4.215713in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{4.212728in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{4.209014in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{4.205036in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{4.202720in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{4.199549in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{4.198358in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{4.196967in}}%
\pgfpathlineto{\pgfqpoint{4.905176in}{4.192461in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{4.190789in}}%
\pgfpathlineto{\pgfqpoint{4.916210in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{4.187789in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{4.185906in}}%
\pgfpathlineto{\pgfqpoint{4.932030in}{4.184490in}}%
\pgfpathlineto{\pgfqpoint{4.937122in}{4.183729in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{4.182783in}}%
\pgfpathlineto{\pgfqpoint{4.947052in}{4.181737in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{4.179005in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{4.176999in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{4.174822in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{4.173591in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{4.171513in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{4.169420in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{4.168502in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{4.167157in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{4.165414in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{4.162938in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{4.160449in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{4.158947in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{4.157890in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{4.157002in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{4.155563in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{4.152058in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{4.147378in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{4.145772in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{4.144588in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{4.143285in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{4.141759in}}%
\pgfpathlineto{\pgfqpoint{5.072675in}{4.140094in}}%
\pgfpathlineto{\pgfqpoint{5.075861in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{4.137888in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{4.134807in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{4.133205in}}%
\pgfpathlineto{\pgfqpoint{5.091299in}{4.131275in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{4.130078in}}%
\pgfpathlineto{\pgfqpoint{5.097257in}{4.128772in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{4.124503in}}%
\pgfpathlineto{\pgfqpoint{5.111650in}{4.122525in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{4.121113in}}%
\pgfpathlineto{\pgfqpoint{5.117218in}{4.119522in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{4.116367in}}%
\pgfpathlineto{\pgfqpoint{5.128051in}{4.115089in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{4.113995in}}%
\pgfpathlineto{\pgfqpoint{5.138504in}{4.109498in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{4.107345in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{4.106571in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{4.105289in}}%
\pgfpathlineto{\pgfqpoint{5.151074in}{4.103785in}}%
\pgfpathlineto{\pgfqpoint{5.153526in}{4.102620in}}%
\pgfpathlineto{\pgfqpoint{5.155958in}{4.101709in}}%
\pgfpathlineto{\pgfqpoint{5.158370in}{4.100650in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{4.099959in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{4.099069in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{4.097106in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{4.095379in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{4.094226in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{4.092805in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{4.091966in}}%
\pgfpathlineto{\pgfqpoint{5.185886in}{4.090016in}}%
\pgfpathlineto{\pgfqpoint{5.192385in}{4.088247in}}%
\pgfpathlineto{\pgfqpoint{5.196640in}{4.086617in}}%
\pgfpathlineto{\pgfqpoint{5.198746in}{4.085261in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{4.084074in}}%
\pgfpathlineto{\pgfqpoint{5.202912in}{4.083041in}}%
\pgfpathlineto{\pgfqpoint{5.204973in}{4.082225in}}%
\pgfpathlineto{\pgfqpoint{5.211073in}{4.080740in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{4.079624in}}%
\pgfpathlineto{\pgfqpoint{5.215072in}{4.077799in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{4.076526in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{4.075561in}}%
\pgfpathlineto{\pgfqpoint{5.220971in}{4.074726in}}%
\pgfpathlineto{\pgfqpoint{5.222911in}{4.073467in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{4.072370in}}%
\pgfpathlineto{\pgfqpoint{5.226755in}{4.071443in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{4.069749in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{4.068129in}}%
\pgfpathlineto{\pgfqpoint{5.237997in}{4.066796in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{4.065975in}}%
\pgfpathlineto{\pgfqpoint{5.241652in}{4.064439in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{4.063123in}}%
\pgfpathlineto{\pgfqpoint{5.247052in}{4.061040in}}%
\pgfpathlineto{\pgfqpoint{5.248830in}{4.059600in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{4.057955in}}%
\pgfpathlineto{\pgfqpoint{5.254102in}{4.055598in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{4.054909in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{4.053946in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{4.053551in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{4.052877in}}%
\pgfpathlineto{\pgfqpoint{5.266053in}{4.049487in}}%
\pgfpathlineto{\pgfqpoint{5.267722in}{4.048249in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{4.047241in}}%
\pgfpathlineto{\pgfqpoint{5.272673in}{4.046030in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{4.045164in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{4.042977in}}%
\pgfpathlineto{\pgfqpoint{5.279149in}{4.042370in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.041019in}}%
\pgfpathlineto{\pgfqpoint{5.285487in}{4.040254in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{4.039728in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{4.037990in}}%
\pgfpathlineto{\pgfqpoint{5.293224in}{4.035278in}}%
\pgfpathlineto{\pgfqpoint{5.294748in}{4.034466in}}%
\pgfpathlineto{\pgfqpoint{5.297772in}{4.033385in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{4.032552in}}%
\pgfpathlineto{\pgfqpoint{5.300766in}{4.031463in}}%
\pgfpathlineto{\pgfqpoint{5.302252in}{4.030187in}}%
\pgfpathlineto{\pgfqpoint{5.305201in}{4.028088in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{4.027213in}}%
\pgfpathlineto{\pgfqpoint{5.308121in}{4.026079in}}%
\pgfpathlineto{\pgfqpoint{5.311013in}{4.023381in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{4.022665in}}%
\pgfpathlineto{\pgfqpoint{5.316715in}{4.021307in}}%
\pgfpathlineto{\pgfqpoint{5.319525in}{4.020572in}}%
\pgfpathlineto{\pgfqpoint{5.323691in}{4.019086in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{4.018080in}}%
\pgfpathlineto{\pgfqpoint{5.326436in}{4.016793in}}%
\pgfpathlineto{\pgfqpoint{5.327800in}{4.016000in}}%
\pgfpathlineto{\pgfqpoint{5.330508in}{4.014935in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{4.013205in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{4.011202in}}%
\pgfpathlineto{\pgfqpoint{5.337172in}{4.010419in}}%
\pgfpathlineto{\pgfqpoint{5.339796in}{4.009169in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{4.006105in}}%
\pgfpathlineto{\pgfqpoint{5.346258in}{4.004796in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{4.004287in}}%
\pgfpathlineto{\pgfqpoint{5.351329in}{4.002165in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{4.001056in}}%
\pgfpathlineto{\pgfqpoint{5.356314in}{4.000024in}}%
\pgfpathlineto{\pgfqpoint{5.357548in}{3.999457in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{3.998728in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{3.998200in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{3.996583in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{3.994596in}}%
\pgfpathlineto{\pgfqpoint{5.367236in}{3.993827in}}%
\pgfpathlineto{\pgfqpoint{5.370789in}{3.992219in}}%
\pgfpathlineto{\pgfqpoint{5.371964in}{3.991815in}}%
\pgfpathlineto{\pgfqpoint{5.374300in}{3.990761in}}%
\pgfpathlineto{\pgfqpoint{5.375461in}{3.990130in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{3.989168in}}%
\pgfpathlineto{\pgfqpoint{5.380062in}{3.987431in}}%
\pgfpathlineto{\pgfqpoint{5.384593in}{3.985110in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{3.984653in}}%
\pgfpathlineto{\pgfqpoint{5.387946in}{3.983549in}}%
\pgfpathlineto{\pgfqpoint{5.390161in}{3.982531in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{3.980943in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{3.980222in}}%
\pgfpathlineto{\pgfqpoint{5.395626in}{3.979706in}}%
\pgfpathlineto{\pgfqpoint{5.396708in}{3.979013in}}%
\pgfpathlineto{\pgfqpoint{5.399928in}{3.978133in}}%
\pgfpathlineto{\pgfqpoint{5.400994in}{3.977770in}}%
\pgfpathlineto{\pgfqpoint{5.402056in}{3.977197in}}%
\pgfpathlineto{\pgfqpoint{5.403114in}{3.976425in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{3.975883in}}%
\pgfpathlineto{\pgfqpoint{5.405219in}{3.974858in}}%
\pgfpathlineto{\pgfqpoint{5.406266in}{3.974292in}}%
\pgfpathlineto{\pgfqpoint{5.408349in}{3.973347in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.972126in}}%
\pgfpathlineto{\pgfqpoint{5.411447in}{3.971546in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.970751in}}%
\pgfpathlineto{\pgfqpoint{5.415527in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.418551in}{3.967376in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{3.966806in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{3.965343in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{3.964354in}}%
\pgfpathlineto{\pgfqpoint{5.424509in}{3.963962in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{3.963379in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.962884in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{3.961218in}}%
\pgfpathlineto{\pgfqpoint{5.437023in}{3.955773in}}%
\pgfpathlineto{\pgfqpoint{5.439837in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{5.440770in}{3.953301in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{3.951964in}}%
\pgfpathlineto{\pgfqpoint{5.447216in}{3.949588in}}%
\pgfpathlineto{\pgfqpoint{5.449032in}{3.948132in}}%
\pgfpathlineto{\pgfqpoint{5.450837in}{3.947068in}}%
\pgfpathlineto{\pgfqpoint{5.451736in}{3.946273in}}%
\pgfpathlineto{\pgfqpoint{5.453525in}{3.945126in}}%
\pgfpathlineto{\pgfqpoint{5.454415in}{3.944249in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{3.943335in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{3.942770in}}%
\pgfpathlineto{\pgfqpoint{5.457951in}{3.942021in}}%
\pgfpathlineto{\pgfqpoint{5.459703in}{3.940978in}}%
\pgfpathlineto{\pgfqpoint{5.464899in}{3.937970in}}%
\pgfpathlineto{\pgfqpoint{5.466611in}{3.936741in}}%
\pgfpathlineto{\pgfqpoint{5.473362in}{3.932093in}}%
\pgfpathlineto{\pgfqpoint{5.477505in}{3.930026in}}%
\pgfpathlineto{\pgfqpoint{5.480778in}{3.927873in}}%
\pgfpathlineto{\pgfqpoint{5.482402in}{3.926596in}}%
\pgfpathlineto{\pgfqpoint{5.483210in}{3.925877in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{3.925336in}}%
\pgfpathlineto{\pgfqpoint{5.484820in}{3.924468in}}%
\pgfpathlineto{\pgfqpoint{5.487219in}{3.922684in}}%
\pgfpathlineto{\pgfqpoint{5.489599in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{3.920063in}}%
\pgfpathlineto{\pgfqpoint{5.491960in}{3.919030in}}%
\pgfpathlineto{\pgfqpoint{5.494303in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{3.915937in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{3.914667in}}%
\pgfpathlineto{\pgfqpoint{5.501221in}{3.911414in}}%
\pgfpathlineto{\pgfqpoint{5.501980in}{3.911004in}}%
\pgfpathlineto{\pgfqpoint{5.502737in}{3.910371in}}%
\pgfpathlineto{\pgfqpoint{5.504246in}{3.909434in}}%
\pgfpathlineto{\pgfqpoint{5.507239in}{3.907324in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.906017in}}%
\pgfpathlineto{\pgfqpoint{5.509465in}{3.905460in}}%
\pgfpathlineto{\pgfqpoint{5.510203in}{3.904641in}}%
\pgfpathlineto{\pgfqpoint{5.510940in}{3.904277in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{3.903239in}}%
\pgfpathlineto{\pgfqpoint{5.513867in}{3.901719in}}%
\pgfpathlineto{\pgfqpoint{5.514595in}{3.901333in}}%
\pgfpathlineto{\pgfqpoint{5.516044in}{3.900224in}}%
\pgfpathlineto{\pgfqpoint{5.516766in}{3.899333in}}%
\pgfpathlineto{\pgfqpoint{5.518922in}{3.897384in}}%
\pgfpathlineto{\pgfqpoint{5.519638in}{3.896457in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{3.894765in}}%
\pgfpathlineto{\pgfqpoint{5.525298in}{3.892893in}}%
\pgfpathlineto{\pgfqpoint{5.527393in}{3.891630in}}%
\pgfpathlineto{\pgfqpoint{5.528089in}{3.891003in}}%
\pgfpathlineto{\pgfqpoint{5.530164in}{3.889628in}}%
\pgfpathlineto{\pgfqpoint{5.531540in}{3.888347in}}%
\pgfpathlineto{\pgfqpoint{5.532910in}{3.887265in}}%
\pgfpathlineto{\pgfqpoint{5.534273in}{3.885925in}}%
\pgfpathlineto{\pgfqpoint{5.536981in}{3.883292in}}%
\pgfpathlineto{\pgfqpoint{5.540332in}{3.881536in}}%
\pgfpathlineto{\pgfqpoint{5.541662in}{3.880500in}}%
\pgfpathlineto{\pgfqpoint{5.547573in}{3.876538in}}%
\pgfpathlineto{\pgfqpoint{5.548223in}{3.875975in}}%
\pgfpathlineto{\pgfqpoint{5.553370in}{3.872640in}}%
\pgfpathlineto{\pgfqpoint{5.555278in}{3.871250in}}%
\pgfpathlineto{\pgfqpoint{5.560305in}{3.868007in}}%
\pgfpathlineto{\pgfqpoint{5.564636in}{3.864986in}}%
\pgfpathlineto{\pgfqpoint{5.567082in}{3.862755in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{3.862092in}}%
\pgfpathlineto{\pgfqpoint{5.570113in}{3.861295in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{3.860595in}}%
\pgfpathlineto{\pgfqpoint{5.573113in}{3.859125in}}%
\pgfpathlineto{\pgfqpoint{5.576082in}{3.857414in}}%
\pgfpathlineto{\pgfqpoint{5.577850in}{3.856179in}}%
\pgfpathlineto{\pgfqpoint{5.579023in}{3.855298in}}%
\pgfpathlineto{\pgfqpoint{5.579608in}{3.854926in}}%
\pgfpathlineto{\pgfqpoint{5.580774in}{3.853929in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{3.852708in}}%
\pgfpathlineto{\pgfqpoint{5.583668in}{3.851818in}}%
\pgfpathlineto{\pgfqpoint{5.584819in}{3.851045in}}%
\pgfpathlineto{\pgfqpoint{5.585964in}{3.850180in}}%
\pgfpathlineto{\pgfqpoint{5.587675in}{3.848688in}}%
\pgfpathlineto{\pgfqpoint{5.589375in}{3.847441in}}%
\pgfpathlineto{\pgfqpoint{5.593863in}{3.843932in}}%
\pgfpathlineto{\pgfqpoint{5.597185in}{3.841865in}}%
\pgfpathlineto{\pgfqpoint{5.601015in}{3.838793in}}%
\pgfpathlineto{\pgfqpoint{5.602100in}{3.837897in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{3.837465in}}%
\pgfpathlineto{\pgfqpoint{5.603720in}{3.836387in}}%
\pgfpathlineto{\pgfqpoint{5.605332in}{3.835260in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{3.834774in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.832987in}}%
\pgfpathlineto{\pgfqpoint{5.609587in}{3.832222in}}%
\pgfpathlineto{\pgfqpoint{5.610642in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{5.613783in}{3.829086in}}%
\pgfpathlineto{\pgfqpoint{5.618433in}{3.825830in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{3.822592in}}%
\pgfpathlineto{\pgfqpoint{5.625526in}{3.820494in}}%
\pgfpathlineto{\pgfqpoint{5.626026in}{3.820083in}}%
\pgfpathlineto{\pgfqpoint{5.626525in}{3.819492in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{3.818419in}}%
\pgfpathlineto{\pgfqpoint{5.628515in}{3.817870in}}%
\pgfpathlineto{\pgfqpoint{5.631474in}{3.815735in}}%
\pgfpathlineto{\pgfqpoint{5.632942in}{3.814730in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{3.814159in}}%
\pgfpathlineto{\pgfqpoint{5.634889in}{3.812997in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{3.812398in}}%
\pgfpathlineto{\pgfqpoint{5.636341in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.810967in}}%
\pgfpathlineto{\pgfqpoint{5.638266in}{3.810270in}}%
\pgfpathlineto{\pgfqpoint{5.639224in}{3.809694in}}%
\pgfpathlineto{\pgfqpoint{5.640655in}{3.808564in}}%
\pgfpathlineto{\pgfqpoint{5.642552in}{3.808018in}}%
\pgfpathlineto{\pgfqpoint{5.643025in}{3.807836in}}%
\pgfpathlineto{\pgfqpoint{5.644437in}{3.806459in}}%
\pgfpathlineto{\pgfqpoint{5.645844in}{3.805684in}}%
\pgfpathlineto{\pgfqpoint{5.646777in}{3.804763in}}%
\pgfpathlineto{\pgfqpoint{5.648173in}{3.803950in}}%
\pgfpathlineto{\pgfqpoint{5.648636in}{3.803483in}}%
\pgfpathlineto{\pgfqpoint{5.650484in}{3.802252in}}%
\pgfpathlineto{\pgfqpoint{5.650944in}{3.801832in}}%
\pgfpathlineto{\pgfqpoint{5.651403in}{3.801588in}}%
\pgfpathlineto{\pgfqpoint{5.651862in}{3.801205in}}%
\pgfpathlineto{\pgfqpoint{5.653689in}{3.800235in}}%
\pgfpathlineto{\pgfqpoint{5.660444in}{3.795483in}}%
\pgfpathlineto{\pgfqpoint{5.660889in}{3.794973in}}%
\pgfpathlineto{\pgfqpoint{5.663545in}{3.793623in}}%
\pgfpathlineto{\pgfqpoint{5.664425in}{3.793114in}}%
\pgfpathlineto{\pgfqpoint{5.667049in}{3.791315in}}%
\pgfpathlineto{\pgfqpoint{5.668353in}{3.790692in}}%
\pgfpathlineto{\pgfqpoint{5.671372in}{3.788801in}}%
\pgfpathlineto{\pgfqpoint{5.673937in}{3.787098in}}%
\pgfpathlineto{\pgfqpoint{5.674787in}{3.786482in}}%
\pgfpathlineto{\pgfqpoint{5.675634in}{3.785958in}}%
\pgfpathlineto{\pgfqpoint{5.680669in}{3.782117in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{3.781910in}}%
\pgfpathlineto{\pgfqpoint{5.681500in}{3.781568in}}%
\pgfpathlineto{\pgfqpoint{5.681914in}{3.781069in}}%
\pgfpathlineto{\pgfqpoint{5.683978in}{3.779653in}}%
\pgfpathlineto{\pgfqpoint{5.685210in}{3.778979in}}%
\pgfpathlineto{\pgfqpoint{5.686437in}{3.778223in}}%
\pgfpathlineto{\pgfqpoint{5.688875in}{3.776566in}}%
\pgfpathlineto{\pgfqpoint{5.689684in}{3.775931in}}%
\pgfpathlineto{\pgfqpoint{5.690490in}{3.775381in}}%
\pgfpathlineto{\pgfqpoint{5.691294in}{3.774764in}}%
\pgfpathlineto{\pgfqpoint{5.692096in}{3.774171in}}%
\pgfpathlineto{\pgfqpoint{5.694091in}{3.772438in}}%
\pgfpathlineto{\pgfqpoint{5.695281in}{3.771594in}}%
\pgfpathlineto{\pgfqpoint{5.697255in}{3.770109in}}%
\pgfpathlineto{\pgfqpoint{5.698434in}{3.769398in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{3.767782in}}%
\pgfpathlineto{\pgfqpoint{5.707695in}{3.763228in}}%
\pgfpathlineto{\pgfqpoint{5.708832in}{3.762532in}}%
\pgfpathlineto{\pgfqpoint{5.710719in}{3.761288in}}%
\pgfpathlineto{\pgfqpoint{5.711845in}{3.760604in}}%
\pgfpathlineto{\pgfqpoint{5.713340in}{3.759747in}}%
\pgfpathlineto{\pgfqpoint{5.717045in}{3.757806in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{3.756896in}}%
\pgfpathlineto{\pgfqpoint{5.719976in}{3.755945in}}%
\pgfpathlineto{\pgfqpoint{5.723240in}{3.753953in}}%
\pgfpathlineto{\pgfqpoint{5.724679in}{3.753202in}}%
\pgfpathlineto{\pgfqpoint{5.727181in}{3.751800in}}%
\pgfpathlineto{\pgfqpoint{5.728246in}{3.751222in}}%
\pgfpathlineto{\pgfqpoint{5.730014in}{3.750461in}}%
\pgfpathlineto{\pgfqpoint{5.731772in}{3.749619in}}%
\pgfpathlineto{\pgfqpoint{5.733519in}{3.748651in}}%
\pgfpathlineto{\pgfqpoint{5.734909in}{3.747845in}}%
\pgfpathlineto{\pgfqpoint{5.737327in}{3.746383in}}%
\pgfpathlineto{\pgfqpoint{5.746138in}{3.740163in}}%
\pgfpathlineto{\pgfqpoint{5.750777in}{3.736535in}}%
\pgfpathlineto{\pgfqpoint{5.752743in}{3.735055in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{3.731118in}}%
\pgfpathlineto{\pgfqpoint{5.758885in}{3.730660in}}%
\pgfpathlineto{\pgfqpoint{5.759844in}{3.730247in}}%
\pgfpathlineto{\pgfqpoint{5.764275in}{3.727167in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{3.723550in}}%
\pgfpathlineto{\pgfqpoint{5.772335in}{3.719758in}}%
\pgfpathlineto{\pgfqpoint{5.775075in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{5.775983in}{3.716161in}}%
\pgfpathlineto{\pgfqpoint{5.776285in}{3.715663in}}%
\pgfpathlineto{\pgfqpoint{5.778390in}{3.713827in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{3.711538in}}%
\pgfpathlineto{\pgfqpoint{5.786081in}{3.706672in}}%
\pgfpathlineto{\pgfqpoint{5.787538in}{3.705682in}}%
\pgfpathlineto{\pgfqpoint{5.788408in}{3.705243in}}%
\pgfpathlineto{\pgfqpoint{5.791579in}{3.703000in}}%
\pgfpathlineto{\pgfqpoint{5.792152in}{3.702534in}}%
\pgfpathlineto{\pgfqpoint{5.792723in}{3.702104in}}%
\pgfpathlineto{\pgfqpoint{5.793294in}{3.701654in}}%
\pgfpathlineto{\pgfqpoint{5.793864in}{3.701366in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{3.700058in}}%
\pgfpathlineto{\pgfqpoint{5.797258in}{3.699000in}}%
\pgfpathlineto{\pgfqpoint{5.798381in}{3.698268in}}%
\pgfpathlineto{\pgfqpoint{5.800615in}{3.696956in}}%
\pgfpathlineto{\pgfqpoint{5.801170in}{3.696665in}}%
\pgfpathlineto{\pgfqpoint{5.805579in}{3.693622in}}%
\pgfpathlineto{\pgfqpoint{5.806126in}{3.693153in}}%
\pgfpathlineto{\pgfqpoint{5.806944in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{3.688121in}}%
\pgfpathlineto{\pgfqpoint{5.814737in}{3.686901in}}%
\pgfpathlineto{\pgfqpoint{5.815532in}{3.686243in}}%
\pgfpathlineto{\pgfqpoint{5.816325in}{3.685800in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{3.685307in}}%
\pgfpathlineto{\pgfqpoint{5.817641in}{3.684887in}}%
\pgfpathlineto{\pgfqpoint{5.818166in}{3.684372in}}%
\pgfpathlineto{\pgfqpoint{5.819735in}{3.683452in}}%
\pgfpathlineto{\pgfqpoint{5.820256in}{3.682973in}}%
\pgfpathlineto{\pgfqpoint{5.820776in}{3.682672in}}%
\pgfpathlineto{\pgfqpoint{5.822073in}{3.681654in}}%
\pgfpathlineto{\pgfqpoint{5.822590in}{3.681342in}}%
\pgfpathlineto{\pgfqpoint{5.823622in}{3.680536in}}%
\pgfpathlineto{\pgfqpoint{5.826696in}{3.678332in}}%
\pgfpathlineto{\pgfqpoint{5.827713in}{3.677558in}}%
\pgfpathlineto{\pgfqpoint{5.829990in}{3.676055in}}%
\pgfpathlineto{\pgfqpoint{5.830996in}{3.675426in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.675141in}}%
\pgfpathlineto{\pgfqpoint{5.831498in}{3.675083in}}%
\pgfpathlineto{\pgfqpoint{5.831999in}{3.674806in}}%
\pgfpathlineto{\pgfqpoint{5.832749in}{3.674470in}}%
\pgfpathlineto{\pgfqpoint{5.838192in}{3.670549in}}%
\pgfpathlineto{\pgfqpoint{5.838437in}{3.670505in}}%
\pgfpathlineto{\pgfqpoint{5.838927in}{3.670199in}}%
\pgfpathlineto{\pgfqpoint{5.839660in}{3.669758in}}%
\pgfpathlineto{\pgfqpoint{5.845219in}{3.666156in}}%
\pgfpathlineto{\pgfqpoint{5.848789in}{3.663969in}}%
\pgfpathlineto{\pgfqpoint{5.849498in}{3.663634in}}%
\pgfpathlineto{\pgfqpoint{5.850205in}{3.663101in}}%
\pgfpathlineto{\pgfqpoint{5.850676in}{3.662879in}}%
\pgfpathlineto{\pgfqpoint{5.851380in}{3.662459in}}%
\pgfpathlineto{\pgfqpoint{5.851849in}{3.662214in}}%
\pgfpathlineto{\pgfqpoint{5.852551in}{3.661719in}}%
\pgfpathlineto{\pgfqpoint{5.853018in}{3.661419in}}%
\pgfpathlineto{\pgfqpoint{5.853717in}{3.660856in}}%
\pgfpathlineto{\pgfqpoint{5.856496in}{3.659450in}}%
\pgfpathlineto{\pgfqpoint{5.857417in}{3.658780in}}%
\pgfpathlineto{\pgfqpoint{5.860390in}{3.656647in}}%
\pgfpathlineto{\pgfqpoint{5.861299in}{3.655872in}}%
\pgfpathlineto{\pgfqpoint{5.868250in}{3.650899in}}%
\pgfpathlineto{\pgfqpoint{5.869356in}{3.650071in}}%
\pgfpathlineto{\pgfqpoint{5.872432in}{3.647927in}}%
\pgfpathlineto{\pgfqpoint{5.872868in}{3.647746in}}%
\pgfpathlineto{\pgfqpoint{5.873522in}{3.647303in}}%
\pgfpathlineto{\pgfqpoint{5.873958in}{3.647115in}}%
\pgfpathlineto{\pgfqpoint{5.874609in}{3.646533in}}%
\pgfpathlineto{\pgfqpoint{5.876555in}{3.645226in}}%
\pgfpathlineto{\pgfqpoint{5.881896in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{5.883374in}{3.639950in}}%
\pgfpathlineto{\pgfqpoint{5.884635in}{3.638751in}}%
\pgfpathlineto{\pgfqpoint{5.885264in}{3.638217in}}%
\pgfpathlineto{\pgfqpoint{5.885682in}{3.637753in}}%
\pgfpathlineto{\pgfqpoint{5.890040in}{3.634183in}}%
\pgfpathlineto{\pgfqpoint{5.893114in}{3.631046in}}%
\pgfpathlineto{\pgfqpoint{5.893725in}{3.630653in}}%
\pgfpathlineto{\pgfqpoint{5.894132in}{3.630141in}}%
\pgfpathlineto{\pgfqpoint{5.894944in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{5.896359in}{3.628014in}}%
\pgfpathlineto{\pgfqpoint{5.896762in}{3.627459in}}%
\pgfpathlineto{\pgfqpoint{5.897164in}{3.626861in}}%
\pgfpathlineto{\pgfqpoint{5.897968in}{3.625824in}}%
\pgfpathlineto{\pgfqpoint{5.898569in}{3.625082in}}%
\pgfpathlineto{\pgfqpoint{5.899169in}{3.624467in}}%
\pgfpathlineto{\pgfqpoint{5.899768in}{3.623843in}}%
\pgfpathlineto{\pgfqpoint{5.901755in}{3.622238in}}%
\pgfpathlineto{\pgfqpoint{5.902546in}{3.621430in}}%
\pgfpathlineto{\pgfqpoint{5.903532in}{3.620537in}}%
\pgfpathlineto{\pgfqpoint{5.904711in}{3.619173in}}%
\pgfpathlineto{\pgfqpoint{5.906081in}{3.617746in}}%
\pgfpathlineto{\pgfqpoint{5.906471in}{3.617205in}}%
\pgfpathlineto{\pgfqpoint{5.907249in}{3.616647in}}%
\pgfpathlineto{\pgfqpoint{5.907638in}{3.616442in}}%
\pgfpathlineto{\pgfqpoint{5.908026in}{3.615858in}}%
\pgfpathlineto{\pgfqpoint{5.909381in}{3.614222in}}%
\pgfpathlineto{\pgfqpoint{5.910152in}{3.613677in}}%
\pgfpathlineto{\pgfqpoint{5.910537in}{3.613268in}}%
\pgfpathlineto{\pgfqpoint{5.911497in}{3.612864in}}%
\pgfpathlineto{\pgfqpoint{5.912071in}{3.612655in}}%
\pgfpathlineto{\pgfqpoint{5.913788in}{3.611045in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{3.610595in}}%
\pgfpathlineto{\pgfqpoint{5.914927in}{3.609914in}}%
\pgfpathlineto{\pgfqpoint{5.915495in}{3.609254in}}%
\pgfpathlineto{\pgfqpoint{5.915873in}{3.608912in}}%
\pgfpathlineto{\pgfqpoint{5.916439in}{3.608307in}}%
\pgfpathlineto{\pgfqpoint{5.918131in}{3.606671in}}%
\pgfpathlineto{\pgfqpoint{5.919254in}{3.605380in}}%
\pgfpathlineto{\pgfqpoint{5.920930in}{3.604164in}}%
\pgfpathlineto{\pgfqpoint{5.921301in}{3.603748in}}%
\pgfpathlineto{\pgfqpoint{5.921672in}{3.603430in}}%
\pgfpathlineto{\pgfqpoint{5.922042in}{3.602903in}}%
\pgfpathlineto{\pgfqpoint{5.922597in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{5.922966in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{5.923519in}{3.601617in}}%
\pgfpathlineto{\pgfqpoint{5.924254in}{3.601126in}}%
\pgfpathlineto{\pgfqpoint{5.924805in}{3.600810in}}%
\pgfpathlineto{\pgfqpoint{5.925171in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{5.925537in}{3.600290in}}%
\pgfpathlineto{\pgfqpoint{5.926996in}{3.598975in}}%
\pgfpathlineto{\pgfqpoint{5.928086in}{3.597860in}}%
\pgfpathlineto{\pgfqpoint{5.928629in}{3.597453in}}%
\pgfpathlineto{\pgfqpoint{5.929172in}{3.597049in}}%
\pgfpathlineto{\pgfqpoint{5.929713in}{3.596775in}}%
\pgfpathlineto{\pgfqpoint{5.930254in}{3.596309in}}%
\pgfpathlineto{\pgfqpoint{5.930613in}{3.596055in}}%
\pgfpathlineto{\pgfqpoint{5.930973in}{3.595728in}}%
\pgfpathlineto{\pgfqpoint{5.931332in}{3.595511in}}%
\pgfpathlineto{\pgfqpoint{5.931869in}{3.595003in}}%
\pgfpathlineto{\pgfqpoint{5.933120in}{3.594122in}}%
\pgfpathlineto{\pgfqpoint{5.933476in}{3.593800in}}%
\pgfpathlineto{\pgfqpoint{5.935074in}{3.592530in}}%
\pgfpathlineto{\pgfqpoint{5.936135in}{3.591619in}}%
\pgfpathlineto{\pgfqpoint{5.936664in}{3.591165in}}%
\pgfpathlineto{\pgfqpoint{5.938420in}{3.589674in}}%
\pgfpathlineto{\pgfqpoint{5.939469in}{3.589129in}}%
\pgfpathlineto{\pgfqpoint{5.942939in}{3.585949in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{3.585557in}}%
\pgfpathlineto{\pgfqpoint{5.947730in}{3.582199in}}%
\pgfpathlineto{\pgfqpoint{5.951776in}{3.579267in}}%
\pgfpathlineto{\pgfqpoint{5.952778in}{3.578851in}}%
\pgfpathlineto{\pgfqpoint{5.954608in}{3.577674in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{3.577437in}}%
\pgfpathlineto{\pgfqpoint{5.955767in}{3.576981in}}%
\pgfpathlineto{\pgfqpoint{5.958726in}{3.575257in}}%
\pgfpathlineto{\pgfqpoint{5.960195in}{3.574361in}}%
\pgfpathlineto{\pgfqpoint{5.960683in}{3.574087in}}%
\pgfpathlineto{\pgfqpoint{5.961332in}{3.573763in}}%
\pgfpathlineto{\pgfqpoint{5.962949in}{3.572859in}}%
\pgfpathlineto{\pgfqpoint{5.965199in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{5.969489in}{3.569697in}}%
\pgfpathlineto{\pgfqpoint{5.980182in}{3.565172in}}%
\pgfpathlineto{\pgfqpoint{5.982154in}{3.564391in}}%
\pgfpathlineto{\pgfqpoint{5.983512in}{3.563810in}}%
\pgfpathlineto{\pgfqpoint{5.984863in}{3.563231in}}%
\pgfpathlineto{\pgfqpoint{5.986656in}{3.562387in}}%
\pgfpathlineto{\pgfqpoint{5.987697in}{3.561813in}}%
\pgfpathlineto{\pgfqpoint{5.988734in}{3.561286in}}%
\pgfpathlineto{\pgfqpoint{5.991677in}{3.559856in}}%
\pgfpathlineto{\pgfqpoint{5.992846in}{3.559204in}}%
\pgfpathlineto{\pgfqpoint{5.996903in}{3.557280in}}%
\pgfpathlineto{\pgfqpoint{5.997478in}{3.557040in}}%
\pgfpathlineto{\pgfqpoint{6.003732in}{3.553735in}}%
\pgfpathlineto{\pgfqpoint{6.004434in}{3.553319in}}%
\pgfpathlineto{\pgfqpoint{6.011094in}{3.549970in}}%
\pgfpathlineto{\pgfqpoint{6.011505in}{3.549654in}}%
\pgfpathlineto{\pgfqpoint{6.012463in}{3.549119in}}%
\pgfpathlineto{\pgfqpoint{6.014505in}{3.547941in}}%
\pgfpathlineto{\pgfqpoint{6.015047in}{3.547548in}}%
\pgfpathlineto{\pgfqpoint{6.015858in}{3.547190in}}%
\pgfpathlineto{\pgfqpoint{6.016398in}{3.547070in}}%
\pgfpathlineto{\pgfqpoint{6.018546in}{3.546120in}}%
\pgfpathlineto{\pgfqpoint{6.020680in}{3.544816in}}%
\pgfpathlineto{\pgfqpoint{6.021608in}{3.544311in}}%
\pgfpathlineto{\pgfqpoint{6.022138in}{3.543937in}}%
\pgfpathlineto{\pgfqpoint{6.022666in}{3.543569in}}%
\pgfpathlineto{\pgfqpoint{6.024770in}{3.542203in}}%
\pgfpathlineto{\pgfqpoint{6.025556in}{3.541721in}}%
\pgfpathlineto{\pgfqpoint{6.028547in}{3.539723in}}%
\pgfpathlineto{\pgfqpoint{6.029064in}{3.539364in}}%
\pgfpathlineto{\pgfqpoint{6.029580in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{6.030481in}{3.538389in}}%
\pgfpathlineto{\pgfqpoint{6.031764in}{3.537514in}}%
\pgfpathlineto{\pgfqpoint{6.032659in}{3.536864in}}%
\pgfpathlineto{\pgfqpoint{6.034314in}{3.535654in}}%
\pgfpathlineto{\pgfqpoint{6.035074in}{3.535115in}}%
\pgfpathlineto{\pgfqpoint{6.038973in}{3.532402in}}%
\pgfpathlineto{\pgfqpoint{6.039971in}{3.531565in}}%
\pgfpathlineto{\pgfqpoint{6.040841in}{3.531037in}}%
\pgfpathlineto{\pgfqpoint{6.041338in}{3.530591in}}%
\pgfpathlineto{\pgfqpoint{6.041709in}{3.530329in}}%
\pgfpathlineto{\pgfqpoint{6.043437in}{3.529084in}}%
\pgfpathlineto{\pgfqpoint{6.043929in}{3.528630in}}%
\pgfpathlineto{\pgfqpoint{6.045278in}{3.527650in}}%
\pgfpathlineto{\pgfqpoint{6.046011in}{3.527038in}}%
\pgfpathlineto{\pgfqpoint{6.046255in}{3.526920in}}%
\pgfpathlineto{\pgfqpoint{6.047229in}{3.526199in}}%
\pgfpathlineto{\pgfqpoint{6.047593in}{3.525932in}}%
\pgfpathlineto{\pgfqpoint{6.048079in}{3.525501in}}%
\pgfpathlineto{\pgfqpoint{6.050613in}{3.523591in}}%
\pgfpathlineto{\pgfqpoint{6.051213in}{3.523116in}}%
\pgfpathlineto{\pgfqpoint{6.051692in}{3.522780in}}%
\pgfpathlineto{\pgfqpoint{6.054670in}{3.520458in}}%
\pgfpathlineto{\pgfqpoint{6.054907in}{3.520274in}}%
\pgfpathlineto{\pgfqpoint{6.055381in}{3.519930in}}%
\pgfpathlineto{\pgfqpoint{6.057384in}{3.518608in}}%
\pgfpathlineto{\pgfqpoint{6.057971in}{3.518163in}}%
\pgfpathlineto{\pgfqpoint{6.058322in}{3.517942in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{3.517498in}}%
\pgfpathlineto{\pgfqpoint{6.059374in}{3.517154in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{3.516540in}}%
\pgfpathlineto{\pgfqpoint{6.062970in}{3.514713in}}%
\pgfpathlineto{\pgfqpoint{6.063430in}{3.514313in}}%
\pgfpathlineto{\pgfqpoint{6.063660in}{3.514167in}}%
\pgfpathlineto{\pgfqpoint{6.064694in}{3.513272in}}%
\pgfpathlineto{\pgfqpoint{6.065495in}{3.512593in}}%
\pgfpathlineto{\pgfqpoint{6.066977in}{3.511431in}}%
\pgfpathlineto{\pgfqpoint{6.076712in}{3.503991in}}%
\pgfpathlineto{\pgfqpoint{6.077701in}{3.503406in}}%
\pgfpathlineto{\pgfqpoint{6.082597in}{3.500249in}}%
\pgfpathlineto{\pgfqpoint{6.083244in}{3.499880in}}%
\pgfpathlineto{\pgfqpoint{6.087096in}{3.497459in}}%
\pgfpathlineto{\pgfqpoint{6.091004in}{3.494954in}}%
\pgfpathlineto{\pgfqpoint{6.091423in}{3.494713in}}%
\pgfpathlineto{\pgfqpoint{6.092260in}{3.494234in}}%
\pgfpathlineto{\pgfqpoint{6.092782in}{3.493925in}}%
\pgfpathlineto{\pgfqpoint{6.093407in}{3.493538in}}%
\pgfpathlineto{\pgfqpoint{6.099384in}{3.490053in}}%
\pgfpathlineto{\pgfqpoint{6.102429in}{3.488220in}}%
\pgfpathlineto{\pgfqpoint{6.103235in}{3.487904in}}%
\pgfpathlineto{\pgfqpoint{6.103537in}{3.487687in}}%
\pgfpathlineto{\pgfqpoint{6.104441in}{3.487152in}}%
\pgfpathlineto{\pgfqpoint{6.105242in}{3.486560in}}%
\pgfpathlineto{\pgfqpoint{6.105642in}{3.486359in}}%
\pgfpathlineto{\pgfqpoint{6.106540in}{3.485723in}}%
\pgfpathlineto{\pgfqpoint{6.109019in}{3.484088in}}%
\pgfpathlineto{\pgfqpoint{6.110890in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{6.113528in}{3.481350in}}%
\pgfpathlineto{\pgfqpoint{6.116143in}{3.479758in}}%
\pgfpathlineto{\pgfqpoint{6.117490in}{3.478979in}}%
\pgfpathlineto{\pgfqpoint{6.117778in}{3.478776in}}%
\pgfpathlineto{\pgfqpoint{6.118162in}{3.478519in}}%
\pgfpathlineto{\pgfqpoint{6.118545in}{3.478261in}}%
\pgfpathlineto{\pgfqpoint{6.119595in}{3.477676in}}%
\pgfpathlineto{\pgfqpoint{6.119881in}{3.477569in}}%
\pgfpathlineto{\pgfqpoint{6.120357in}{3.477260in}}%
\pgfpathlineto{\pgfqpoint{6.121495in}{3.476664in}}%
\pgfpathlineto{\pgfqpoint{6.123007in}{3.475886in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{3.475504in}}%
\pgfpathlineto{\pgfqpoint{6.126007in}{3.474384in}}%
\pgfpathlineto{\pgfqpoint{6.126939in}{3.473889in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{3.473553in}}%
\pgfpathlineto{\pgfqpoint{6.128793in}{3.473111in}}%
\pgfpathlineto{\pgfqpoint{6.129900in}{3.472522in}}%
\pgfpathlineto{\pgfqpoint{6.130728in}{3.472106in}}%
\pgfpathlineto{\pgfqpoint{6.132284in}{3.471302in}}%
\pgfpathlineto{\pgfqpoint{6.135826in}{3.469218in}}%
\pgfpathlineto{\pgfqpoint{6.136187in}{3.468999in}}%
\pgfpathlineto{\pgfqpoint{6.136727in}{3.468680in}}%
\pgfpathlineto{\pgfqpoint{6.137805in}{3.467988in}}%
\pgfpathlineto{\pgfqpoint{6.139415in}{3.466931in}}%
\pgfpathlineto{\pgfqpoint{6.140038in}{3.466452in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{3.465459in}}%
\pgfpathlineto{\pgfqpoint{6.142167in}{3.464967in}}%
\pgfpathlineto{\pgfqpoint{6.143137in}{3.464128in}}%
\pgfpathlineto{\pgfqpoint{6.145069in}{3.462678in}}%
\pgfpathlineto{\pgfqpoint{6.145593in}{3.462331in}}%
\pgfpathlineto{\pgfqpoint{6.146204in}{3.461914in}}%
\pgfpathlineto{\pgfqpoint{6.147682in}{3.460904in}}%
\pgfpathlineto{\pgfqpoint{6.149412in}{3.459790in}}%
\pgfpathlineto{\pgfqpoint{6.149757in}{3.459466in}}%
\pgfpathlineto{\pgfqpoint{6.155727in}{3.455336in}}%
\pgfpathlineto{\pgfqpoint{6.157411in}{3.454411in}}%
\pgfpathlineto{\pgfqpoint{6.159669in}{3.452948in}}%
\pgfpathlineto{\pgfqpoint{6.160916in}{3.452009in}}%
\pgfpathlineto{\pgfqpoint{6.161579in}{3.451580in}}%
\pgfpathlineto{\pgfqpoint{6.162241in}{3.451086in}}%
\pgfpathlineto{\pgfqpoint{6.162818in}{3.450721in}}%
\pgfpathlineto{\pgfqpoint{6.164299in}{3.449715in}}%
\pgfpathlineto{\pgfqpoint{6.164709in}{3.449502in}}%
\pgfpathlineto{\pgfqpoint{6.165608in}{3.448855in}}%
\pgfpathlineto{\pgfqpoint{6.165853in}{3.448752in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{6.169100in}{3.446937in}}%
\pgfpathlineto{\pgfqpoint{6.169906in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{6.173268in}{3.444766in}}%
\pgfpathlineto{\pgfqpoint{6.175094in}{3.443935in}}%
\pgfpathlineto{\pgfqpoint{6.176672in}{3.443065in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{3.442859in}}%
\pgfpathlineto{\pgfqpoint{6.177850in}{3.442428in}}%
\pgfpathlineto{\pgfqpoint{6.178242in}{3.442217in}}%
\pgfpathlineto{\pgfqpoint{6.180270in}{3.441056in}}%
\pgfpathlineto{\pgfqpoint{6.181434in}{3.440430in}}%
\pgfpathlineto{\pgfqpoint{6.182439in}{3.439822in}}%
\pgfpathlineto{\pgfqpoint{6.184593in}{3.438476in}}%
\pgfpathlineto{\pgfqpoint{6.191112in}{3.434828in}}%
\pgfpathlineto{\pgfqpoint{6.191711in}{3.434338in}}%
\pgfpathlineto{\pgfqpoint{6.192757in}{3.433618in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.433324in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.433324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.468053in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.436436in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.361925in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.347876in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.338622in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.329686in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.319079in}}%
\pgfpathlineto{\pgfqpoint{4.377018in}{4.314323in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.310447in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.307728in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.303737in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.301484in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{4.299252in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.296850in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.294956in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.291885in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.289126in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.287480in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.285129in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.283199in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{4.277465in}}%
\pgfpathlineto{\pgfqpoint{4.669186in}{4.274682in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{4.263460in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{4.259404in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{4.255987in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{4.250943in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{4.245869in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{4.241905in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{4.239500in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{4.235587in}}%
\pgfpathlineto{\pgfqpoint{4.772939in}{4.233372in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{4.232189in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{4.231280in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{4.230252in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{4.228450in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{4.226106in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{4.223332in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{4.221336in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{4.218534in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{4.215515in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{4.209452in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{4.207599in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{4.205038in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{4.203234in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{4.201083in}}%
\pgfpathlineto{\pgfqpoint{4.887819in}{4.199507in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{4.196840in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{4.194804in}}%
\pgfpathlineto{\pgfqpoint{4.905176in}{4.193498in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{4.189031in}}%
\pgfpathlineto{\pgfqpoint{4.937122in}{4.186275in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{4.185042in}}%
\pgfpathlineto{\pgfqpoint{4.947052in}{4.183423in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{4.181160in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{4.179641in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{4.178156in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{4.176945in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{4.175514in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{4.174536in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{4.173248in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{4.172102in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{4.170314in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{4.169540in}}%
\pgfpathlineto{\pgfqpoint{5.008598in}{4.168893in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{4.167959in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{4.166247in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{4.164782in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{4.163803in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{4.163070in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{4.162003in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{4.158890in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{4.156921in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{4.155527in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{4.151333in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{4.149406in}}%
\pgfpathlineto{\pgfqpoint{5.062908in}{4.148136in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{4.147065in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{4.145702in}}%
\pgfpathlineto{\pgfqpoint{5.072675in}{4.144583in}}%
\pgfpathlineto{\pgfqpoint{5.079013in}{4.140960in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{4.139446in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{4.135951in}}%
\pgfpathlineto{\pgfqpoint{5.091299in}{4.134648in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{4.133754in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{4.131540in}}%
\pgfpathlineto{\pgfqpoint{5.103097in}{4.130217in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{4.128585in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{4.127568in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{4.126185in}}%
\pgfpathlineto{\pgfqpoint{5.117218in}{4.124979in}}%
\pgfpathlineto{\pgfqpoint{5.119963in}{4.123240in}}%
\pgfpathlineto{\pgfqpoint{5.122683in}{4.121703in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{4.120775in}}%
\pgfpathlineto{\pgfqpoint{5.128051in}{4.119999in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{4.118674in}}%
\pgfpathlineto{\pgfqpoint{5.133323in}{4.116983in}}%
\pgfpathlineto{\pgfqpoint{5.135925in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{4.110322in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{4.109336in}}%
\pgfpathlineto{\pgfqpoint{5.153526in}{4.106513in}}%
\pgfpathlineto{\pgfqpoint{5.158370in}{4.104162in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{4.101256in}}%
\pgfpathlineto{\pgfqpoint{5.165490in}{4.100301in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{4.099528in}}%
\pgfpathlineto{\pgfqpoint{5.170145in}{4.098572in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{4.097198in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{4.095518in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{4.094447in}}%
\pgfpathlineto{\pgfqpoint{5.183687in}{4.092050in}}%
\pgfpathlineto{\pgfqpoint{5.185886in}{4.091014in}}%
\pgfpathlineto{\pgfqpoint{5.192385in}{4.086912in}}%
\pgfpathlineto{\pgfqpoint{5.202912in}{4.081443in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{4.075587in}}%
\pgfpathlineto{\pgfqpoint{5.215072in}{4.074015in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{4.072296in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{5.222911in}{4.068738in}}%
\pgfpathlineto{\pgfqpoint{5.224839in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{5.228658in}{4.064261in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{4.063164in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{4.061216in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{4.054831in}}%
\pgfpathlineto{\pgfqpoint{5.245262in}{4.053763in}}%
\pgfpathlineto{\pgfqpoint{5.252355in}{4.048933in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{4.047518in}}%
\pgfpathlineto{\pgfqpoint{5.257566in}{4.046364in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{4.044822in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{4.041550in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{4.040242in}}%
\pgfpathlineto{\pgfqpoint{5.266053in}{4.039169in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{4.036051in}}%
\pgfpathlineto{\pgfqpoint{5.272673in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{5.275928in}{4.030921in}}%
\pgfpathlineto{\pgfqpoint{5.279149in}{4.029044in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.025078in}}%
\pgfpathlineto{\pgfqpoint{5.285487in}{4.023515in}}%
\pgfpathlineto{\pgfqpoint{5.287050in}{4.022365in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{4.020703in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{4.018471in}}%
\pgfpathlineto{\pgfqpoint{5.293224in}{4.017265in}}%
\pgfpathlineto{\pgfqpoint{5.294748in}{4.015674in}}%
\pgfpathlineto{\pgfqpoint{5.297772in}{4.012121in}}%
\pgfpathlineto{\pgfqpoint{5.300766in}{4.009942in}}%
\pgfpathlineto{\pgfqpoint{5.302252in}{4.008671in}}%
\pgfpathlineto{\pgfqpoint{5.303730in}{4.007032in}}%
\pgfpathlineto{\pgfqpoint{5.305201in}{4.006017in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{4.005199in}}%
\pgfpathlineto{\pgfqpoint{5.309571in}{4.003348in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{4.002154in}}%
\pgfpathlineto{\pgfqpoint{5.316715in}{3.999628in}}%
\pgfpathlineto{\pgfqpoint{5.319525in}{3.998106in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.994879in}}%
\pgfpathlineto{\pgfqpoint{5.326436in}{3.994153in}}%
\pgfpathlineto{\pgfqpoint{5.330508in}{3.991184in}}%
\pgfpathlineto{\pgfqpoint{5.334524in}{3.989046in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{3.988087in}}%
\pgfpathlineto{\pgfqpoint{5.337172in}{3.987385in}}%
\pgfpathlineto{\pgfqpoint{5.341100in}{3.985981in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{3.984242in}}%
\pgfpathlineto{\pgfqpoint{5.344977in}{3.983628in}}%
\pgfpathlineto{\pgfqpoint{5.346258in}{3.983162in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{3.982614in}}%
\pgfpathlineto{\pgfqpoint{5.350069in}{3.982040in}}%
\pgfpathlineto{\pgfqpoint{5.351329in}{3.981066in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{3.976937in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{3.976427in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{3.975078in}}%
\pgfpathlineto{\pgfqpoint{5.363639in}{3.974146in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{3.973089in}}%
\pgfpathlineto{\pgfqpoint{5.370789in}{3.971102in}}%
\pgfpathlineto{\pgfqpoint{5.373134in}{3.970200in}}%
\pgfpathlineto{\pgfqpoint{5.375461in}{3.969171in}}%
\pgfpathlineto{\pgfqpoint{5.377771in}{3.968414in}}%
\pgfpathlineto{\pgfqpoint{5.378919in}{3.967973in}}%
\pgfpathlineto{\pgfqpoint{5.387946in}{3.963580in}}%
\pgfpathlineto{\pgfqpoint{5.391262in}{3.961900in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{3.960612in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{3.958404in}}%
\pgfpathlineto{\pgfqpoint{5.403114in}{3.955649in}}%
\pgfpathlineto{\pgfqpoint{5.406266in}{3.953837in}}%
\pgfpathlineto{\pgfqpoint{5.408349in}{3.952896in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.952107in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.951507in}}%
\pgfpathlineto{\pgfqpoint{5.417547in}{3.949424in}}%
\pgfpathlineto{\pgfqpoint{5.418551in}{3.948890in}}%
\pgfpathlineto{\pgfqpoint{5.420551in}{3.947505in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{3.945876in}}%
\pgfpathlineto{\pgfqpoint{5.425491in}{3.944849in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.943539in}}%
\pgfpathlineto{\pgfqpoint{5.428416in}{3.942884in}}%
\pgfpathlineto{\pgfqpoint{5.431313in}{3.941336in}}%
\pgfpathlineto{\pgfqpoint{5.432272in}{3.940504in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{3.939971in}}%
\pgfpathlineto{\pgfqpoint{5.436079in}{3.938768in}}%
\pgfpathlineto{\pgfqpoint{5.437964in}{3.937878in}}%
\pgfpathlineto{\pgfqpoint{5.438902in}{3.937467in}}%
\pgfpathlineto{\pgfqpoint{5.440770in}{3.936898in}}%
\pgfpathlineto{\pgfqpoint{5.441699in}{3.936396in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{3.935014in}}%
\pgfpathlineto{\pgfqpoint{5.444470in}{3.934565in}}%
\pgfpathlineto{\pgfqpoint{5.446303in}{3.934018in}}%
\pgfpathlineto{\pgfqpoint{5.448125in}{3.933658in}}%
\pgfpathlineto{\pgfqpoint{5.449032in}{3.933205in}}%
\pgfpathlineto{\pgfqpoint{5.449936in}{3.932591in}}%
\pgfpathlineto{\pgfqpoint{5.451736in}{3.931946in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{5.455303in}{3.930643in}}%
\pgfpathlineto{\pgfqpoint{5.458829in}{3.928915in}}%
\pgfpathlineto{\pgfqpoint{5.464039in}{3.926265in}}%
\pgfpathlineto{\pgfqpoint{5.467463in}{3.923951in}}%
\pgfpathlineto{\pgfqpoint{5.470006in}{3.923046in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{3.922778in}}%
\pgfpathlineto{\pgfqpoint{5.475026in}{3.920768in}}%
\pgfpathlineto{\pgfqpoint{5.476681in}{3.920152in}}%
\pgfpathlineto{\pgfqpoint{5.477505in}{3.919575in}}%
\pgfpathlineto{\pgfqpoint{5.482402in}{3.917282in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{3.915283in}}%
\pgfpathlineto{\pgfqpoint{5.487219in}{3.914949in}}%
\pgfpathlineto{\pgfqpoint{5.488015in}{3.914711in}}%
\pgfpathlineto{\pgfqpoint{5.489599in}{3.914403in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{3.914155in}}%
\pgfpathlineto{\pgfqpoint{5.493524in}{3.912158in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{3.910425in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{3.909484in}}%
\pgfpathlineto{\pgfqpoint{5.500461in}{3.907185in}}%
\pgfpathlineto{\pgfqpoint{5.504997in}{3.905153in}}%
\pgfpathlineto{\pgfqpoint{5.505746in}{3.904716in}}%
\pgfpathlineto{\pgfqpoint{5.506494in}{3.904021in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.902932in}}%
\pgfpathlineto{\pgfqpoint{5.510940in}{3.902206in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{3.901791in}}%
\pgfpathlineto{\pgfqpoint{5.513138in}{3.901452in}}%
\pgfpathlineto{\pgfqpoint{5.514595in}{3.900626in}}%
\pgfpathlineto{\pgfqpoint{5.516044in}{3.899974in}}%
\pgfpathlineto{\pgfqpoint{5.518922in}{3.898073in}}%
\pgfpathlineto{\pgfqpoint{5.519638in}{3.897296in}}%
\pgfpathlineto{\pgfqpoint{5.520351in}{3.896963in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{3.895527in}}%
\pgfpathlineto{\pgfqpoint{5.523893in}{3.895060in}}%
\pgfpathlineto{\pgfqpoint{5.524596in}{3.894575in}}%
\pgfpathlineto{\pgfqpoint{5.525298in}{3.893925in}}%
\pgfpathlineto{\pgfqpoint{5.527393in}{3.892562in}}%
\pgfpathlineto{\pgfqpoint{5.528782in}{3.891283in}}%
\pgfpathlineto{\pgfqpoint{5.529474in}{3.890627in}}%
\pgfpathlineto{\pgfqpoint{5.530164in}{3.890189in}}%
\pgfpathlineto{\pgfqpoint{5.530853in}{3.889560in}}%
\pgfpathlineto{\pgfqpoint{5.532910in}{3.888279in}}%
\pgfpathlineto{\pgfqpoint{5.534273in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{5.535630in}{3.887601in}}%
\pgfpathlineto{\pgfqpoint{5.536981in}{3.886818in}}%
\pgfpathlineto{\pgfqpoint{5.538326in}{3.885921in}}%
\pgfpathlineto{\pgfqpoint{5.538996in}{3.885325in}}%
\pgfpathlineto{\pgfqpoint{5.540332in}{3.884463in}}%
\pgfpathlineto{\pgfqpoint{5.541662in}{3.883565in}}%
\pgfpathlineto{\pgfqpoint{5.542324in}{3.882901in}}%
\pgfpathlineto{\pgfqpoint{5.544960in}{3.881257in}}%
\pgfpathlineto{\pgfqpoint{5.545616in}{3.880669in}}%
\pgfpathlineto{\pgfqpoint{5.548223in}{3.879065in}}%
\pgfpathlineto{\pgfqpoint{5.548871in}{3.878407in}}%
\pgfpathlineto{\pgfqpoint{5.550164in}{3.877646in}}%
\pgfpathlineto{\pgfqpoint{5.550808in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.553370in}{3.876331in}}%
\pgfpathlineto{\pgfqpoint{5.555278in}{3.875061in}}%
\pgfpathlineto{\pgfqpoint{5.556543in}{3.874408in}}%
\pgfpathlineto{\pgfqpoint{5.557173in}{3.873993in}}%
\pgfpathlineto{\pgfqpoint{5.557802in}{3.873419in}}%
\pgfpathlineto{\pgfqpoint{5.560305in}{3.871965in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{3.869392in}}%
\pgfpathlineto{\pgfqpoint{5.565862in}{3.868716in}}%
\pgfpathlineto{\pgfqpoint{5.566473in}{3.868281in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{3.867387in}}%
\pgfpathlineto{\pgfqpoint{5.569509in}{3.866676in}}%
\pgfpathlineto{\pgfqpoint{5.570715in}{3.866052in}}%
\pgfpathlineto{\pgfqpoint{5.571316in}{3.865750in}}%
\pgfpathlineto{\pgfqpoint{5.571916in}{3.865294in}}%
\pgfpathlineto{\pgfqpoint{5.573113in}{3.864769in}}%
\pgfpathlineto{\pgfqpoint{5.574304in}{3.864152in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{3.863646in}}%
\pgfpathlineto{\pgfqpoint{5.576082in}{3.863408in}}%
\pgfpathlineto{\pgfqpoint{5.578437in}{3.861897in}}%
\pgfpathlineto{\pgfqpoint{5.580774in}{3.861012in}}%
\pgfpathlineto{\pgfqpoint{5.581935in}{3.860538in}}%
\pgfpathlineto{\pgfqpoint{5.584244in}{3.858878in}}%
\pgfpathlineto{\pgfqpoint{5.589375in}{3.856698in}}%
\pgfpathlineto{\pgfqpoint{5.589940in}{3.856308in}}%
\pgfpathlineto{\pgfqpoint{5.591627in}{3.855771in}}%
\pgfpathlineto{\pgfqpoint{5.592747in}{3.855488in}}%
\pgfpathlineto{\pgfqpoint{5.593863in}{3.854854in}}%
\pgfpathlineto{\pgfqpoint{5.594419in}{3.854367in}}%
\pgfpathlineto{\pgfqpoint{5.596082in}{3.853676in}}%
\pgfpathlineto{\pgfqpoint{5.598284in}{3.852244in}}%
\pgfpathlineto{\pgfqpoint{5.600471in}{3.850939in}}%
\pgfpathlineto{\pgfqpoint{5.601558in}{3.850357in}}%
\pgfpathlineto{\pgfqpoint{5.603181in}{3.849873in}}%
\pgfpathlineto{\pgfqpoint{5.604796in}{3.849325in}}%
\pgfpathlineto{\pgfqpoint{5.606935in}{3.848442in}}%
\pgfpathlineto{\pgfqpoint{5.607467in}{3.848267in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.847540in}}%
\pgfpathlineto{\pgfqpoint{5.612739in}{3.846745in}}%
\pgfpathlineto{\pgfqpoint{5.613783in}{3.845796in}}%
\pgfpathlineto{\pgfqpoint{5.614822in}{3.845385in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{3.844698in}}%
\pgfpathlineto{\pgfqpoint{5.616891in}{3.844072in}}%
\pgfpathlineto{\pgfqpoint{5.617406in}{3.843846in}}%
\pgfpathlineto{\pgfqpoint{5.619967in}{3.842145in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{3.841640in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{3.841365in}}%
\pgfpathlineto{\pgfqpoint{5.623012in}{3.841061in}}%
\pgfpathlineto{\pgfqpoint{5.624020in}{3.840273in}}%
\pgfpathlineto{\pgfqpoint{5.627522in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{5.628515in}{3.837725in}}%
\pgfpathlineto{\pgfqpoint{5.629998in}{3.837421in}}%
\pgfpathlineto{\pgfqpoint{5.630983in}{3.836788in}}%
\pgfpathlineto{\pgfqpoint{5.632454in}{3.835535in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{3.834954in}}%
\pgfpathlineto{\pgfqpoint{5.633917in}{3.834467in}}%
\pgfpathlineto{\pgfqpoint{5.635858in}{3.833163in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.832089in}}%
\pgfpathlineto{\pgfqpoint{5.637786in}{3.831436in}}%
\pgfpathlineto{\pgfqpoint{5.640179in}{3.830345in}}%
\pgfpathlineto{\pgfqpoint{5.642552in}{3.829699in}}%
\pgfpathlineto{\pgfqpoint{5.643496in}{3.829185in}}%
\pgfpathlineto{\pgfqpoint{5.643967in}{3.828836in}}%
\pgfpathlineto{\pgfqpoint{5.645844in}{3.828116in}}%
\pgfpathlineto{\pgfqpoint{5.646777in}{3.827530in}}%
\pgfpathlineto{\pgfqpoint{5.647708in}{3.827063in}}%
\pgfpathlineto{\pgfqpoint{5.649099in}{3.826212in}}%
\pgfpathlineto{\pgfqpoint{5.651862in}{3.825051in}}%
\pgfpathlineto{\pgfqpoint{5.654599in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{5.655052in}{3.823104in}}%
\pgfpathlineto{\pgfqpoint{5.655958in}{3.822780in}}%
\pgfpathlineto{\pgfqpoint{5.657760in}{3.822271in}}%
\pgfpathlineto{\pgfqpoint{5.658658in}{3.821801in}}%
\pgfpathlineto{\pgfqpoint{5.659552in}{3.821074in}}%
\pgfpathlineto{\pgfqpoint{5.663545in}{3.818498in}}%
\pgfpathlineto{\pgfqpoint{5.663985in}{3.818080in}}%
\pgfpathlineto{\pgfqpoint{5.665740in}{3.817010in}}%
\pgfpathlineto{\pgfqpoint{5.666177in}{3.816688in}}%
\pgfpathlineto{\pgfqpoint{5.666613in}{3.816166in}}%
\pgfpathlineto{\pgfqpoint{5.668786in}{3.814981in}}%
\pgfpathlineto{\pgfqpoint{5.669219in}{3.814663in}}%
\pgfpathlineto{\pgfqpoint{5.670943in}{3.814257in}}%
\pgfpathlineto{\pgfqpoint{5.671801in}{3.814123in}}%
\pgfpathlineto{\pgfqpoint{5.673511in}{3.813096in}}%
\pgfpathlineto{\pgfqpoint{5.674787in}{3.812376in}}%
\pgfpathlineto{\pgfqpoint{5.678162in}{3.810422in}}%
\pgfpathlineto{\pgfqpoint{5.679418in}{3.809414in}}%
\pgfpathlineto{\pgfqpoint{5.681500in}{3.808270in}}%
\pgfpathlineto{\pgfqpoint{5.681914in}{3.807919in}}%
\pgfpathlineto{\pgfqpoint{5.682742in}{3.807433in}}%
\pgfpathlineto{\pgfqpoint{5.684390in}{3.806506in}}%
\pgfpathlineto{\pgfqpoint{5.685620in}{3.805819in}}%
\pgfpathlineto{\pgfqpoint{5.686845in}{3.805065in}}%
\pgfpathlineto{\pgfqpoint{5.688065in}{3.804243in}}%
\pgfpathlineto{\pgfqpoint{5.692895in}{3.802022in}}%
\pgfpathlineto{\pgfqpoint{5.694091in}{3.801533in}}%
\pgfpathlineto{\pgfqpoint{5.698434in}{3.799430in}}%
\pgfpathlineto{\pgfqpoint{5.699607in}{3.798916in}}%
\pgfpathlineto{\pgfqpoint{5.702328in}{3.797345in}}%
\pgfpathlineto{\pgfqpoint{5.708075in}{3.794737in}}%
\pgfpathlineto{\pgfqpoint{5.709966in}{3.793893in}}%
\pgfpathlineto{\pgfqpoint{5.711845in}{3.792845in}}%
\pgfpathlineto{\pgfqpoint{5.712594in}{3.792495in}}%
\pgfpathlineto{\pgfqpoint{5.714457in}{3.791420in}}%
\pgfpathlineto{\pgfqpoint{5.721431in}{3.787818in}}%
\pgfpathlineto{\pgfqpoint{5.722156in}{3.787393in}}%
\pgfpathlineto{\pgfqpoint{5.723600in}{3.786566in}}%
\pgfpathlineto{\pgfqpoint{5.725754in}{3.785659in}}%
\pgfpathlineto{\pgfqpoint{5.727536in}{3.784580in}}%
\pgfpathlineto{\pgfqpoint{5.728955in}{3.783871in}}%
\pgfpathlineto{\pgfqpoint{5.730014in}{3.783323in}}%
\pgfpathlineto{\pgfqpoint{5.731070in}{3.782676in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{3.781892in}}%
\pgfpathlineto{\pgfqpoint{5.734562in}{3.780283in}}%
\pgfpathlineto{\pgfqpoint{5.735602in}{3.779593in}}%
\pgfpathlineto{\pgfqpoint{5.740747in}{3.776897in}}%
\pgfpathlineto{\pgfqpoint{5.742442in}{3.776185in}}%
\pgfpathlineto{\pgfqpoint{5.744464in}{3.775281in}}%
\pgfpathlineto{\pgfqpoint{5.748467in}{3.773013in}}%
\pgfpathlineto{\pgfqpoint{5.749129in}{3.772522in}}%
\pgfpathlineto{\pgfqpoint{5.750448in}{3.771831in}}%
\pgfpathlineto{\pgfqpoint{5.751434in}{3.771430in}}%
\pgfpathlineto{\pgfqpoint{5.754047in}{3.769851in}}%
\pgfpathlineto{\pgfqpoint{5.754372in}{3.769472in}}%
\pgfpathlineto{\pgfqpoint{5.757281in}{3.767750in}}%
\pgfpathlineto{\pgfqpoint{5.758245in}{3.767431in}}%
\pgfpathlineto{\pgfqpoint{5.759844in}{3.766327in}}%
\pgfpathlineto{\pgfqpoint{5.760481in}{3.766155in}}%
\pgfpathlineto{\pgfqpoint{5.762068in}{3.765772in}}%
\pgfpathlineto{\pgfqpoint{5.762700in}{3.765457in}}%
\pgfpathlineto{\pgfqpoint{5.764589in}{3.764971in}}%
\pgfpathlineto{\pgfqpoint{5.767090in}{3.763891in}}%
\pgfpathlineto{\pgfqpoint{5.767712in}{3.763503in}}%
\pgfpathlineto{\pgfqpoint{5.768333in}{3.763208in}}%
\pgfpathlineto{\pgfqpoint{5.768952in}{3.762773in}}%
\pgfpathlineto{\pgfqpoint{5.769878in}{3.762352in}}%
\pgfpathlineto{\pgfqpoint{5.771109in}{3.761564in}}%
\pgfpathlineto{\pgfqpoint{5.773860in}{3.759992in}}%
\pgfpathlineto{\pgfqpoint{5.775075in}{3.759343in}}%
\pgfpathlineto{\pgfqpoint{5.776285in}{3.758584in}}%
\pgfpathlineto{\pgfqpoint{5.777489in}{3.757955in}}%
\pgfpathlineto{\pgfqpoint{5.781372in}{3.756286in}}%
\pgfpathlineto{\pgfqpoint{5.783736in}{3.755113in}}%
\pgfpathlineto{\pgfqpoint{5.790142in}{3.751596in}}%
\pgfpathlineto{\pgfqpoint{5.792438in}{3.750498in}}%
\pgfpathlineto{\pgfqpoint{5.793579in}{3.750035in}}%
\pgfpathlineto{\pgfqpoint{5.798101in}{3.747679in}}%
\pgfpathlineto{\pgfqpoint{5.798661in}{3.747364in}}%
\pgfpathlineto{\pgfqpoint{5.799500in}{3.746968in}}%
\pgfpathlineto{\pgfqpoint{5.802831in}{3.745562in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{3.745002in}}%
\pgfpathlineto{\pgfqpoint{5.806399in}{3.744069in}}%
\pgfpathlineto{\pgfqpoint{5.807216in}{3.743703in}}%
\pgfpathlineto{\pgfqpoint{5.808844in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{5.809924in}{3.742541in}}%
\pgfpathlineto{\pgfqpoint{5.811537in}{3.741807in}}%
\pgfpathlineto{\pgfqpoint{5.812340in}{3.741489in}}%
\pgfpathlineto{\pgfqpoint{5.813142in}{3.741092in}}%
\pgfpathlineto{\pgfqpoint{5.816588in}{3.739396in}}%
\pgfpathlineto{\pgfqpoint{5.818428in}{3.738435in}}%
\pgfpathlineto{\pgfqpoint{5.819474in}{3.737876in}}%
\pgfpathlineto{\pgfqpoint{5.821036in}{3.737138in}}%
\pgfpathlineto{\pgfqpoint{5.822073in}{3.736523in}}%
\pgfpathlineto{\pgfqpoint{5.822849in}{3.735965in}}%
\pgfpathlineto{\pgfqpoint{5.823365in}{3.735596in}}%
\pgfpathlineto{\pgfqpoint{5.824650in}{3.734862in}}%
\pgfpathlineto{\pgfqpoint{5.824907in}{3.734597in}}%
\pgfpathlineto{\pgfqpoint{5.825675in}{3.734202in}}%
\pgfpathlineto{\pgfqpoint{5.826441in}{3.733734in}}%
\pgfpathlineto{\pgfqpoint{5.827459in}{3.733271in}}%
\pgfpathlineto{\pgfqpoint{5.828980in}{3.732835in}}%
\pgfpathlineto{\pgfqpoint{5.829738in}{3.732284in}}%
\pgfpathlineto{\pgfqpoint{5.830745in}{3.731836in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.731575in}}%
\pgfpathlineto{\pgfqpoint{5.831999in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{5.839904in}{3.727146in}}%
\pgfpathlineto{\pgfqpoint{5.841847in}{3.725933in}}%
\pgfpathlineto{\pgfqpoint{5.842331in}{3.725632in}}%
\pgfpathlineto{\pgfqpoint{5.844019in}{3.724768in}}%
\pgfpathlineto{\pgfqpoint{5.845697in}{3.723595in}}%
\pgfpathlineto{\pgfqpoint{5.847366in}{3.722733in}}%
\pgfpathlineto{\pgfqpoint{5.848078in}{3.722338in}}%
\pgfpathlineto{\pgfqpoint{5.848552in}{3.722140in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{3.721514in}}%
\pgfpathlineto{\pgfqpoint{5.849970in}{3.721138in}}%
\pgfpathlineto{\pgfqpoint{5.851615in}{3.719997in}}%
\pgfpathlineto{\pgfqpoint{5.853251in}{3.719197in}}%
\pgfpathlineto{\pgfqpoint{5.853949in}{3.718547in}}%
\pgfpathlineto{\pgfqpoint{5.856035in}{3.717034in}}%
\pgfpathlineto{\pgfqpoint{5.857187in}{3.716183in}}%
\pgfpathlineto{\pgfqpoint{5.858335in}{3.715413in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{3.714714in}}%
\pgfpathlineto{\pgfqpoint{5.860845in}{3.713445in}}%
\pgfpathlineto{\pgfqpoint{5.861526in}{3.712964in}}%
\pgfpathlineto{\pgfqpoint{5.862657in}{3.711771in}}%
\pgfpathlineto{\pgfqpoint{5.863108in}{3.711414in}}%
\pgfpathlineto{\pgfqpoint{5.863784in}{3.711128in}}%
\pgfpathlineto{\pgfqpoint{5.864458in}{3.710716in}}%
\pgfpathlineto{\pgfqpoint{5.865355in}{3.710349in}}%
\pgfpathlineto{\pgfqpoint{5.867140in}{3.709163in}}%
\pgfpathlineto{\pgfqpoint{5.868028in}{3.708665in}}%
\pgfpathlineto{\pgfqpoint{5.868693in}{3.708317in}}%
\pgfpathlineto{\pgfqpoint{5.871337in}{3.706457in}}%
\pgfpathlineto{\pgfqpoint{5.872868in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{5.873522in}{3.705317in}}%
\pgfpathlineto{\pgfqpoint{5.874175in}{3.704762in}}%
\pgfpathlineto{\pgfqpoint{5.875692in}{3.704087in}}%
\pgfpathlineto{\pgfqpoint{5.877416in}{3.702972in}}%
\pgfpathlineto{\pgfqpoint{5.878275in}{3.702737in}}%
\pgfpathlineto{\pgfqpoint{5.879131in}{3.702001in}}%
\pgfpathlineto{\pgfqpoint{5.884005in}{3.699588in}}%
\pgfpathlineto{\pgfqpoint{5.885055in}{3.699001in}}%
\pgfpathlineto{\pgfqpoint{5.885682in}{3.698634in}}%
\pgfpathlineto{\pgfqpoint{5.887142in}{3.697822in}}%
\pgfpathlineto{\pgfqpoint{5.887765in}{3.697420in}}%
\pgfpathlineto{\pgfqpoint{5.889422in}{3.696549in}}%
\pgfpathlineto{\pgfqpoint{5.889628in}{3.696510in}}%
\pgfpathlineto{\pgfqpoint{5.890040in}{3.696254in}}%
\pgfpathlineto{\pgfqpoint{5.890452in}{3.696107in}}%
\pgfpathlineto{\pgfqpoint{5.891274in}{3.695588in}}%
\pgfpathlineto{\pgfqpoint{5.892706in}{3.694856in}}%
\pgfpathlineto{\pgfqpoint{5.893725in}{3.694304in}}%
\pgfpathlineto{\pgfqpoint{5.895349in}{3.693620in}}%
\pgfpathlineto{\pgfqpoint{5.896762in}{3.692827in}}%
\pgfpathlineto{\pgfqpoint{5.897566in}{3.692421in}}%
\pgfpathlineto{\pgfqpoint{5.898369in}{3.691919in}}%
\pgfpathlineto{\pgfqpoint{5.899967in}{3.691034in}}%
\pgfpathlineto{\pgfqpoint{5.900962in}{3.690581in}}%
\pgfpathlineto{\pgfqpoint{5.902546in}{3.689790in}}%
\pgfpathlineto{\pgfqpoint{5.904319in}{3.688634in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{3.688071in}}%
\pgfpathlineto{\pgfqpoint{5.905494in}{3.687729in}}%
\pgfpathlineto{\pgfqpoint{5.906666in}{3.687012in}}%
\pgfpathlineto{\pgfqpoint{5.909959in}{3.685060in}}%
\pgfpathlineto{\pgfqpoint{5.910537in}{3.684685in}}%
\pgfpathlineto{\pgfqpoint{5.913217in}{3.683213in}}%
\pgfpathlineto{\pgfqpoint{5.914358in}{3.682728in}}%
\pgfpathlineto{\pgfqpoint{5.914738in}{3.682583in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{3.682291in}}%
\pgfpathlineto{\pgfqpoint{5.916251in}{3.681830in}}%
\pgfpathlineto{\pgfqpoint{5.919814in}{3.679750in}}%
\pgfpathlineto{\pgfqpoint{5.920186in}{3.679486in}}%
\pgfpathlineto{\pgfqpoint{5.921672in}{3.678648in}}%
\pgfpathlineto{\pgfqpoint{5.922597in}{3.678283in}}%
\pgfpathlineto{\pgfqpoint{5.923150in}{3.677911in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{3.677335in}}%
\pgfpathlineto{\pgfqpoint{5.928629in}{3.674686in}}%
\pgfpathlineto{\pgfqpoint{5.928991in}{3.674514in}}%
\pgfpathlineto{\pgfqpoint{5.929533in}{3.674090in}}%
\pgfpathlineto{\pgfqpoint{5.932941in}{3.672226in}}%
\pgfpathlineto{\pgfqpoint{5.933476in}{3.671910in}}%
\pgfpathlineto{\pgfqpoint{5.933832in}{3.671625in}}%
\pgfpathlineto{\pgfqpoint{5.935074in}{3.670865in}}%
\pgfpathlineto{\pgfqpoint{5.936488in}{3.669756in}}%
\pgfpathlineto{\pgfqpoint{5.937192in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{5.938245in}{3.668669in}}%
\pgfpathlineto{\pgfqpoint{5.939469in}{3.667739in}}%
\pgfpathlineto{\pgfqpoint{5.939992in}{3.667469in}}%
\pgfpathlineto{\pgfqpoint{5.940340in}{3.667168in}}%
\pgfpathlineto{\pgfqpoint{5.942075in}{3.666155in}}%
\pgfpathlineto{\pgfqpoint{5.942939in}{3.665771in}}%
\pgfpathlineto{\pgfqpoint{5.943284in}{3.665500in}}%
\pgfpathlineto{\pgfqpoint{5.944144in}{3.665125in}}%
\pgfpathlineto{\pgfqpoint{5.944659in}{3.664972in}}%
\pgfpathlineto{\pgfqpoint{5.945515in}{3.664358in}}%
\pgfpathlineto{\pgfqpoint{5.946709in}{3.663645in}}%
\pgfpathlineto{\pgfqpoint{5.949759in}{3.661804in}}%
\pgfpathlineto{\pgfqpoint{5.950433in}{3.661416in}}%
\pgfpathlineto{\pgfqpoint{5.951273in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{5.951776in}{3.660410in}}%
\pgfpathlineto{\pgfqpoint{5.952945in}{3.659594in}}%
\pgfpathlineto{\pgfqpoint{5.954111in}{3.658782in}}%
\pgfpathlineto{\pgfqpoint{5.958726in}{3.655588in}}%
\pgfpathlineto{\pgfqpoint{5.959380in}{3.655124in}}%
\pgfpathlineto{\pgfqpoint{5.960520in}{3.654156in}}%
\pgfpathlineto{\pgfqpoint{5.961008in}{3.653895in}}%
\pgfpathlineto{\pgfqpoint{5.961980in}{3.653207in}}%
\pgfpathlineto{\pgfqpoint{5.962465in}{3.652807in}}%
\pgfpathlineto{\pgfqpoint{5.963111in}{3.652398in}}%
\pgfpathlineto{\pgfqpoint{5.967272in}{3.649741in}}%
\pgfpathlineto{\pgfqpoint{5.969016in}{3.648626in}}%
\pgfpathlineto{\pgfqpoint{5.969647in}{3.648140in}}%
\pgfpathlineto{\pgfqpoint{5.970906in}{3.647250in}}%
\pgfpathlineto{\pgfqpoint{5.972472in}{3.646158in}}%
\pgfpathlineto{\pgfqpoint{5.973096in}{3.645755in}}%
\pgfpathlineto{\pgfqpoint{5.974651in}{3.644800in}}%
\pgfpathlineto{\pgfqpoint{5.977275in}{3.643224in}}%
\pgfpathlineto{\pgfqpoint{5.980334in}{3.641646in}}%
\pgfpathlineto{\pgfqpoint{5.982909in}{3.639791in}}%
\pgfpathlineto{\pgfqpoint{5.984713in}{3.638717in}}%
\pgfpathlineto{\pgfqpoint{5.985312in}{3.638562in}}%
\pgfpathlineto{\pgfqpoint{5.988438in}{3.635954in}}%
\pgfpathlineto{\pgfqpoint{5.989325in}{3.635219in}}%
\pgfpathlineto{\pgfqpoint{5.990209in}{3.634369in}}%
\pgfpathlineto{\pgfqpoint{5.990797in}{3.633829in}}%
\pgfpathlineto{\pgfqpoint{5.992846in}{3.632230in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{3.631729in}}%
\pgfpathlineto{\pgfqpoint{5.994737in}{3.630451in}}%
\pgfpathlineto{\pgfqpoint{5.995171in}{3.629974in}}%
\pgfpathlineto{\pgfqpoint{5.996039in}{3.629115in}}%
\pgfpathlineto{\pgfqpoint{5.998196in}{3.627186in}}%
\pgfpathlineto{\pgfqpoint{5.998625in}{3.626881in}}%
\pgfpathlineto{\pgfqpoint{6.000763in}{3.624575in}}%
\pgfpathlineto{\pgfqpoint{6.001473in}{3.623700in}}%
\pgfpathlineto{\pgfqpoint{6.001898in}{3.623206in}}%
\pgfpathlineto{\pgfqpoint{6.002322in}{3.622651in}}%
\pgfpathlineto{\pgfqpoint{6.003028in}{3.621874in}}%
\pgfpathlineto{\pgfqpoint{6.003591in}{3.621270in}}%
\pgfpathlineto{\pgfqpoint{6.003872in}{3.621009in}}%
\pgfpathlineto{\pgfqpoint{6.004434in}{3.620176in}}%
\pgfpathlineto{\pgfqpoint{6.005554in}{3.618768in}}%
\pgfpathlineto{\pgfqpoint{6.008890in}{3.615244in}}%
\pgfpathlineto{\pgfqpoint{6.009305in}{3.614692in}}%
\pgfpathlineto{\pgfqpoint{6.009994in}{3.614098in}}%
\pgfpathlineto{\pgfqpoint{6.010819in}{3.612990in}}%
\pgfpathlineto{\pgfqpoint{6.011642in}{3.612072in}}%
\pgfpathlineto{\pgfqpoint{6.011779in}{3.612050in}}%
\pgfpathlineto{\pgfqpoint{6.013961in}{3.609565in}}%
\pgfpathlineto{\pgfqpoint{6.014640in}{3.608776in}}%
\pgfpathlineto{\pgfqpoint{6.015047in}{3.608345in}}%
\pgfpathlineto{\pgfqpoint{6.015993in}{3.607631in}}%
\pgfpathlineto{\pgfqpoint{6.017071in}{3.606597in}}%
\pgfpathlineto{\pgfqpoint{6.017608in}{3.605993in}}%
\pgfpathlineto{\pgfqpoint{6.018948in}{3.604598in}}%
\pgfpathlineto{\pgfqpoint{6.019482in}{3.603933in}}%
\pgfpathlineto{\pgfqpoint{6.020015in}{3.603359in}}%
\pgfpathlineto{\pgfqpoint{6.020945in}{3.602934in}}%
\pgfpathlineto{\pgfqpoint{6.021608in}{3.602300in}}%
\pgfpathlineto{\pgfqpoint{6.022666in}{3.601133in}}%
\pgfpathlineto{\pgfqpoint{6.023983in}{3.599833in}}%
\pgfpathlineto{\pgfqpoint{6.026339in}{3.597182in}}%
\pgfpathlineto{\pgfqpoint{6.028676in}{3.594921in}}%
\pgfpathlineto{\pgfqpoint{6.029193in}{3.594371in}}%
\pgfpathlineto{\pgfqpoint{6.029580in}{3.593955in}}%
\pgfpathlineto{\pgfqpoint{6.035074in}{3.589233in}}%
\pgfpathlineto{\pgfqpoint{6.035454in}{3.588866in}}%
\pgfpathlineto{\pgfqpoint{6.035833in}{3.588518in}}%
\pgfpathlineto{\pgfqpoint{6.038598in}{3.586528in}}%
\pgfpathlineto{\pgfqpoint{6.038973in}{3.586199in}}%
\pgfpathlineto{\pgfqpoint{6.040717in}{3.584854in}}%
\pgfpathlineto{\pgfqpoint{6.043683in}{3.582423in}}%
\pgfpathlineto{\pgfqpoint{6.044175in}{3.581857in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{3.581031in}}%
\pgfpathlineto{\pgfqpoint{6.045523in}{3.580730in}}%
\pgfpathlineto{\pgfqpoint{6.047107in}{3.579560in}}%
\pgfpathlineto{\pgfqpoint{6.047593in}{3.579266in}}%
\pgfpathlineto{\pgfqpoint{6.049770in}{3.577731in}}%
\pgfpathlineto{\pgfqpoint{6.050252in}{3.577360in}}%
\pgfpathlineto{\pgfqpoint{6.051333in}{3.576619in}}%
\pgfpathlineto{\pgfqpoint{6.051931in}{3.576293in}}%
\pgfpathlineto{\pgfqpoint{6.053006in}{3.575505in}}%
\pgfpathlineto{\pgfqpoint{6.053839in}{3.574899in}}%
\pgfpathlineto{\pgfqpoint{6.055735in}{3.573608in}}%
\pgfpathlineto{\pgfqpoint{6.056089in}{3.573327in}}%
\pgfpathlineto{\pgfqpoint{6.057032in}{3.572720in}}%
\pgfpathlineto{\pgfqpoint{6.057502in}{3.572444in}}%
\pgfpathlineto{\pgfqpoint{6.060074in}{3.570682in}}%
\pgfpathlineto{\pgfqpoint{6.060887in}{3.570280in}}%
\pgfpathlineto{\pgfqpoint{6.068452in}{3.566215in}}%
\pgfpathlineto{\pgfqpoint{6.069920in}{3.565709in}}%
\pgfpathlineto{\pgfqpoint{6.070819in}{3.565326in}}%
\pgfpathlineto{\pgfqpoint{6.071380in}{3.565120in}}%
\pgfpathlineto{\pgfqpoint{6.072611in}{3.564528in}}%
\pgfpathlineto{\pgfqpoint{6.073057in}{3.564351in}}%
\pgfpathlineto{\pgfqpoint{6.079996in}{3.561410in}}%
\pgfpathlineto{\pgfqpoint{6.080648in}{3.561163in}}%
\pgfpathlineto{\pgfqpoint{6.083997in}{3.559653in}}%
\pgfpathlineto{\pgfqpoint{6.086564in}{3.558471in}}%
\pgfpathlineto{\pgfqpoint{6.087945in}{3.557842in}}%
\pgfpathlineto{\pgfqpoint{6.088898in}{3.557396in}}%
\pgfpathlineto{\pgfqpoint{6.089320in}{3.557176in}}%
\pgfpathlineto{\pgfqpoint{6.089847in}{3.556897in}}%
\pgfpathlineto{\pgfqpoint{6.090689in}{3.556472in}}%
\pgfpathlineto{\pgfqpoint{6.092782in}{3.555479in}}%
\pgfpathlineto{\pgfqpoint{6.093823in}{3.554844in}}%
\pgfpathlineto{\pgfqpoint{6.094757in}{3.554327in}}%
\pgfpathlineto{\pgfqpoint{6.097542in}{3.552780in}}%
\pgfpathlineto{\pgfqpoint{6.098464in}{3.552259in}}%
\pgfpathlineto{\pgfqpoint{6.102024in}{3.550416in}}%
\pgfpathlineto{\pgfqpoint{6.105342in}{3.548825in}}%
\pgfpathlineto{\pgfqpoint{6.106141in}{3.548471in}}%
\pgfpathlineto{\pgfqpoint{6.106640in}{3.548317in}}%
\pgfpathlineto{\pgfqpoint{6.112652in}{3.544696in}}%
\pgfpathlineto{\pgfqpoint{6.113431in}{3.544225in}}%
\pgfpathlineto{\pgfqpoint{6.114014in}{3.543955in}}%
\pgfpathlineto{\pgfqpoint{6.116914in}{3.542161in}}%
\pgfpathlineto{\pgfqpoint{6.117202in}{3.541960in}}%
\pgfpathlineto{\pgfqpoint{6.117778in}{3.541610in}}%
\pgfpathlineto{\pgfqpoint{6.119118in}{3.540729in}}%
\pgfpathlineto{\pgfqpoint{6.120547in}{3.539801in}}%
\pgfpathlineto{\pgfqpoint{6.121685in}{3.539074in}}%
\pgfpathlineto{\pgfqpoint{6.127589in}{3.535243in}}%
\pgfpathlineto{\pgfqpoint{6.128330in}{3.534685in}}%
\pgfpathlineto{\pgfqpoint{6.128885in}{3.534252in}}%
\pgfpathlineto{\pgfqpoint{6.130268in}{3.533161in}}%
\pgfpathlineto{\pgfqpoint{6.132832in}{3.531535in}}%
\pgfpathlineto{\pgfqpoint{6.133197in}{3.531270in}}%
\pgfpathlineto{\pgfqpoint{6.133651in}{3.530879in}}%
\pgfpathlineto{\pgfqpoint{6.134559in}{3.530112in}}%
\pgfpathlineto{\pgfqpoint{6.136727in}{3.528532in}}%
\pgfpathlineto{\pgfqpoint{6.138879in}{3.526821in}}%
\pgfpathlineto{\pgfqpoint{6.142873in}{3.523834in}}%
\pgfpathlineto{\pgfqpoint{6.143401in}{3.523376in}}%
\pgfpathlineto{\pgfqpoint{6.145855in}{3.521448in}}%
\pgfpathlineto{\pgfqpoint{6.146204in}{3.521126in}}%
\pgfpathlineto{\pgfqpoint{6.149067in}{3.518744in}}%
\pgfpathlineto{\pgfqpoint{6.150187in}{3.518037in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{3.517459in}}%
\pgfpathlineto{\pgfqpoint{6.155558in}{3.514078in}}%
\pgfpathlineto{\pgfqpoint{6.155811in}{3.513959in}}%
\pgfpathlineto{\pgfqpoint{6.156486in}{3.513478in}}%
\pgfpathlineto{\pgfqpoint{6.157075in}{3.513005in}}%
\pgfpathlineto{\pgfqpoint{6.157746in}{3.512499in}}%
\pgfpathlineto{\pgfqpoint{6.158834in}{3.511639in}}%
\pgfpathlineto{\pgfqpoint{6.159168in}{3.511380in}}%
\pgfpathlineto{\pgfqpoint{6.160085in}{3.510776in}}%
\pgfpathlineto{\pgfqpoint{6.160999in}{3.510245in}}%
\pgfpathlineto{\pgfqpoint{6.161662in}{3.509787in}}%
\pgfpathlineto{\pgfqpoint{6.163066in}{3.508935in}}%
\pgfpathlineto{\pgfqpoint{6.163642in}{3.508611in}}%
\pgfpathlineto{\pgfqpoint{6.164872in}{3.507791in}}%
\pgfpathlineto{\pgfqpoint{6.167075in}{3.506219in}}%
\pgfpathlineto{\pgfqpoint{6.167562in}{3.505821in}}%
\pgfpathlineto{\pgfqpoint{6.168211in}{3.505294in}}%
\pgfpathlineto{\pgfqpoint{6.168534in}{3.505065in}}%
\pgfpathlineto{\pgfqpoint{6.170550in}{3.503317in}}%
\pgfpathlineto{\pgfqpoint{6.171432in}{3.502589in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{3.502335in}}%
\pgfpathlineto{\pgfqpoint{6.172790in}{3.501558in}}%
\pgfpathlineto{\pgfqpoint{6.174301in}{3.500319in}}%
\pgfpathlineto{\pgfqpoint{6.175568in}{3.499136in}}%
\pgfpathlineto{\pgfqpoint{6.176278in}{3.498621in}}%
\pgfpathlineto{\pgfqpoint{6.176987in}{3.498000in}}%
\pgfpathlineto{\pgfqpoint{6.177458in}{3.497633in}}%
\pgfpathlineto{\pgfqpoint{6.178789in}{3.496557in}}%
\pgfpathlineto{\pgfqpoint{6.179180in}{3.496220in}}%
\pgfpathlineto{\pgfqpoint{6.179725in}{3.495715in}}%
\pgfpathlineto{\pgfqpoint{6.183749in}{3.492516in}}%
\pgfpathlineto{\pgfqpoint{6.185282in}{3.491624in}}%
\pgfpathlineto{\pgfqpoint{6.187946in}{3.489655in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.486547in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.486547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.598982in}{2.305242in}}{\pgfqpoint{2.717678in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.722513in}{4.460517in}}%
\pgfpathlineto{\pgfqpoint{3.928986in}{4.434357in}}%
\pgfpathlineto{\pgfqpoint{4.049766in}{4.400458in}}%
\pgfpathlineto{\pgfqpoint{4.135460in}{4.372416in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.346688in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{4.329489in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{4.322791in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{4.314031in}}%
\pgfpathlineto{\pgfqpoint{4.408403in}{4.302162in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{4.298771in}}%
\pgfpathlineto{\pgfqpoint{4.462712in}{4.297045in}}%
\pgfpathlineto{\pgfqpoint{4.486555in}{4.294376in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.291318in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{4.290015in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{4.288059in}}%
\pgfpathlineto{\pgfqpoint{4.583492in}{4.286530in}}%
\pgfpathlineto{\pgfqpoint{4.599597in}{4.284582in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{4.282233in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{4.280326in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{4.278631in}}%
\pgfpathlineto{\pgfqpoint{4.656508in}{4.276534in}}%
\pgfpathlineto{\pgfqpoint{4.681346in}{4.268794in}}%
\pgfpathlineto{\pgfqpoint{4.693029in}{4.264697in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{4.259721in}}%
\pgfpathlineto{\pgfqpoint{4.715104in}{4.253595in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{4.248522in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{4.244548in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{4.242849in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{4.240587in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{4.236770in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{4.232127in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{4.230429in}}%
\pgfpathlineto{\pgfqpoint{4.798126in}{4.228119in}}%
\pgfpathlineto{\pgfqpoint{4.806070in}{4.225028in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{4.222864in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{4.221198in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{4.219352in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{4.217132in}}%
\pgfpathlineto{\pgfqpoint{4.842892in}{4.214482in}}%
\pgfpathlineto{\pgfqpoint{4.849740in}{4.212157in}}%
\pgfpathlineto{\pgfqpoint{4.856435in}{4.209343in}}%
\pgfpathlineto{\pgfqpoint{4.862982in}{4.206124in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{4.203992in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{4.202473in}}%
\pgfpathlineto{\pgfqpoint{4.881801in}{4.200856in}}%
\pgfpathlineto{\pgfqpoint{4.893718in}{4.197016in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{4.195663in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{4.193614in}}%
\pgfpathlineto{\pgfqpoint{4.916210in}{4.192156in}}%
\pgfpathlineto{\pgfqpoint{4.921577in}{4.191083in}}%
\pgfpathlineto{\pgfqpoint{4.926850in}{4.189702in}}%
\pgfpathlineto{\pgfqpoint{4.932030in}{4.189094in}}%
\pgfpathlineto{\pgfqpoint{4.937122in}{4.188301in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{4.186699in}}%
\pgfpathlineto{\pgfqpoint{4.947052in}{4.185294in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{4.184176in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{4.182694in}}%
\pgfpathlineto{\pgfqpoint{4.961353in}{4.180939in}}%
\pgfpathlineto{\pgfqpoint{4.965972in}{4.179573in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{4.178464in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{4.177526in}}%
\pgfpathlineto{\pgfqpoint{4.979412in}{4.176350in}}%
\pgfpathlineto{\pgfqpoint{4.996438in}{4.172474in}}%
\pgfpathlineto{\pgfqpoint{5.000547in}{4.171888in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{4.170889in}}%
\pgfpathlineto{\pgfqpoint{5.020281in}{4.167809in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{4.166730in}}%
\pgfpathlineto{\pgfqpoint{5.027823in}{4.165513in}}%
\pgfpathlineto{\pgfqpoint{5.031523in}{4.164136in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{4.162326in}}%
\pgfpathlineto{\pgfqpoint{5.042356in}{4.161194in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{4.159754in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{4.158758in}}%
\pgfpathlineto{\pgfqpoint{5.056214in}{4.157117in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{4.155765in}}%
\pgfpathlineto{\pgfqpoint{5.066199in}{4.153372in}}%
\pgfpathlineto{\pgfqpoint{5.075861in}{4.150694in}}%
\pgfpathlineto{\pgfqpoint{5.085219in}{4.146661in}}%
\pgfpathlineto{\pgfqpoint{5.091299in}{4.143381in}}%
\pgfpathlineto{\pgfqpoint{5.094293in}{4.141998in}}%
\pgfpathlineto{\pgfqpoint{5.100191in}{4.139895in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{5.111650in}{4.136475in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{4.135105in}}%
\pgfpathlineto{\pgfqpoint{5.119963in}{4.132643in}}%
\pgfpathlineto{\pgfqpoint{5.128051in}{4.128837in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{4.127856in}}%
\pgfpathlineto{\pgfqpoint{5.133323in}{4.127039in}}%
\pgfpathlineto{\pgfqpoint{5.135925in}{4.126020in}}%
\pgfpathlineto{\pgfqpoint{5.141061in}{4.123548in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{4.121656in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{4.119991in}}%
\pgfpathlineto{\pgfqpoint{5.151074in}{4.117480in}}%
\pgfpathlineto{\pgfqpoint{5.153526in}{4.115925in}}%
\pgfpathlineto{\pgfqpoint{5.155958in}{4.114600in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{4.111276in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{4.109571in}}%
\pgfpathlineto{\pgfqpoint{5.170145in}{4.108358in}}%
\pgfpathlineto{\pgfqpoint{5.172445in}{4.106884in}}%
\pgfpathlineto{\pgfqpoint{5.174728in}{4.105613in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{4.103611in}}%
\pgfpathlineto{\pgfqpoint{5.188068in}{4.098473in}}%
\pgfpathlineto{\pgfqpoint{5.190234in}{4.096825in}}%
\pgfpathlineto{\pgfqpoint{5.198746in}{4.091188in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{4.089636in}}%
\pgfpathlineto{\pgfqpoint{5.202912in}{4.088533in}}%
\pgfpathlineto{\pgfqpoint{5.204973in}{4.087700in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{4.085224in}}%
\pgfpathlineto{\pgfqpoint{5.217051in}{4.084063in}}%
\pgfpathlineto{\pgfqpoint{5.219017in}{4.083498in}}%
\pgfpathlineto{\pgfqpoint{5.220971in}{4.082654in}}%
\pgfpathlineto{\pgfqpoint{5.222911in}{4.081973in}}%
\pgfpathlineto{\pgfqpoint{5.228658in}{4.079461in}}%
\pgfpathlineto{\pgfqpoint{5.230549in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{4.077758in}}%
\pgfpathlineto{\pgfqpoint{5.236152in}{4.076813in}}%
\pgfpathlineto{\pgfqpoint{5.241652in}{4.073389in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{4.072591in}}%
\pgfpathlineto{\pgfqpoint{5.248830in}{4.070507in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{4.069731in}}%
\pgfpathlineto{\pgfqpoint{5.252355in}{4.069106in}}%
\pgfpathlineto{\pgfqpoint{5.255839in}{4.068150in}}%
\pgfpathlineto{\pgfqpoint{5.257566in}{4.067596in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{4.066244in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{4.064629in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{4.063313in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{4.062545in}}%
\pgfpathlineto{\pgfqpoint{5.267722in}{4.061248in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{4.060303in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{4.058119in}}%
\pgfpathlineto{\pgfqpoint{5.275928in}{4.057245in}}%
\pgfpathlineto{\pgfqpoint{5.280746in}{4.053975in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{4.053261in}}%
\pgfpathlineto{\pgfqpoint{5.285487in}{4.051027in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{4.049362in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{4.048732in}}%
\pgfpathlineto{\pgfqpoint{5.294748in}{4.046401in}}%
\pgfpathlineto{\pgfqpoint{5.296264in}{4.045877in}}%
\pgfpathlineto{\pgfqpoint{5.297772in}{4.045047in}}%
\pgfpathlineto{\pgfqpoint{5.299273in}{4.043952in}}%
\pgfpathlineto{\pgfqpoint{5.302252in}{4.042128in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{4.039945in}}%
\pgfpathlineto{\pgfqpoint{5.313878in}{4.037264in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{4.036352in}}%
\pgfpathlineto{\pgfqpoint{5.316715in}{4.034987in}}%
\pgfpathlineto{\pgfqpoint{5.318123in}{4.034021in}}%
\pgfpathlineto{\pgfqpoint{5.319525in}{4.033485in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{4.033155in}}%
\pgfpathlineto{\pgfqpoint{5.322309in}{4.032563in}}%
\pgfpathlineto{\pgfqpoint{5.326436in}{4.029254in}}%
\pgfpathlineto{\pgfqpoint{5.330508in}{4.027364in}}%
\pgfpathlineto{\pgfqpoint{5.331853in}{4.026502in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{4.025149in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{4.023098in}}%
\pgfpathlineto{\pgfqpoint{5.339796in}{4.020591in}}%
\pgfpathlineto{\pgfqpoint{5.341100in}{4.019664in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{4.018252in}}%
\pgfpathlineto{\pgfqpoint{5.344977in}{4.017753in}}%
\pgfpathlineto{\pgfqpoint{5.346258in}{4.016944in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{4.014404in}}%
\pgfpathlineto{\pgfqpoint{5.350069in}{4.013250in}}%
\pgfpathlineto{\pgfqpoint{5.351329in}{4.012529in}}%
\pgfpathlineto{\pgfqpoint{5.355076in}{4.010840in}}%
\pgfpathlineto{\pgfqpoint{5.356314in}{4.009878in}}%
\pgfpathlineto{\pgfqpoint{5.357548in}{4.008546in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{4.007495in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{4.006855in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{4.006077in}}%
\pgfpathlineto{\pgfqpoint{5.364843in}{4.004973in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{4.004250in}}%
\pgfpathlineto{\pgfqpoint{5.367236in}{4.003400in}}%
\pgfpathlineto{\pgfqpoint{5.368425in}{4.002825in}}%
\pgfpathlineto{\pgfqpoint{5.370789in}{4.002068in}}%
\pgfpathlineto{\pgfqpoint{5.371964in}{4.001724in}}%
\pgfpathlineto{\pgfqpoint{5.373134in}{4.001250in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{3.999240in}}%
\pgfpathlineto{\pgfqpoint{5.377771in}{3.998741in}}%
\pgfpathlineto{\pgfqpoint{5.381201in}{3.997784in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{3.997298in}}%
\pgfpathlineto{\pgfqpoint{5.383466in}{3.996672in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{3.995732in}}%
\pgfpathlineto{\pgfqpoint{5.386832in}{3.995120in}}%
\pgfpathlineto{\pgfqpoint{5.391262in}{3.991693in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{3.990684in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{3.989953in}}%
\pgfpathlineto{\pgfqpoint{5.395626in}{3.989005in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{3.987896in}}%
\pgfpathlineto{\pgfqpoint{5.398858in}{3.987529in}}%
\pgfpathlineto{\pgfqpoint{5.400994in}{3.986204in}}%
\pgfpathlineto{\pgfqpoint{5.403114in}{3.984995in}}%
\pgfpathlineto{\pgfqpoint{5.406266in}{3.983701in}}%
\pgfpathlineto{\pgfqpoint{5.407309in}{3.983001in}}%
\pgfpathlineto{\pgfqpoint{5.410418in}{3.981493in}}%
\pgfpathlineto{\pgfqpoint{5.412472in}{3.980320in}}%
\pgfpathlineto{\pgfqpoint{5.415527in}{3.979128in}}%
\pgfpathlineto{\pgfqpoint{5.417547in}{3.977833in}}%
\pgfpathlineto{\pgfqpoint{5.422536in}{3.975404in}}%
\pgfpathlineto{\pgfqpoint{5.424509in}{3.974659in}}%
\pgfpathlineto{\pgfqpoint{5.427444in}{3.973678in}}%
\pgfpathlineto{\pgfqpoint{5.430350in}{3.972519in}}%
\pgfpathlineto{\pgfqpoint{5.432272in}{3.971751in}}%
\pgfpathlineto{\pgfqpoint{5.435132in}{3.970373in}}%
\pgfpathlineto{\pgfqpoint{5.437964in}{3.968798in}}%
\pgfpathlineto{\pgfqpoint{5.439837in}{3.968013in}}%
\pgfpathlineto{\pgfqpoint{5.441699in}{3.966925in}}%
\pgfpathlineto{\pgfqpoint{5.445388in}{3.965407in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{3.961852in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{3.959503in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{3.959137in}}%
\pgfpathlineto{\pgfqpoint{5.457951in}{3.958558in}}%
\pgfpathlineto{\pgfqpoint{5.458829in}{3.957833in}}%
\pgfpathlineto{\pgfqpoint{5.462313in}{3.956115in}}%
\pgfpathlineto{\pgfqpoint{5.464039in}{3.955085in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{3.953848in}}%
\pgfpathlineto{\pgfqpoint{5.470006in}{3.952859in}}%
\pgfpathlineto{\pgfqpoint{5.471689in}{3.951580in}}%
\pgfpathlineto{\pgfqpoint{5.472526in}{3.951107in}}%
\pgfpathlineto{\pgfqpoint{5.474195in}{3.950329in}}%
\pgfpathlineto{\pgfqpoint{5.476681in}{3.948774in}}%
\pgfpathlineto{\pgfqpoint{5.478327in}{3.947737in}}%
\pgfpathlineto{\pgfqpoint{5.481591in}{3.946416in}}%
\pgfpathlineto{\pgfqpoint{5.483210in}{3.945677in}}%
\pgfpathlineto{\pgfqpoint{5.484016in}{3.945139in}}%
\pgfpathlineto{\pgfqpoint{5.484820in}{3.944306in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{3.943666in}}%
\pgfpathlineto{\pgfqpoint{5.487219in}{3.942825in}}%
\pgfpathlineto{\pgfqpoint{5.488015in}{3.942280in}}%
\pgfpathlineto{\pgfqpoint{5.488808in}{3.941385in}}%
\pgfpathlineto{\pgfqpoint{5.489599in}{3.940862in}}%
\pgfpathlineto{\pgfqpoint{5.491175in}{3.940072in}}%
\pgfpathlineto{\pgfqpoint{5.498166in}{3.935356in}}%
\pgfpathlineto{\pgfqpoint{5.498933in}{3.934972in}}%
\pgfpathlineto{\pgfqpoint{5.500461in}{3.933956in}}%
\pgfpathlineto{\pgfqpoint{5.501980in}{3.933132in}}%
\pgfpathlineto{\pgfqpoint{5.504246in}{3.931768in}}%
\pgfpathlineto{\pgfqpoint{5.507983in}{3.929976in}}%
\pgfpathlineto{\pgfqpoint{5.508725in}{3.929695in}}%
\pgfpathlineto{\pgfqpoint{5.509465in}{3.929250in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{3.927984in}}%
\pgfpathlineto{\pgfqpoint{5.513138in}{3.927445in}}%
\pgfpathlineto{\pgfqpoint{5.516044in}{3.925923in}}%
\pgfpathlineto{\pgfqpoint{5.516766in}{3.925290in}}%
\pgfpathlineto{\pgfqpoint{5.517487in}{3.924839in}}%
\pgfpathlineto{\pgfqpoint{5.518922in}{3.924170in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{3.922697in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{3.922472in}}%
\pgfpathlineto{\pgfqpoint{5.524596in}{3.921391in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{3.919974in}}%
\pgfpathlineto{\pgfqpoint{5.531540in}{3.915877in}}%
\pgfpathlineto{\pgfqpoint{5.532226in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{5.533592in}{3.914272in}}%
\pgfpathlineto{\pgfqpoint{5.534273in}{3.913732in}}%
\pgfpathlineto{\pgfqpoint{5.534952in}{3.912999in}}%
\pgfpathlineto{\pgfqpoint{5.536306in}{3.912291in}}%
\pgfpathlineto{\pgfqpoint{5.537654in}{3.911245in}}%
\pgfpathlineto{\pgfqpoint{5.538996in}{3.910345in}}%
\pgfpathlineto{\pgfqpoint{5.540332in}{3.909573in}}%
\pgfpathlineto{\pgfqpoint{5.542324in}{3.908548in}}%
\pgfpathlineto{\pgfqpoint{5.544304in}{3.907764in}}%
\pgfpathlineto{\pgfqpoint{5.547573in}{3.905762in}}%
\pgfpathlineto{\pgfqpoint{5.549518in}{3.904482in}}%
\pgfpathlineto{\pgfqpoint{5.550164in}{3.904143in}}%
\pgfpathlineto{\pgfqpoint{5.551450in}{3.903146in}}%
\pgfpathlineto{\pgfqpoint{5.553370in}{3.902081in}}%
\pgfpathlineto{\pgfqpoint{5.554007in}{3.901529in}}%
\pgfpathlineto{\pgfqpoint{5.555911in}{3.900601in}}%
\pgfpathlineto{\pgfqpoint{5.557173in}{3.899675in}}%
\pgfpathlineto{\pgfqpoint{5.559056in}{3.898380in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{3.896557in}}%
\pgfpathlineto{\pgfqpoint{5.564021in}{3.895758in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{3.894952in}}%
\pgfpathlineto{\pgfqpoint{5.565862in}{3.894713in}}%
\pgfpathlineto{\pgfqpoint{5.567082in}{3.893961in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{3.893490in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{3.892849in}}%
\pgfpathlineto{\pgfqpoint{5.569509in}{3.892130in}}%
\pgfpathlineto{\pgfqpoint{5.570113in}{3.891739in}}%
\pgfpathlineto{\pgfqpoint{5.570715in}{3.891042in}}%
\pgfpathlineto{\pgfqpoint{5.572515in}{3.889629in}}%
\pgfpathlineto{\pgfqpoint{5.574304in}{3.888291in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{3.887608in}}%
\pgfpathlineto{\pgfqpoint{5.576673in}{3.886633in}}%
\pgfpathlineto{\pgfqpoint{5.577850in}{3.885830in}}%
\pgfpathlineto{\pgfqpoint{5.579608in}{3.884473in}}%
\pgfpathlineto{\pgfqpoint{5.580191in}{3.884189in}}%
\pgfpathlineto{\pgfqpoint{5.581355in}{3.883222in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{3.882067in}}%
\pgfpathlineto{\pgfqpoint{5.586535in}{3.879495in}}%
\pgfpathlineto{\pgfqpoint{5.587675in}{3.878964in}}%
\pgfpathlineto{\pgfqpoint{5.588809in}{3.878547in}}%
\pgfpathlineto{\pgfqpoint{5.591627in}{3.876562in}}%
\pgfpathlineto{\pgfqpoint{5.603181in}{3.869119in}}%
\pgfpathlineto{\pgfqpoint{5.605332in}{3.867636in}}%
\pgfpathlineto{\pgfqpoint{5.608529in}{3.865985in}}%
\pgfpathlineto{\pgfqpoint{5.609059in}{3.865433in}}%
\pgfpathlineto{\pgfqpoint{5.610115in}{3.864640in}}%
\pgfpathlineto{\pgfqpoint{5.610642in}{3.863990in}}%
\pgfpathlineto{\pgfqpoint{5.612216in}{3.862822in}}%
\pgfpathlineto{\pgfqpoint{5.614303in}{3.861485in}}%
\pgfpathlineto{\pgfqpoint{5.615341in}{3.860383in}}%
\pgfpathlineto{\pgfqpoint{5.616891in}{3.859520in}}%
\pgfpathlineto{\pgfqpoint{5.617920in}{3.858627in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{3.857774in}}%
\pgfpathlineto{\pgfqpoint{5.619967in}{3.857489in}}%
\pgfpathlineto{\pgfqpoint{5.620986in}{3.856623in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{3.856400in}}%
\pgfpathlineto{\pgfqpoint{5.627024in}{3.852464in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{3.851669in}}%
\pgfpathlineto{\pgfqpoint{5.629504in}{3.850757in}}%
\pgfpathlineto{\pgfqpoint{5.629998in}{3.850344in}}%
\pgfpathlineto{\pgfqpoint{5.630983in}{3.849890in}}%
\pgfpathlineto{\pgfqpoint{5.631964in}{3.849237in}}%
\pgfpathlineto{\pgfqpoint{5.632454in}{3.848751in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{3.847319in}}%
\pgfpathlineto{\pgfqpoint{5.636341in}{3.847133in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.846458in}}%
\pgfpathlineto{\pgfqpoint{5.638266in}{3.845706in}}%
\pgfpathlineto{\pgfqpoint{5.639702in}{3.844992in}}%
\pgfpathlineto{\pgfqpoint{5.640655in}{3.844086in}}%
\pgfpathlineto{\pgfqpoint{5.642552in}{3.843320in}}%
\pgfpathlineto{\pgfqpoint{5.643496in}{3.843014in}}%
\pgfpathlineto{\pgfqpoint{5.643967in}{3.842503in}}%
\pgfpathlineto{\pgfqpoint{5.644437in}{3.842228in}}%
\pgfpathlineto{\pgfqpoint{5.644907in}{3.841817in}}%
\pgfpathlineto{\pgfqpoint{5.646777in}{3.840931in}}%
\pgfpathlineto{\pgfqpoint{5.647708in}{3.840325in}}%
\pgfpathlineto{\pgfqpoint{5.648636in}{3.839957in}}%
\pgfpathlineto{\pgfqpoint{5.650023in}{3.839247in}}%
\pgfpathlineto{\pgfqpoint{5.650944in}{3.838945in}}%
\pgfpathlineto{\pgfqpoint{5.651862in}{3.838323in}}%
\pgfpathlineto{\pgfqpoint{5.652777in}{3.837431in}}%
\pgfpathlineto{\pgfqpoint{5.655052in}{3.836214in}}%
\pgfpathlineto{\pgfqpoint{5.657311in}{3.835337in}}%
\pgfpathlineto{\pgfqpoint{5.658209in}{3.835069in}}%
\pgfpathlineto{\pgfqpoint{5.659105in}{3.834481in}}%
\pgfpathlineto{\pgfqpoint{5.662662in}{3.831652in}}%
\pgfpathlineto{\pgfqpoint{5.663545in}{3.830968in}}%
\pgfpathlineto{\pgfqpoint{5.664425in}{3.830422in}}%
\pgfpathlineto{\pgfqpoint{5.668353in}{3.828354in}}%
\pgfpathlineto{\pgfqpoint{5.669651in}{3.827788in}}%
\pgfpathlineto{\pgfqpoint{5.672230in}{3.826514in}}%
\pgfpathlineto{\pgfqpoint{5.673511in}{3.825782in}}%
\pgfpathlineto{\pgfqpoint{5.674787in}{3.824937in}}%
\pgfpathlineto{\pgfqpoint{5.678581in}{3.822595in}}%
\pgfpathlineto{\pgfqpoint{5.679418in}{3.822233in}}%
\pgfpathlineto{\pgfqpoint{5.682328in}{3.820436in}}%
\pgfpathlineto{\pgfqpoint{5.683567in}{3.819874in}}%
\pgfpathlineto{\pgfqpoint{5.684390in}{3.819313in}}%
\pgfpathlineto{\pgfqpoint{5.685620in}{3.818651in}}%
\pgfpathlineto{\pgfqpoint{5.686437in}{3.818140in}}%
\pgfpathlineto{\pgfqpoint{5.687659in}{3.817511in}}%
\pgfpathlineto{\pgfqpoint{5.689280in}{3.816681in}}%
\pgfpathlineto{\pgfqpoint{5.690892in}{3.815974in}}%
\pgfpathlineto{\pgfqpoint{5.695677in}{3.814147in}}%
\pgfpathlineto{\pgfqpoint{5.697649in}{3.813458in}}%
\pgfpathlineto{\pgfqpoint{5.698434in}{3.813186in}}%
\pgfpathlineto{\pgfqpoint{5.699607in}{3.812636in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{3.812429in}}%
\pgfpathlineto{\pgfqpoint{5.700776in}{3.812242in}}%
\pgfpathlineto{\pgfqpoint{5.701165in}{3.811877in}}%
\pgfpathlineto{\pgfqpoint{5.702328in}{3.811508in}}%
\pgfpathlineto{\pgfqpoint{5.703871in}{3.810339in}}%
\pgfpathlineto{\pgfqpoint{5.704640in}{3.809871in}}%
\pgfpathlineto{\pgfqpoint{5.712220in}{3.805000in}}%
\pgfpathlineto{\pgfqpoint{5.712967in}{3.804524in}}%
\pgfpathlineto{\pgfqpoint{5.716677in}{3.801838in}}%
\pgfpathlineto{\pgfqpoint{5.717781in}{3.801436in}}%
\pgfpathlineto{\pgfqpoint{5.718881in}{3.801036in}}%
\pgfpathlineto{\pgfqpoint{5.720705in}{3.799973in}}%
\pgfpathlineto{\pgfqpoint{5.721431in}{3.799510in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{3.798886in}}%
\pgfpathlineto{\pgfqpoint{5.723240in}{3.798459in}}%
\pgfpathlineto{\pgfqpoint{5.724320in}{3.798057in}}%
\pgfpathlineto{\pgfqpoint{5.725396in}{3.797660in}}%
\pgfpathlineto{\pgfqpoint{5.726824in}{3.796963in}}%
\pgfpathlineto{\pgfqpoint{5.732821in}{3.794280in}}%
\pgfpathlineto{\pgfqpoint{5.733519in}{3.793976in}}%
\pgfpathlineto{\pgfqpoint{5.734215in}{3.793743in}}%
\pgfpathlineto{\pgfqpoint{5.734909in}{3.793303in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{3.792862in}}%
\pgfpathlineto{\pgfqpoint{5.736638in}{3.792443in}}%
\pgfpathlineto{\pgfqpoint{5.737327in}{3.792116in}}%
\pgfpathlineto{\pgfqpoint{5.737670in}{3.791764in}}%
\pgfpathlineto{\pgfqpoint{5.739041in}{3.791164in}}%
\pgfpathlineto{\pgfqpoint{5.739725in}{3.790786in}}%
\pgfpathlineto{\pgfqpoint{5.743455in}{3.788884in}}%
\pgfpathlineto{\pgfqpoint{5.744799in}{3.788355in}}%
\pgfpathlineto{\pgfqpoint{5.750119in}{3.786209in}}%
\pgfpathlineto{\pgfqpoint{5.751762in}{3.785793in}}%
\pgfpathlineto{\pgfqpoint{5.752416in}{3.785429in}}%
\pgfpathlineto{\pgfqpoint{5.753070in}{3.785206in}}%
\pgfpathlineto{\pgfqpoint{5.753721in}{3.785010in}}%
\pgfpathlineto{\pgfqpoint{5.755345in}{3.784063in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{3.782492in}}%
\pgfpathlineto{\pgfqpoint{5.762700in}{3.780328in}}%
\pgfpathlineto{\pgfqpoint{5.763961in}{3.779842in}}%
\pgfpathlineto{\pgfqpoint{5.764589in}{3.779677in}}%
\pgfpathlineto{\pgfqpoint{5.765842in}{3.779161in}}%
\pgfpathlineto{\pgfqpoint{5.766467in}{3.778963in}}%
\pgfpathlineto{\pgfqpoint{5.767401in}{3.778506in}}%
\pgfpathlineto{\pgfqpoint{5.768333in}{3.778075in}}%
\pgfpathlineto{\pgfqpoint{5.770802in}{3.776769in}}%
\pgfpathlineto{\pgfqpoint{5.772335in}{3.775982in}}%
\pgfpathlineto{\pgfqpoint{5.772946in}{3.775538in}}%
\pgfpathlineto{\pgfqpoint{5.773556in}{3.775144in}}%
\pgfpathlineto{\pgfqpoint{5.774164in}{3.774761in}}%
\pgfpathlineto{\pgfqpoint{5.775075in}{3.774046in}}%
\pgfpathlineto{\pgfqpoint{5.775680in}{3.773603in}}%
\pgfpathlineto{\pgfqpoint{5.777489in}{3.772251in}}%
\pgfpathlineto{\pgfqpoint{5.778988in}{3.771081in}}%
\pgfpathlineto{\pgfqpoint{5.782260in}{3.768627in}}%
\pgfpathlineto{\pgfqpoint{5.782851in}{3.768237in}}%
\pgfpathlineto{\pgfqpoint{5.783441in}{3.767764in}}%
\pgfpathlineto{\pgfqpoint{5.786081in}{3.766086in}}%
\pgfpathlineto{\pgfqpoint{5.786665in}{3.765679in}}%
\pgfpathlineto{\pgfqpoint{5.787247in}{3.765333in}}%
\pgfpathlineto{\pgfqpoint{5.788408in}{3.764539in}}%
\pgfpathlineto{\pgfqpoint{5.789565in}{3.763910in}}%
\pgfpathlineto{\pgfqpoint{5.790430in}{3.763487in}}%
\pgfpathlineto{\pgfqpoint{5.791579in}{3.762827in}}%
\pgfpathlineto{\pgfqpoint{5.792723in}{3.762227in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{3.760952in}}%
\pgfpathlineto{\pgfqpoint{5.797258in}{3.759953in}}%
\pgfpathlineto{\pgfqpoint{5.797820in}{3.759635in}}%
\pgfpathlineto{\pgfqpoint{5.798381in}{3.759342in}}%
\pgfpathlineto{\pgfqpoint{5.798941in}{3.759126in}}%
\pgfpathlineto{\pgfqpoint{5.799779in}{3.758538in}}%
\pgfpathlineto{\pgfqpoint{5.800336in}{3.758336in}}%
\pgfpathlineto{\pgfqpoint{5.804209in}{3.756050in}}%
\pgfpathlineto{\pgfqpoint{5.805306in}{3.755703in}}%
\pgfpathlineto{\pgfqpoint{5.808031in}{3.754160in}}%
\pgfpathlineto{\pgfqpoint{5.809114in}{3.753693in}}%
\pgfpathlineto{\pgfqpoint{5.810194in}{3.753231in}}%
\pgfpathlineto{\pgfqpoint{5.811000in}{3.752882in}}%
\pgfpathlineto{\pgfqpoint{5.812073in}{3.752403in}}%
\pgfpathlineto{\pgfqpoint{5.813941in}{3.751656in}}%
\pgfpathlineto{\pgfqpoint{5.815002in}{3.751170in}}%
\pgfpathlineto{\pgfqpoint{5.817641in}{3.749983in}}%
\pgfpathlineto{\pgfqpoint{5.821036in}{3.748668in}}%
\pgfpathlineto{\pgfqpoint{5.821555in}{3.748407in}}%
\pgfpathlineto{\pgfqpoint{5.824137in}{3.747356in}}%
\pgfpathlineto{\pgfqpoint{5.825675in}{3.746653in}}%
\pgfpathlineto{\pgfqpoint{5.827713in}{3.745641in}}%
\pgfpathlineto{\pgfqpoint{5.828221in}{3.745327in}}%
\pgfpathlineto{\pgfqpoint{5.829990in}{3.744381in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.743749in}}%
\pgfpathlineto{\pgfqpoint{5.832749in}{3.743038in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{3.742656in}}%
\pgfpathlineto{\pgfqpoint{5.834492in}{3.742329in}}%
\pgfpathlineto{\pgfqpoint{5.835236in}{3.741890in}}%
\pgfpathlineto{\pgfqpoint{5.836718in}{3.741119in}}%
\pgfpathlineto{\pgfqpoint{5.837702in}{3.740583in}}%
\pgfpathlineto{\pgfqpoint{5.839904in}{3.739429in}}%
\pgfpathlineto{\pgfqpoint{5.845936in}{3.735975in}}%
\pgfpathlineto{\pgfqpoint{5.846890in}{3.735460in}}%
\pgfpathlineto{\pgfqpoint{5.848789in}{3.734542in}}%
\pgfpathlineto{\pgfqpoint{5.852551in}{3.732680in}}%
\pgfpathlineto{\pgfqpoint{5.853251in}{3.732096in}}%
\pgfpathlineto{\pgfqpoint{5.854414in}{3.731711in}}%
\pgfpathlineto{\pgfqpoint{5.856035in}{3.730775in}}%
\pgfpathlineto{\pgfqpoint{5.856727in}{3.730443in}}%
\pgfpathlineto{\pgfqpoint{5.860618in}{3.727842in}}%
\pgfpathlineto{\pgfqpoint{5.862431in}{3.726717in}}%
\pgfpathlineto{\pgfqpoint{5.863108in}{3.726292in}}%
\pgfpathlineto{\pgfqpoint{5.864458in}{3.725448in}}%
\pgfpathlineto{\pgfqpoint{5.866025in}{3.724333in}}%
\pgfpathlineto{\pgfqpoint{5.867140in}{3.723533in}}%
\pgfpathlineto{\pgfqpoint{5.868472in}{3.722458in}}%
\pgfpathlineto{\pgfqpoint{5.869135in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{5.870898in}{3.720378in}}%
\pgfpathlineto{\pgfqpoint{5.872432in}{3.718925in}}%
\pgfpathlineto{\pgfqpoint{5.872868in}{3.718355in}}%
\pgfpathlineto{\pgfqpoint{5.876124in}{3.715315in}}%
\pgfpathlineto{\pgfqpoint{5.876771in}{3.714850in}}%
\pgfpathlineto{\pgfqpoint{5.877416in}{3.714323in}}%
\pgfpathlineto{\pgfqpoint{5.877846in}{3.714049in}}%
\pgfpathlineto{\pgfqpoint{5.879984in}{3.712264in}}%
\pgfpathlineto{\pgfqpoint{5.880410in}{3.711828in}}%
\pgfpathlineto{\pgfqpoint{5.881048in}{3.711452in}}%
\pgfpathlineto{\pgfqpoint{5.881896in}{3.710665in}}%
\pgfpathlineto{\pgfqpoint{5.887350in}{3.706497in}}%
\pgfpathlineto{\pgfqpoint{5.887765in}{3.706165in}}%
\pgfpathlineto{\pgfqpoint{5.888595in}{3.705541in}}%
\pgfpathlineto{\pgfqpoint{5.889628in}{3.704795in}}%
\pgfpathlineto{\pgfqpoint{5.890658in}{3.704070in}}%
\pgfpathlineto{\pgfqpoint{5.892298in}{3.703050in}}%
\pgfpathlineto{\pgfqpoint{5.892502in}{3.702961in}}%
\pgfpathlineto{\pgfqpoint{5.892910in}{3.702637in}}%
\pgfpathlineto{\pgfqpoint{5.893318in}{3.702394in}}%
\pgfpathlineto{\pgfqpoint{5.893725in}{3.702018in}}%
\pgfpathlineto{\pgfqpoint{5.894944in}{3.701289in}}%
\pgfpathlineto{\pgfqpoint{5.895146in}{3.701019in}}%
\pgfpathlineto{\pgfqpoint{5.895551in}{3.700893in}}%
\pgfpathlineto{\pgfqpoint{5.896157in}{3.700497in}}%
\pgfpathlineto{\pgfqpoint{5.897365in}{3.699985in}}%
\pgfpathlineto{\pgfqpoint{5.899568in}{3.698823in}}%
\pgfpathlineto{\pgfqpoint{5.906081in}{3.694846in}}%
\pgfpathlineto{\pgfqpoint{5.907444in}{3.694033in}}%
\pgfpathlineto{\pgfqpoint{5.910537in}{3.692018in}}%
\pgfpathlineto{\pgfqpoint{5.914548in}{3.689744in}}%
\pgfpathlineto{\pgfqpoint{5.914927in}{3.689455in}}%
\pgfpathlineto{\pgfqpoint{5.915684in}{3.688987in}}%
\pgfpathlineto{\pgfqpoint{5.917568in}{3.687880in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{3.686573in}}%
\pgfpathlineto{\pgfqpoint{5.920744in}{3.686309in}}%
\pgfpathlineto{\pgfqpoint{5.921487in}{3.685922in}}%
\pgfpathlineto{\pgfqpoint{5.921857in}{3.685683in}}%
\pgfpathlineto{\pgfqpoint{5.922597in}{3.685177in}}%
\pgfpathlineto{\pgfqpoint{5.923703in}{3.684438in}}%
\pgfpathlineto{\pgfqpoint{5.924254in}{3.684099in}}%
\pgfpathlineto{\pgfqpoint{5.926085in}{3.683119in}}%
\pgfpathlineto{\pgfqpoint{5.926632in}{3.682877in}}%
\pgfpathlineto{\pgfqpoint{5.928991in}{3.681667in}}%
\pgfpathlineto{\pgfqpoint{5.931152in}{3.680248in}}%
\pgfpathlineto{\pgfqpoint{5.931332in}{3.680221in}}%
\pgfpathlineto{\pgfqpoint{5.931869in}{3.679821in}}%
\pgfpathlineto{\pgfqpoint{5.932763in}{3.679250in}}%
\pgfpathlineto{\pgfqpoint{5.935251in}{3.677378in}}%
\pgfpathlineto{\pgfqpoint{5.935428in}{3.677317in}}%
\pgfpathlineto{\pgfqpoint{5.935782in}{3.676980in}}%
\pgfpathlineto{\pgfqpoint{5.936135in}{3.676780in}}%
\pgfpathlineto{\pgfqpoint{5.936488in}{3.676516in}}%
\pgfpathlineto{\pgfqpoint{5.938420in}{3.675276in}}%
\pgfpathlineto{\pgfqpoint{5.939294in}{3.674624in}}%
\pgfpathlineto{\pgfqpoint{5.939643in}{3.674265in}}%
\pgfpathlineto{\pgfqpoint{5.941729in}{3.672659in}}%
\pgfpathlineto{\pgfqpoint{5.942939in}{3.671872in}}%
\pgfpathlineto{\pgfqpoint{5.945686in}{3.669716in}}%
\pgfpathlineto{\pgfqpoint{5.948577in}{3.668049in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{3.667096in}}%
\pgfpathlineto{\pgfqpoint{5.953112in}{3.664767in}}%
\pgfpathlineto{\pgfqpoint{5.954443in}{3.663598in}}%
\pgfpathlineto{\pgfqpoint{5.955602in}{3.662751in}}%
\pgfpathlineto{\pgfqpoint{5.956262in}{3.662223in}}%
\pgfpathlineto{\pgfqpoint{5.960683in}{3.658807in}}%
\pgfpathlineto{\pgfqpoint{5.961332in}{3.658493in}}%
\pgfpathlineto{\pgfqpoint{5.961980in}{3.658027in}}%
\pgfpathlineto{\pgfqpoint{5.962465in}{3.657628in}}%
\pgfpathlineto{\pgfqpoint{5.963272in}{3.657013in}}%
\pgfpathlineto{\pgfqpoint{5.966954in}{3.654377in}}%
\pgfpathlineto{\pgfqpoint{5.967431in}{3.653984in}}%
\pgfpathlineto{\pgfqpoint{5.969174in}{3.652886in}}%
\pgfpathlineto{\pgfqpoint{5.972472in}{3.650923in}}%
\pgfpathlineto{\pgfqpoint{5.974030in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{3.648915in}}%
\pgfpathlineto{\pgfqpoint{5.976814in}{3.648334in}}%
\pgfpathlineto{\pgfqpoint{5.977583in}{3.647883in}}%
\pgfpathlineto{\pgfqpoint{5.978043in}{3.647569in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{3.647416in}}%
\pgfpathlineto{\pgfqpoint{5.978808in}{3.647040in}}%
\pgfpathlineto{\pgfqpoint{5.979114in}{3.646880in}}%
\pgfpathlineto{\pgfqpoint{5.979420in}{3.646633in}}%
\pgfpathlineto{\pgfqpoint{5.980029in}{3.646235in}}%
\pgfpathlineto{\pgfqpoint{5.980638in}{3.645762in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{3.645497in}}%
\pgfpathlineto{\pgfqpoint{5.981548in}{3.645159in}}%
\pgfpathlineto{\pgfqpoint{5.982003in}{3.644843in}}%
\pgfpathlineto{\pgfqpoint{5.982456in}{3.644441in}}%
\pgfpathlineto{\pgfqpoint{5.983060in}{3.644044in}}%
\pgfpathlineto{\pgfqpoint{5.984413in}{3.642905in}}%
\pgfpathlineto{\pgfqpoint{5.984863in}{3.642524in}}%
\pgfpathlineto{\pgfqpoint{5.985462in}{3.642024in}}%
\pgfpathlineto{\pgfqpoint{5.986954in}{3.640810in}}%
\pgfpathlineto{\pgfqpoint{5.988882in}{3.639541in}}%
\pgfpathlineto{\pgfqpoint{5.990797in}{3.638222in}}%
\pgfpathlineto{\pgfqpoint{5.991531in}{3.637582in}}%
\pgfpathlineto{\pgfqpoint{5.992116in}{3.637137in}}%
\pgfpathlineto{\pgfqpoint{5.995027in}{3.635016in}}%
\pgfpathlineto{\pgfqpoint{5.995461in}{3.634768in}}%
\pgfpathlineto{\pgfqpoint{5.996183in}{3.634185in}}%
\pgfpathlineto{\pgfqpoint{5.996759in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{5.999767in}{3.631059in}}%
\pgfpathlineto{\pgfqpoint{6.000195in}{3.630618in}}%
\pgfpathlineto{\pgfqpoint{6.000621in}{3.630160in}}%
\pgfpathlineto{\pgfqpoint{6.001189in}{3.629467in}}%
\pgfpathlineto{\pgfqpoint{6.003309in}{3.627244in}}%
\pgfpathlineto{\pgfqpoint{6.004294in}{3.626047in}}%
\pgfpathlineto{\pgfqpoint{6.004995in}{3.625136in}}%
\pgfpathlineto{\pgfqpoint{6.006392in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{6.006949in}{3.623075in}}%
\pgfpathlineto{\pgfqpoint{6.007505in}{3.622346in}}%
\pgfpathlineto{\pgfqpoint{6.010545in}{3.619157in}}%
\pgfpathlineto{\pgfqpoint{6.011505in}{3.618194in}}%
\pgfpathlineto{\pgfqpoint{6.014640in}{3.615425in}}%
\pgfpathlineto{\pgfqpoint{6.015047in}{3.615020in}}%
\pgfpathlineto{\pgfqpoint{6.015858in}{3.614164in}}%
\pgfpathlineto{\pgfqpoint{6.015993in}{3.614132in}}%
\pgfpathlineto{\pgfqpoint{6.016263in}{3.613808in}}%
\pgfpathlineto{\pgfqpoint{6.016936in}{3.613237in}}%
\pgfpathlineto{\pgfqpoint{6.017608in}{3.612574in}}%
\pgfpathlineto{\pgfqpoint{6.018412in}{3.611935in}}%
\pgfpathlineto{\pgfqpoint{6.019215in}{3.611298in}}%
\pgfpathlineto{\pgfqpoint{6.019615in}{3.611130in}}%
\pgfpathlineto{\pgfqpoint{6.020281in}{3.610529in}}%
\pgfpathlineto{\pgfqpoint{6.021476in}{3.609485in}}%
\pgfpathlineto{\pgfqpoint{6.023062in}{3.607885in}}%
\pgfpathlineto{\pgfqpoint{6.023720in}{3.607368in}}%
\pgfpathlineto{\pgfqpoint{6.024901in}{3.606240in}}%
\pgfpathlineto{\pgfqpoint{6.026990in}{3.604467in}}%
\pgfpathlineto{\pgfqpoint{6.028158in}{3.603284in}}%
\pgfpathlineto{\pgfqpoint{6.030995in}{3.600669in}}%
\pgfpathlineto{\pgfqpoint{6.031508in}{3.600174in}}%
\pgfpathlineto{\pgfqpoint{6.032659in}{3.599150in}}%
\pgfpathlineto{\pgfqpoint{6.036715in}{3.595739in}}%
\pgfpathlineto{\pgfqpoint{6.037093in}{3.595459in}}%
\pgfpathlineto{\pgfqpoint{6.037595in}{3.595072in}}%
\pgfpathlineto{\pgfqpoint{6.041214in}{3.592324in}}%
\pgfpathlineto{\pgfqpoint{6.041585in}{3.592026in}}%
\pgfpathlineto{\pgfqpoint{6.042698in}{3.591021in}}%
\pgfpathlineto{\pgfqpoint{6.043191in}{3.590601in}}%
\pgfpathlineto{\pgfqpoint{6.045645in}{3.588630in}}%
\pgfpathlineto{\pgfqpoint{6.046377in}{3.588120in}}%
\pgfpathlineto{\pgfqpoint{6.047836in}{3.586761in}}%
\pgfpathlineto{\pgfqpoint{6.048563in}{3.586156in}}%
\pgfpathlineto{\pgfqpoint{6.049409in}{3.585514in}}%
\pgfpathlineto{\pgfqpoint{6.049891in}{3.585152in}}%
\pgfpathlineto{\pgfqpoint{6.051093in}{3.584382in}}%
\pgfpathlineto{\pgfqpoint{6.051453in}{3.584070in}}%
\pgfpathlineto{\pgfqpoint{6.051812in}{3.583846in}}%
\pgfpathlineto{\pgfqpoint{6.052290in}{3.583469in}}%
\pgfpathlineto{\pgfqpoint{6.053006in}{3.582990in}}%
\pgfpathlineto{\pgfqpoint{6.053483in}{3.582610in}}%
\pgfpathlineto{\pgfqpoint{6.053839in}{3.582284in}}%
\pgfpathlineto{\pgfqpoint{6.054315in}{3.581895in}}%
\pgfpathlineto{\pgfqpoint{6.057384in}{3.579809in}}%
\pgfpathlineto{\pgfqpoint{6.062046in}{3.576309in}}%
\pgfpathlineto{\pgfqpoint{6.064694in}{3.574558in}}%
\pgfpathlineto{\pgfqpoint{6.065037in}{3.574280in}}%
\pgfpathlineto{\pgfqpoint{6.065495in}{3.573988in}}%
\pgfpathlineto{\pgfqpoint{6.065838in}{3.573763in}}%
\pgfpathlineto{\pgfqpoint{6.066180in}{3.573561in}}%
\pgfpathlineto{\pgfqpoint{6.066863in}{3.573045in}}%
\pgfpathlineto{\pgfqpoint{6.068226in}{3.572109in}}%
\pgfpathlineto{\pgfqpoint{6.068565in}{3.571871in}}%
\pgfpathlineto{\pgfqpoint{6.068905in}{3.571714in}}%
\pgfpathlineto{\pgfqpoint{6.071604in}{3.570037in}}%
\pgfpathlineto{\pgfqpoint{6.072387in}{3.569605in}}%
\pgfpathlineto{\pgfqpoint{6.076161in}{3.567565in}}%
\pgfpathlineto{\pgfqpoint{6.077042in}{3.567205in}}%
\pgfpathlineto{\pgfqpoint{6.080214in}{3.565655in}}%
\pgfpathlineto{\pgfqpoint{6.080866in}{3.565299in}}%
\pgfpathlineto{\pgfqpoint{6.083460in}{3.564208in}}%
\pgfpathlineto{\pgfqpoint{6.090794in}{3.560960in}}%
\pgfpathlineto{\pgfqpoint{6.091319in}{3.560765in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{3.557895in}}%
\pgfpathlineto{\pgfqpoint{6.099690in}{3.557186in}}%
\pgfpathlineto{\pgfqpoint{6.101923in}{3.556055in}}%
\pgfpathlineto{\pgfqpoint{6.102933in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{6.106540in}{3.553689in}}%
\pgfpathlineto{\pgfqpoint{6.108129in}{3.553014in}}%
\pgfpathlineto{\pgfqpoint{6.111576in}{3.551385in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{3.551018in}}%
\pgfpathlineto{\pgfqpoint{6.113236in}{3.550634in}}%
\pgfpathlineto{\pgfqpoint{6.113626in}{3.550505in}}%
\pgfpathlineto{\pgfqpoint{6.114014in}{3.550299in}}%
\pgfpathlineto{\pgfqpoint{6.116914in}{3.549091in}}%
\pgfpathlineto{\pgfqpoint{6.117682in}{3.548702in}}%
\pgfpathlineto{\pgfqpoint{6.118257in}{3.548422in}}%
\pgfpathlineto{\pgfqpoint{6.121685in}{3.546664in}}%
\pgfpathlineto{\pgfqpoint{6.123007in}{3.545975in}}%
\pgfpathlineto{\pgfqpoint{6.126660in}{3.544152in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{3.543676in}}%
\pgfpathlineto{\pgfqpoint{6.128053in}{3.543529in}}%
\pgfpathlineto{\pgfqpoint{6.130728in}{3.542339in}}%
\pgfpathlineto{\pgfqpoint{6.133288in}{3.540915in}}%
\pgfpathlineto{\pgfqpoint{6.133742in}{3.540680in}}%
\pgfpathlineto{\pgfqpoint{6.134831in}{3.540130in}}%
\pgfpathlineto{\pgfqpoint{6.141193in}{3.536296in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{3.535928in}}%
\pgfpathlineto{\pgfqpoint{6.143665in}{3.534839in}}%
\pgfpathlineto{\pgfqpoint{6.144981in}{3.534135in}}%
\pgfpathlineto{\pgfqpoint{6.145768in}{3.533653in}}%
\pgfpathlineto{\pgfqpoint{6.147769in}{3.532536in}}%
\pgfpathlineto{\pgfqpoint{6.148635in}{3.532023in}}%
\pgfpathlineto{\pgfqpoint{6.149498in}{3.531538in}}%
\pgfpathlineto{\pgfqpoint{6.155727in}{3.528190in}}%
\pgfpathlineto{\pgfqpoint{6.156906in}{3.527487in}}%
\pgfpathlineto{\pgfqpoint{6.157494in}{3.527144in}}%
\pgfpathlineto{\pgfqpoint{6.159502in}{3.525997in}}%
\pgfpathlineto{\pgfqpoint{6.165281in}{3.522730in}}%
\pgfpathlineto{\pgfqpoint{6.168211in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{6.171352in}{3.519260in}}%
\pgfpathlineto{\pgfqpoint{6.172152in}{3.518815in}}%
\pgfpathlineto{\pgfqpoint{6.172551in}{3.518607in}}%
\pgfpathlineto{\pgfqpoint{6.172870in}{3.518416in}}%
\pgfpathlineto{\pgfqpoint{6.173905in}{3.517815in}}%
\pgfpathlineto{\pgfqpoint{6.174698in}{3.517360in}}%
\pgfpathlineto{\pgfqpoint{6.176042in}{3.516733in}}%
\pgfpathlineto{\pgfqpoint{6.178398in}{3.515358in}}%
\pgfpathlineto{\pgfqpoint{6.183210in}{3.512159in}}%
\pgfpathlineto{\pgfqpoint{6.183518in}{3.511960in}}%
\pgfpathlineto{\pgfqpoint{6.184976in}{3.511006in}}%
\pgfpathlineto{\pgfqpoint{6.185740in}{3.510393in}}%
\pgfpathlineto{\pgfqpoint{6.188552in}{3.508776in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.505905in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{3.505905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598982in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{3.598982in}{4.590338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316660in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.590338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598982in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.305242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598982in}{4.590338in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.590338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957821in,y=4.673671in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Navier Stokes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450432in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.596228in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624006in}{0.100000in}}{\pgfqpoint{5.624006in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{5.624006in}{1.744747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624006in}{1.772524in}}{\pgfqpoint{5.596228in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{1.772524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.422654in}{1.772524in}}{\pgfqpoint{1.422654in}{1.744747in}}%
\pgfpathlineto{\pgfqpoint{1.422654in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.422654in}{0.100000in}}{\pgfqpoint{1.450432in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{1.660057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=1.611446in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=3\), pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{1.456200in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.456200in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{1.456200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=1.407589in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=5\), pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{1.252343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=1.203731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=9\), pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{1.048485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=0.999874in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=17\), pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{0.844628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=0.796017in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=3\), pre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{0.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=0.592160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=5\), pre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{0.436914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=0.388303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=9\), pre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867099in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=17\), pre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{1.660057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=1.611446in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=3\), nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{1.456200in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{1.456200in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{1.456200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=1.407589in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=5\), nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{1.252343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=1.203731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=9\), nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{1.048485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=0.999874in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=17\), nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{0.844628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=0.796017in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=3\), nopre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{0.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=0.592160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=5\), nopre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{0.436914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=0.388303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=9\), nopre, fine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575718in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964607in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}=17\), nopre, fine}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.322700in}{4.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.322700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.322700in}{4.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.230127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.498197in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.350069in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.328663in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.331001in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.568861in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.531900in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.498197in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.498197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{3.045549in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.947489in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.007554in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.027037in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.986641in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.031421in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.031421in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.058870in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.041396in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{3.045549in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{3.045549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.551841in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.346912in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.351904in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.508379in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.508379in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.542990in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.511352in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.551841in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.551841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{3.349543in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.935919in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.007849in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.040380in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.997320in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.027784in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.027784in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.051949in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.041411in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{3.349543in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{3.349543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.526587in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.532913in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.581758in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.534605in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.562963in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.562963in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.612176in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.544997in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.647072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.997763in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.954448in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.990735in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.061436in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.007196in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.019171in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.019171in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.063612in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.004124in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.997763in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.997763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.338808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357091in, y=2.286047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.768514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357091in, y=2.715753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{3.198220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357091in, y=3.145459in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{3.627926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357091in, y=3.575164in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301536in,y=3.018413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.429724in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.437432in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.450071in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.434070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{2.429724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{2.437432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{2.450071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{2.434070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{3.003811in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.018343in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.046975in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.010929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{3.003811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{3.018343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{3.046975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{3.010929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.482574in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.437602in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.449677in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.433496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{2.482574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{2.437602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{2.449677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{2.433496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{3.105351in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{3.022085in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.047726in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.012958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{3.105351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{3.022085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{3.047726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{3.012958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.578291in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.537338in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.595854in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.546628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{2.578291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{2.537338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{2.595854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{2.546628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.972440in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.997767in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{3.062874in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.012141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{2.972440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{2.997767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{3.062874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{3.012141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{3.806699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473100in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{3.806699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{2.230127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{3.806699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574147in,y=3.890032in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Stokes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{2.230127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.504796in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.367807in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.410015in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.430544in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.430544in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.459706in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.504796in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.504796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{3.300204in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.791634in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.760907in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.803823in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.819174in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{3.129079in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{3.129079in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{3.187932in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{3.223387in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{3.300204in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{3.300204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.793937in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.396158in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.421497in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.374640in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.430064in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.430064in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.441017in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.497271in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.793937in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.793937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{3.735037in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.812723in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.810938in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.884193in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.889153in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{3.126899in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{3.126899in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{3.180345in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{3.270227in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{3.735037in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{3.735037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.462337in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.404525in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.301789in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.357322in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.309654in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.401417in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.401417in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.395119in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.354294in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.462337in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.462337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.783628in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.768159in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.636351in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.712828in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.672301in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.775328in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.732876in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.783628in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.783628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{2.230127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611902in}{2.338808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611902in}{2.768514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611902in}{3.198220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611902in}{3.627926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.465707in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.431342in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.430008in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.409751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{2.465707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{2.431342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{2.430008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{2.409751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{3.081304in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{3.029005in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{3.045193in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{3.023197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{3.081304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{3.029005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{3.045193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{3.023197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.552720in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.447490in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.431767in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.409695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{2.552720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{2.447490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{2.431767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{2.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{3.224625in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{3.048635in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{3.050687in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{3.025215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{3.224625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{3.048635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{3.050687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{3.025215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.428965in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.330642in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.379424in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.361804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{2.428965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{2.330642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{2.379424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{2.361804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.776473in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{2.689987in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{2.748677in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{2.732694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{2.230127in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{2.776473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{2.689987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{2.748677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{2.732694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{3.806699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409809in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{3.806699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{2.230127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{3.806699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510856in,y=3.890032in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Navier-Stokes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.601367in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.699723in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.680848in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.850604in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.694829in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.678455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{0.784438in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.702966in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.874511in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.827923in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.784438in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.784438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.013330in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.454259in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.029708in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.029708in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.454374in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.777986in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.013330in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.013330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{2.026513in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.780373in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.458095in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.791833in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.026513in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{2.026513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{1.947495in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.740685in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.500518in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.647494in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.757564in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.947495in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.947495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{1.915759in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.487296in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.451237in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.324271in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.727567in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.915759in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{1.915759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756916in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990411in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457399in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391377in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574147in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.041230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.988469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.661637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.608875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.309889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.842383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{0.634375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{0.650731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{0.803583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{0.842383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{0.738304in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.785252in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.944492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{0.738304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{0.785252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{0.921767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{0.944492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{1.913186in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.630114in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.293813in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.956564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{1.913186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{1.630114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{1.293813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{0.956564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{1.921595in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.022130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{1.921595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{1.643036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{1.348028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{1.022130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{1.869144in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.478670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{1.869144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{1.665433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{1.570226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{1.478670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756916in}{1.840738in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{1.497191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756916in}{1.840738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990411in}{1.638758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457399in}{1.574414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391377in}{1.497191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.098176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{2.098176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{2.098176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{0.878152in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{0.973971in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{0.878152in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{0.878152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.066102in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.238858in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{0.979631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.435407in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.089332in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.089332in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.876802in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.008465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{2.010307in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.177169in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.135928in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.889223in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.010307in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{2.010307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.946305in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.717662in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.530859in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.526736in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.629988in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.629988in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.709899in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.946305in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.946305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.918654in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.520638in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.368777in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.623665in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.623665in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.693584in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.918654in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.918654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693625in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927120in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394108in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328086in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510856in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \lambda_{\mathrm{train}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611902in}{1.041230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611902in}{1.661637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.095995in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.072585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{0.832780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{1.094815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{1.095995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{1.072585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.183085in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.165139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{0.931301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{1.183085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{1.185730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{1.165139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.901200in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.713796in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.068539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{1.901200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{1.713796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{1.316586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{1.068539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.727363in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.370351in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.154870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{1.900892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{1.727363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{1.370351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{1.154870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.860921in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.707093in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.631830in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.542994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{1.860921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{1.707093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{1.631830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{1.542994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.835632in}}%
\pgfpathlineto{\pgfqpoint{2.927120in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{4.328086in}{1.540462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611902in}{0.521603in}}{\pgfqpoint{1.797907in}{1.576572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693625in}{1.835632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927120in}{1.692001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394108in}{1.620692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328086in}{1.540462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{2.098176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{2.098176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611902in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{2.098176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555552in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{6.194922in}{1.360671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.222700in}{1.360671in}}{\pgfqpoint{6.222700in}{1.388449in}}%
\pgfpathlineto{\pgfqpoint{6.222700in}{2.728211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.222700in}{2.755989in}}{\pgfqpoint{6.194922in}{2.755989in}}%
\pgfpathlineto{\pgfqpoint{4.555552in}{2.755989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527774in}{2.755989in}}{\pgfqpoint{4.527774in}{2.728211in}}%
\pgfpathlineto{\pgfqpoint{4.527774in}{1.388449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527774in}{1.360671in}}{\pgfqpoint{4.555552in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{4.555552in}{1.360671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583330in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{4.722219in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{2.618490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722219in}{2.618490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972219in,y=2.569879in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{L^2}\) training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583330in}{2.395506in}}%
\pgfpathlineto{\pgfqpoint{4.722219in}{2.395506in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{2.395506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722219in}{2.395506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972219in,y=2.346895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{L^\infty}\) training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583330in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.722219in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{2.164651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722219in}{2.164651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972219in,y=2.116040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{L^2}\) interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583330in}{1.943634in}}%
\pgfpathlineto{\pgfqpoint{4.722219in}{1.943634in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{1.943634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722219in}{1.943634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972219in,y=1.895022in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{L^\infty}\) interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583330in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{4.722219in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{1.714745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722219in}{1.714745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972219in,y=1.666134in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{L^2}\) extrapolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583330in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{4.722219in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{1.493728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722219in}{1.493728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972219in,y=1.445117in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{L^\infty}\) extrapolation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure7_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.416660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536218in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.536218in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536218in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536218in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008683in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008683in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008683in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481148in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.481148in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481148in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481148in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953613in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953613in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953613in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426079in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.426079in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426079in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426079in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898544in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.898544in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898544in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898544in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.587915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{0.587915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.535153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{1.060380in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.060380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.060380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.007619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536218in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{0.537597in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{0.541732in}{0.844059in}}%
\pgfpathlineto{\pgfqpoint{0.548613in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{0.558223in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{0.570540in}{0.872174in}}%
\pgfpathlineto{\pgfqpoint{0.585536in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{0.603176in}{0.889543in}}%
\pgfpathlineto{\pgfqpoint{0.623418in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{0.646214in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{0.671513in}{0.913069in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{0.729373in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{0.761800in}{0.932930in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.938618in}}%
\pgfpathlineto{\pgfqpoint{0.833268in}{0.943802in}}%
\pgfpathlineto{\pgfqpoint{0.872142in}{0.948465in}}%
\pgfpathlineto{\pgfqpoint{0.912990in}{0.952591in}}%
\pgfpathlineto{\pgfqpoint{0.955717in}{0.956167in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{0.959187in}}%
\pgfpathlineto{\pgfqpoint{1.046404in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{1.143355in}{0.964884in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{0.965675in}}%
\pgfpathlineto{\pgfqpoint{1.245666in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{1.298535in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{1.352381in}{0.964882in}}%
\pgfpathlineto{\pgfqpoint{1.407081in}{0.963624in}}%
\pgfpathlineto{\pgfqpoint{1.462505in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{1.575007in}{0.957194in}}%
\pgfpathlineto{\pgfqpoint{1.631824in}{0.954257in}}%
\pgfpathlineto{\pgfqpoint{1.688839in}{0.950973in}}%
\pgfpathlineto{\pgfqpoint{1.745922in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{1.802938in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{1.916238in}{0.934970in}}%
\pgfpathlineto{\pgfqpoint{1.972257in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{2.082380in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{2.136227in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{2.189095in}{0.910774in}}%
\pgfpathlineto{\pgfqpoint{2.240862in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{2.291406in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{2.340610in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{2.388358in}{0.890252in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{0.885175in}}%
\pgfpathlineto{\pgfqpoint{2.479045in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{2.521771in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{2.562620in}{0.870461in}}%
\pgfpathlineto{\pgfqpoint{2.601494in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{2.638303in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{2.672962in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{2.705388in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{2.735508in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{2.763249in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{2.788547in}{0.842127in}}%
\pgfpathlineto{\pgfqpoint{2.811344in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{2.849225in}{0.833956in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{0.831897in}}%
\pgfpathlineto{\pgfqpoint{2.876539in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{2.893030in}{0.827897in}}%
\pgfpathlineto{\pgfqpoint{2.897164in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{2.898544in}{0.827124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536218in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{0.537597in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{0.541732in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{0.548613in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{0.558223in}{0.785239in}}%
\pgfpathlineto{\pgfqpoint{0.570540in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{0.585536in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{0.603176in}{0.758752in}}%
\pgfpathlineto{\pgfqpoint{0.623418in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{0.646214in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.671513in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{0.729373in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{0.761800in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{0.833268in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{0.872142in}{0.699830in}}%
\pgfpathlineto{\pgfqpoint{0.912990in}{0.695704in}}%
\pgfpathlineto{\pgfqpoint{0.955717in}{0.692128in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{0.689108in}}%
\pgfpathlineto{\pgfqpoint{1.046404in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{0.684751in}}%
\pgfpathlineto{\pgfqpoint{1.143355in}{0.683411in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{1.245666in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{1.298535in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.352381in}{0.683413in}}%
\pgfpathlineto{\pgfqpoint{1.407081in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.462505in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{0.688542in}}%
\pgfpathlineto{\pgfqpoint{1.575007in}{0.691101in}}%
\pgfpathlineto{\pgfqpoint{1.631824in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{1.688839in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{1.745922in}{0.700924in}}%
\pgfpathlineto{\pgfqpoint{1.802938in}{0.704812in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{0.708956in}}%
\pgfpathlineto{\pgfqpoint{1.916238in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{1.972257in}{0.717890in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{2.082380in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{2.136227in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{2.189095in}{0.737521in}}%
\pgfpathlineto{\pgfqpoint{2.240862in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{2.291406in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{2.340610in}{0.752920in}}%
\pgfpathlineto{\pgfqpoint{2.388358in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{2.479045in}{0.768127in}}%
\pgfpathlineto{\pgfqpoint{2.521771in}{0.773039in}}%
\pgfpathlineto{\pgfqpoint{2.562620in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{2.601494in}{0.782487in}}%
\pgfpathlineto{\pgfqpoint{2.638303in}{0.786976in}}%
\pgfpathlineto{\pgfqpoint{2.672962in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{2.705388in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{2.735508in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{2.763249in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{2.788547in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{2.811344in}{0.809209in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{2.849225in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{2.876539in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{0.819437in}}%
\pgfpathlineto{\pgfqpoint{2.893030in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{2.897164in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{2.898544in}{0.821171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898544in}{0.827124in}}%
\pgfpathlineto{\pgfqpoint{2.898544in}{0.821171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729456in}{0.926672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.331635in}}{\pgfqpoint{2.598558in}{0.985025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897126in}{0.827219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.316660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure7_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.916715in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730080in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730080in,y=0.428857in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214525in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214525in,y=0.428857in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698970in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698970in,y=0.428857in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183415in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183415in,y=0.428857in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667860in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667860in,y=0.428857in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844303in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\) \(\displaystyle [^\circ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{0.623961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.571199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{1.193957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.141195in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{1.763953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486359in, y=1.711192in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.160946in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.526079in}}{\pgfqpoint{2.344714in}{1.269733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778524in}{1.738098in}}%
\pgfpathlineto{\pgfqpoint{0.867339in}{1.729021in}}%
\pgfpathlineto{\pgfqpoint{0.956154in}{1.719481in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.710146in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.700831in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{1.691283in}}%
\pgfpathlineto{\pgfqpoint{1.311414in}{1.681989in}}%
\pgfpathlineto{\pgfqpoint{1.400229in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{1.489043in}{1.663654in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.654683in}}%
\pgfpathlineto{\pgfqpoint{1.666673in}{1.645832in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{1.637082in}}%
\pgfpathlineto{\pgfqpoint{1.844303in}{1.628345in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{2.021933in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{2.110748in}{1.604099in}}%
\pgfpathlineto{\pgfqpoint{2.199563in}{1.596380in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.588882in}}%
\pgfpathlineto{\pgfqpoint{2.377193in}{1.581995in}}%
\pgfpathlineto{\pgfqpoint{2.466008in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{1.568136in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{1.561668in}}%
\pgfpathlineto{\pgfqpoint{2.732452in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{2.821267in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.910082in}{1.545297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.526079in}}{\pgfqpoint{2.344714in}{1.269733in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778524in}{1.738098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867339in}{1.729021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956154in}{1.719481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044969in}{1.710146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133784in}{1.700831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222599in}{1.691283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311414in}{1.681989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400229in}{1.672772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489043in}{1.663654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577858in}{1.654683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666673in}{1.645832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755488in}{1.637082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844303in}{1.628345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933118in}{1.619934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021933in}{1.611960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110748in}{1.604099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199563in}{1.596380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288378in}{1.588882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377193in}{1.581995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466008in}{1.574928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554822in}{1.568136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643637in}{1.561668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732452in}{1.555680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821267in}{1.550349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910082in}{1.545297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.526079in}}{\pgfqpoint{2.344714in}{1.269733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778524in}{1.694511in}}%
\pgfpathlineto{\pgfqpoint{0.867339in}{1.650732in}}%
\pgfpathlineto{\pgfqpoint{0.956154in}{1.601276in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.555071in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.506861in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.311414in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{1.400229in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.489043in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{1.666673in}{1.219533in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{1.170550in}}%
\pgfpathlineto{\pgfqpoint{1.844303in}{1.125044in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{2.021933in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.110748in}{0.983497in}}%
\pgfpathlineto{\pgfqpoint{2.199563in}{0.939834in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{2.377193in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{2.466008in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{0.760943in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{2.732452in}{0.668749in}}%
\pgfpathlineto{\pgfqpoint{2.821267in}{0.625517in}}%
\pgfpathlineto{\pgfqpoint{2.910082in}{0.583795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.526079in}}{\pgfqpoint{2.344714in}{1.269733in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778524in}{1.694511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867339in}{1.650732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956154in}{1.601276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044969in}{1.555071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133784in}{1.506861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222599in}{1.457886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311414in}{1.410182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400229in}{1.362875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489043in}{1.315500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577858in}{1.267840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666673in}{1.219533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755488in}{1.170550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844303in}{1.125044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933118in}{1.077529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021933in}{1.029098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110748in}{0.983497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199563in}{0.939834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288378in}{0.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377193in}{0.850511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466008in}{0.806701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554822in}{0.760943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643637in}{0.713930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732452in}{0.668749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821267in}{0.625517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910082in}{0.583795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{1.795813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016660in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.795813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.526079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{1.795813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769168in}{0.595524in}}%
\pgfpathlineto{\pgfqpoint{1.834205in}{0.595524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861983in}{0.595524in}}{\pgfqpoint{1.861983in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.861983in}{1.017127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861983in}{1.044905in}}{\pgfqpoint{1.834205in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{0.769168in}{1.044905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741391in}{1.044905in}}{\pgfqpoint{0.741391in}{1.017127in}}%
\pgfpathlineto{\pgfqpoint{0.741391in}{0.623302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741391in}{0.595524in}}{\pgfqpoint{0.769168in}{0.595524in}}%
\pgfpathlineto{\pgfqpoint{0.769168in}{0.595524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796946in}{0.932438in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{0.932438in}}%
\pgfpathlineto{\pgfqpoint{1.074724in}{0.932438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935835in}{0.932438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185835in,y=0.883826in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sensor 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796946in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{1.074724in}{0.728580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935835in}{0.728580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185835in,y=0.679969in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sensor 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure8_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{2.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583581in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.583581in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.583581in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694175in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694175in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185706in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185706in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677238in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677238in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168769in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168769in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660300in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660300in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800120in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583581in}{0.533276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.480515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583581in}{0.980577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.927816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583581in}{1.427879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.375117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583581in}{1.875180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.822419in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583581in}{2.322482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.269720in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.519132in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583581in}{0.521603in}}{\pgfqpoint{2.433079in}{1.995057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694175in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{0.939941in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{1.677238in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{1.923003in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.168769in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.414534in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.906065in}{1.959643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583581in}{0.521603in}}{\pgfqpoint{2.433079in}{1.995057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694175in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{0.939941in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{1.677238in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{1.923003in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.168769in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.414534in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.906065in}{0.977660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583581in}{0.521603in}}{\pgfqpoint{2.433079in}{1.995057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694175in}{1.868731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939941in}{1.939944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185706in}{1.675777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431472in}{1.622875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677238in}{1.846067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923003in}{2.129549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168769in}{2.425976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414534in}{1.607287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660300in}{1.978279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906065in}{2.147239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583581in}{0.521603in}}{\pgfqpoint{2.433079in}{1.995057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694175in}{0.612288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939941in}{0.925371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185706in}{0.954141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431472in}{1.021696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677238in}{0.919977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923003in}{1.300006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168769in}{0.616445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414534in}{1.470292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660300in}{0.857774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906065in}{1.153444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583581in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.583581in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583581in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583581in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680803in}{1.997834in}}%
\pgfpathlineto{\pgfqpoint{1.745839in}{1.997834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773617in}{1.997834in}}{\pgfqpoint{1.773617in}{2.025612in}}%
\pgfpathlineto{\pgfqpoint{1.773617in}{2.419438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773617in}{2.447216in}}{\pgfqpoint{1.745839in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{0.680803in}{2.447216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653025in}{2.447216in}}{\pgfqpoint{0.653025in}{2.419438in}}%
\pgfpathlineto{\pgfqpoint{0.653025in}{2.025612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653025in}{1.997834in}}{\pgfqpoint{0.680803in}{1.997834in}}%
\pgfpathlineto{\pgfqpoint{0.680803in}{1.997834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847470in}{2.334748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097470in,y=2.286137in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sensor 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.807843,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847470in}{2.130891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097470in,y=2.082280in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sensor 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure8_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{2.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675409in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.749735in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.749735in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{0.675409in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{0.675409in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749735in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.824060in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.824060in}{0.615293in}}%
\pgfpathlineto{\pgfqpoint{0.749735in}{0.615293in}}%
\pgfpathlineto{\pgfqpoint{0.749735in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824060in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.898386in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.898386in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{0.824060in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{0.824060in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898386in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.972711in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.972711in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{0.898386in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{0.898386in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972711in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{0.972711in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{0.972711in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047036in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.195687in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.195687in}{1.262092in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.262092in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195687in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.195687in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.195687in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270013in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{1.462823in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{1.462823in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344338in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.418664in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.418664in}{1.685857in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{1.685857in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418664in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{1.886588in}}%
\pgfpathlineto{\pgfqpoint{1.418664in}{1.886588in}}%
\pgfpathlineto{\pgfqpoint{1.418664in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492989in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{1.931195in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{1.931195in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567314in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.641640in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.641640in}{2.288050in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{2.288050in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641640in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{2.421870in}}%
\pgfpathlineto{\pgfqpoint{1.641640in}{2.421870in}}%
\pgfpathlineto{\pgfqpoint{1.641640in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715965in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.790291in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.790291in}{2.109623in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{2.109623in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790291in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{1.790291in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{1.790291in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864616in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.938941in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.938941in}{2.198836in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{2.198836in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938941in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{1.938941in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{1.938941in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013267in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.087592in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.087592in}{1.529734in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{1.529734in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087592in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{1.485127in}}%
\pgfpathlineto{\pgfqpoint{2.087592in}{1.485127in}}%
\pgfpathlineto{\pgfqpoint{2.087592in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161918in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236243in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.310569in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.310569in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310569in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.384894in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.384894in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{2.310569in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{2.310569in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384894in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{2.384894in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{2.384894in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459219in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.533545in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.533545in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533545in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{2.533545in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{2.533545in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607870in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.682196in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.682196in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682196in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.682196in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.682196in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756521in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.526079in}}{\pgfqpoint{2.452739in}{1.990581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830846in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.526079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102294in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102294in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693514in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693514in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284733in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284733in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875953in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875953in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790291in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\) \(\displaystyle [^\circ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.473318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.972148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.919386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.418216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.365455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.864285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.811523in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.310353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.257592in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.521370in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of observed samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016660in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.526079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> eigenvalues_hess.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340089in}{0.273305in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{0.273305in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{0.340089in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{0.340089in}{0.273305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.353333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.546667in,height=1.823333in]{eigenvalues_hess-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319649in}{0.273305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319649in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nopre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278770in}{0.273305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278770in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340089in}{0.522684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173422in, y=0.469922in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340089in}{0.708471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.655709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340089in}{1.128004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.075242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340089in}{1.462420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.409658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340089in}{1.796836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.744074in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340089in}{2.131252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.078490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340089in}{0.273305in}}%
\pgfpathlineto{\pgfqpoint{0.340089in}{2.258330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258330in}{0.273305in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.258330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340089in}{0.273305in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{0.273305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340089in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.258330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285000in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.030000in,height=1.556667in]{eigenvalues_hess-img1.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_comparison_O=1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/grie_fa/Documents/PISA/pisa/pisa_venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835231in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835231in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655214in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655214in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475198in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475198in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295182in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295182in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115166in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115166in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708213in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755766in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797710in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082070in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226462in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328910in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408375in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473302in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528197in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575750in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617694in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902054in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046446in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148894in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228359in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293286in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348181in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395734in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437678in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722038in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866430in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968878in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048342in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113270in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168165in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215718in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257662in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542022in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686414in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788862in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868326in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933254in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988149in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035701in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077646in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465278in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.811732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=0.758971in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.160191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=1.107430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.508650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287001in, y=1.455889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.857109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373807in, y=1.804348in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.205568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373807in, y=2.152807in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.334421in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.586104in}{1.742295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670226in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{0.835231in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{1.280809in}{2.005283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.586104in}{1.742295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280809in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{1.341553in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{1.368841in}{1.946202in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{1.868524in}}%
\pgfpathlineto{\pgfqpoint{1.417624in}{1.812505in}}%
\pgfpathlineto{\pgfqpoint{1.439334in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{1.459978in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{1.479362in}{1.734018in}}%
\pgfpathlineto{\pgfqpoint{1.506747in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{1.523894in}{1.551273in}}%
\pgfpathlineto{\pgfqpoint{1.540260in}{1.531150in}}%
\pgfpathlineto{\pgfqpoint{1.555904in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{1.570794in}{1.471880in}}%
\pgfpathlineto{\pgfqpoint{1.584971in}{1.438197in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{1.612120in}{1.343425in}}%
\pgfpathlineto{\pgfqpoint{1.625279in}{1.328605in}}%
\pgfpathlineto{\pgfqpoint{1.637211in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{1.649072in}{1.221631in}}%
\pgfpathlineto{\pgfqpoint{1.660590in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{1.671584in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{1.682569in}{1.002545in}}%
\pgfpathlineto{\pgfqpoint{1.698642in}{0.932872in}}%
\pgfpathlineto{\pgfqpoint{1.708777in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.718463in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{1.723198in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{2.273541in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{2.273541in}{0.677104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.586104in}{1.742295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670226in}{2.051935in}}%
\pgfpathlineto{\pgfqpoint{1.263962in}{2.051935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.463273in}}{\pgfqpoint{3.586104in}{1.742295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263962in}{2.051935in}}%
\pgfpathlineto{\pgfqpoint{1.297865in}{2.051935in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{2.006541in}}%
\pgfpathlineto{\pgfqpoint{1.372980in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{1.389747in}{1.983097in}}%
\pgfpathlineto{\pgfqpoint{1.407350in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.963266in}}%
\pgfpathlineto{\pgfqpoint{1.445667in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{1.459322in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{1.485331in}{1.946652in}}%
\pgfpathlineto{\pgfqpoint{1.503415in}{1.943700in}}%
\pgfpathlineto{\pgfqpoint{1.515027in}{1.935741in}}%
\pgfpathlineto{\pgfqpoint{1.526564in}{1.933051in}}%
\pgfpathlineto{\pgfqpoint{1.537997in}{1.929131in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.927225in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.923249in}}%
\pgfpathlineto{\pgfqpoint{1.569712in}{1.921378in}}%
\pgfpathlineto{\pgfqpoint{1.579602in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{1.589211in}{1.915677in}}%
\pgfpathlineto{\pgfqpoint{1.598608in}{1.912334in}}%
\pgfpathlineto{\pgfqpoint{1.607849in}{1.908518in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{1.906555in}}%
\pgfpathlineto{\pgfqpoint{1.625177in}{1.903598in}}%
\pgfpathlineto{\pgfqpoint{1.633559in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{1.645947in}{1.895226in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{1.670341in}{1.884459in}}%
\pgfpathlineto{\pgfqpoint{1.681625in}{1.879951in}}%
\pgfpathlineto{\pgfqpoint{1.688877in}{1.875748in}}%
\pgfpathlineto{\pgfqpoint{1.695894in}{1.872426in}}%
\pgfpathlineto{\pgfqpoint{1.702666in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{1.716086in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{1.722685in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{1.735349in}{1.856248in}}%
\pgfpathlineto{\pgfqpoint{1.741518in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{1.747623in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{1.753925in}{1.849269in}}%
\pgfpathlineto{\pgfqpoint{1.765597in}{1.844950in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{1.843355in}}%
\pgfpathlineto{\pgfqpoint{1.778150in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{1.784898in}{1.839394in}}%
\pgfpathlineto{\pgfqpoint{1.790757in}{1.837651in}}%
\pgfpathlineto{\pgfqpoint{1.796132in}{1.836402in}}%
\pgfpathlineto{\pgfqpoint{1.801446in}{1.835522in}}%
\pgfpathlineto{\pgfqpoint{1.811788in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{1.816889in}{1.831634in}}%
\pgfpathlineto{\pgfqpoint{1.831848in}{1.828062in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.826670in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{1.826030in}}%
\pgfpathlineto{\pgfqpoint{1.845989in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{1.822449in}}%
\pgfpathlineto{\pgfqpoint{1.868364in}{1.819413in}}%
\pgfpathlineto{\pgfqpoint{1.872671in}{1.818062in}}%
\pgfpathlineto{\pgfqpoint{1.885004in}{1.815001in}}%
\pgfpathlineto{\pgfqpoint{1.889161in}{1.813625in}}%
\pgfpathlineto{\pgfqpoint{1.901081in}{1.810592in}}%
\pgfpathlineto{\pgfqpoint{1.904803in}{1.809375in}}%
\pgfpathlineto{\pgfqpoint{1.920721in}{1.805965in}}%
\pgfpathlineto{\pgfqpoint{1.928126in}{1.804204in}}%
\pgfpathlineto{\pgfqpoint{1.931620in}{1.803724in}}%
\pgfpathlineto{\pgfqpoint{1.935166in}{1.802806in}}%
\pgfpathlineto{\pgfqpoint{1.938737in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{1.942254in}{1.801764in}}%
\pgfpathlineto{\pgfqpoint{1.949201in}{1.800677in}}%
\pgfpathlineto{\pgfqpoint{1.952620in}{1.799844in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{1.969355in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{1.982099in}{1.792527in}}%
\pgfpathlineto{\pgfqpoint{1.985216in}{1.791294in}}%
\pgfpathlineto{\pgfqpoint{1.988325in}{1.790780in}}%
\pgfpathlineto{\pgfqpoint{1.991312in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{1.994288in}{1.789316in}}%
\pgfpathlineto{\pgfqpoint{1.997252in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{2.000062in}{1.787359in}}%
\pgfpathlineto{\pgfqpoint{2.022815in}{1.780663in}}%
\pgfpathlineto{\pgfqpoint{2.025688in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{2.035359in}{1.777568in}}%
\pgfpathlineto{\pgfqpoint{2.040722in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.773779in}}%
\pgfpathlineto{\pgfqpoint{2.053757in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{2.080524in}{1.768381in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{1.766781in}}%
\pgfpathlineto{\pgfqpoint{2.101445in}{1.763657in}}%
\pgfpathlineto{\pgfqpoint{2.103635in}{1.762788in}}%
\pgfpathlineto{\pgfqpoint{2.105823in}{1.762287in}}%
\pgfpathlineto{\pgfqpoint{2.110228in}{1.760913in}}%
\pgfpathlineto{\pgfqpoint{2.116712in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{2.120966in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{2.123090in}{1.756760in}}%
\pgfpathlineto{\pgfqpoint{2.125238in}{1.756546in}}%
\pgfpathlineto{\pgfqpoint{2.127400in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{1.755194in}}%
\pgfpathlineto{\pgfqpoint{2.141098in}{1.752241in}}%
\pgfpathlineto{\pgfqpoint{2.143138in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{2.169583in}{1.745105in}}%
\pgfpathlineto{\pgfqpoint{2.171439in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{2.173248in}{1.744070in}}%
\pgfpathlineto{\pgfqpoint{2.175080in}{1.743873in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{1.742504in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{1.742160in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{1.741575in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{1.738130in}}%
\pgfpathlineto{\pgfqpoint{2.203221in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{2.204890in}{1.736927in}}%
\pgfpathlineto{\pgfqpoint{2.206538in}{1.736145in}}%
\pgfpathlineto{\pgfqpoint{2.209886in}{1.735577in}}%
\pgfpathlineto{\pgfqpoint{2.211544in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{2.213147in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{2.214776in}{1.733629in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{2.224375in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{2.230683in}{1.730234in}}%
\pgfpathlineto{\pgfqpoint{2.235346in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{2.246033in}{1.727130in}}%
\pgfpathlineto{\pgfqpoint{2.251847in}{1.725857in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{2.256148in}{1.724806in}}%
\pgfpathlineto{\pgfqpoint{2.260353in}{1.723902in}}%
\pgfpathlineto{\pgfqpoint{2.267400in}{1.721690in}}%
\pgfpathlineto{\pgfqpoint{2.272955in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.274335in}{1.719471in}}%
\pgfpathlineto{\pgfqpoint{2.277083in}{1.718822in}}%
\pgfpathlineto{\pgfqpoint{2.282501in}{1.717157in}}%
\pgfpathlineto{\pgfqpoint{2.291782in}{1.714981in}}%
\pgfpathlineto{\pgfqpoint{2.295666in}{1.714241in}}%
\pgfpathlineto{\pgfqpoint{2.299516in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{2.304556in}{1.712549in}}%
\pgfpathlineto{\pgfqpoint{2.307056in}{1.711809in}}%
\pgfpathlineto{\pgfqpoint{2.319340in}{1.709208in}}%
\pgfpathlineto{\pgfqpoint{2.322941in}{1.708572in}}%
\pgfpathlineto{\pgfqpoint{2.327728in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{2.334794in}{1.706502in}}%
\pgfpathlineto{\pgfqpoint{2.337153in}{1.706101in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{1.705291in}}%
\pgfpathlineto{\pgfqpoint{2.402413in}{1.696281in}}%
\pgfpathlineto{\pgfqpoint{2.407243in}{1.695451in}}%
\pgfpathlineto{\pgfqpoint{2.413415in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{2.415337in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{2.423622in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.429861in}{1.690983in}}%
\pgfpathlineto{\pgfqpoint{2.437783in}{1.689479in}}%
\pgfpathlineto{\pgfqpoint{2.459165in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.467964in}{1.681859in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{1.680301in}}%
\pgfpathlineto{\pgfqpoint{2.474582in}{1.678951in}}%
\pgfpathlineto{\pgfqpoint{2.478408in}{1.677605in}}%
\pgfpathlineto{\pgfqpoint{2.479184in}{1.677465in}}%
\pgfpathlineto{\pgfqpoint{2.480745in}{1.676901in}}%
\pgfpathlineto{\pgfqpoint{2.483085in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{2.485385in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{2.497663in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{2.506316in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{2.510888in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{2.524597in}{1.665601in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{1.664253in}}%
\pgfpathlineto{\pgfqpoint{2.531338in}{1.663498in}}%
\pgfpathlineto{\pgfqpoint{2.537638in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{1.656053in}}%
\pgfpathlineto{\pgfqpoint{2.606636in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{2.612081in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{2.617483in}{1.641997in}}%
\pgfpathlineto{\pgfqpoint{2.623667in}{1.640529in}}%
\pgfpathlineto{\pgfqpoint{2.625822in}{1.640042in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{2.638472in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.641516in}{1.635593in}}%
\pgfpathlineto{\pgfqpoint{2.642517in}{1.635222in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{2.685407in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{2.686780in}{1.619068in}}%
\pgfpathlineto{\pgfqpoint{2.688160in}{1.618379in}}%
\pgfpathlineto{\pgfqpoint{2.690768in}{1.617077in}}%
\pgfpathlineto{\pgfqpoint{2.698341in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{2.698779in}{1.613477in}}%
\pgfpathlineto{\pgfqpoint{2.699647in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{2.700924in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{2.702210in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.710897in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{2.712554in}{1.605146in}}%
\pgfpathlineto{\pgfqpoint{2.713176in}{1.604954in}}%
\pgfpathlineto{\pgfqpoint{2.714839in}{1.603700in}}%
\pgfpathlineto{\pgfqpoint{2.715632in}{1.603174in}}%
\pgfpathlineto{\pgfqpoint{2.716415in}{1.602575in}}%
\pgfpathlineto{\pgfqpoint{2.718043in}{1.601683in}}%
\pgfpathlineto{\pgfqpoint{2.719302in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{2.722540in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{2.723345in}{1.598432in}}%
\pgfpathlineto{\pgfqpoint{2.724528in}{1.597729in}}%
\pgfpathlineto{\pgfqpoint{2.726515in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.593997in}}%
\pgfpathlineto{\pgfqpoint{2.733585in}{1.592592in}}%
\pgfpathlineto{\pgfqpoint{2.735950in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{2.739449in}{1.589217in}}%
\pgfpathlineto{\pgfqpoint{2.741358in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{2.742895in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{2.744428in}{1.586729in}}%
\pgfpathlineto{\pgfqpoint{2.750061in}{1.583948in}}%
\pgfpathlineto{\pgfqpoint{2.751154in}{1.583469in}}%
\pgfpathlineto{\pgfqpoint{2.751929in}{1.583137in}}%
\pgfpathlineto{\pgfqpoint{2.755973in}{1.581456in}}%
\pgfpathlineto{\pgfqpoint{2.758891in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{2.763026in}{1.578796in}}%
\pgfpathlineto{\pgfqpoint{2.767163in}{1.577254in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{2.774276in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{2.777854in}{1.573672in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.569166in}}%
\pgfpathlineto{\pgfqpoint{2.800820in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{2.801794in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{2.803749in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{2.806008in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{2.813795in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{2.820077in}{1.563517in}}%
\pgfpathlineto{\pgfqpoint{2.854309in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{2.858464in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{2.912230in}{1.541329in}}%
\pgfpathlineto{\pgfqpoint{2.915583in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.920988in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{2.923127in}{1.539015in}}%
\pgfpathlineto{\pgfqpoint{2.929030in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{2.952472in}{1.532286in}}%
\pgfpathlineto{\pgfqpoint{2.962021in}{1.529487in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{2.986713in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{3.000660in}{1.518619in}}%
\pgfpathlineto{\pgfqpoint{3.004254in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{3.006876in}{1.517063in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{1.510955in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{1.510436in}}%
\pgfpathlineto{\pgfqpoint{3.053589in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{3.055599in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{3.061655in}{1.503062in}}%
\pgfpathlineto{\pgfqpoint{3.063239in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{3.074457in}{1.499516in}}%
\pgfpathlineto{\pgfqpoint{3.080653in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{3.087040in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{3.115409in}{1.491206in}}%
\pgfpathlineto{\pgfqpoint{3.120677in}{1.490440in}}%
\pgfpathlineto{\pgfqpoint{3.150476in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{3.158329in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{3.159375in}{1.483076in}}%
\pgfpathlineto{\pgfqpoint{3.163008in}{1.481832in}}%
\pgfpathlineto{\pgfqpoint{3.171240in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{3.174914in}{1.478628in}}%
\pgfpathlineto{\pgfqpoint{3.181450in}{1.476976in}}%
\pgfpathlineto{\pgfqpoint{3.184139in}{1.476264in}}%
\pgfpathlineto{\pgfqpoint{3.186380in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{3.195974in}{1.473144in}}%
\pgfpathlineto{\pgfqpoint{3.197783in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{3.200460in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{3.204843in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{3.229483in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{3.236844in}{1.464549in}}%
\pgfpathlineto{\pgfqpoint{3.239841in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{3.244878in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{3.246278in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{3.250330in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{1.459114in}}%
\pgfpathlineto{\pgfqpoint{3.256440in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{3.261870in}{1.456022in}}%
\pgfpathlineto{\pgfqpoint{3.266568in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{3.268491in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{3.270235in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{3.272023in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{3.274404in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{3.279690in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{3.292102in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{3.295813in}{1.445111in}}%
\pgfpathlineto{\pgfqpoint{3.297806in}{1.444521in}}%
\pgfpathlineto{\pgfqpoint{3.299138in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{3.311900in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{3.324663in}{1.437590in}}%
\pgfpathlineto{\pgfqpoint{3.327038in}{1.436991in}}%
\pgfpathlineto{\pgfqpoint{3.328543in}{1.436630in}}%
\pgfpathlineto{\pgfqpoint{3.331267in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{3.373871in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{3.385245in}{1.421396in}}%
\pgfpathlineto{\pgfqpoint{3.387431in}{1.420767in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.419722in}}%
\pgfpathlineto{\pgfqpoint{3.434298in}{1.408318in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{3.458167in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.459173in}{1.402916in}}%
\pgfpathlineto{\pgfqpoint{3.460389in}{1.402596in}}%
\pgfpathlineto{\pgfqpoint{3.461995in}{1.402064in}}%
\pgfpathlineto{\pgfqpoint{3.465899in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{3.469117in}{1.400073in}}%
\pgfpathlineto{\pgfqpoint{3.471362in}{1.399409in}}%
\pgfpathlineto{\pgfqpoint{3.481055in}{1.397178in}}%
\pgfpathlineto{\pgfqpoint{3.485736in}{1.395909in}}%
\pgfpathlineto{\pgfqpoint{3.489923in}{1.395032in}}%
\pgfpathlineto{\pgfqpoint{3.500058in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{3.502031in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{3.504570in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{3.515185in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.388415in}}%
\pgfpathlineto{\pgfqpoint{3.518313in}{1.387767in}}%
\pgfpathlineto{\pgfqpoint{3.522727in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{3.523351in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{3.530723in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{3.536975in}{1.381459in}}%
\pgfpathlineto{\pgfqpoint{3.545046in}{1.379591in}}%
\pgfpathlineto{\pgfqpoint{3.548241in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{3.557579in}{1.377030in}}%
\pgfpathlineto{\pgfqpoint{3.575115in}{1.374197in}}%
\pgfpathlineto{\pgfqpoint{3.578709in}{1.373399in}}%
\pgfpathlineto{\pgfqpoint{3.592971in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{3.595821in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{3.604012in}{1.367165in}}%
\pgfpathlineto{\pgfqpoint{3.606194in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{3.613360in}{1.365320in}}%
\pgfpathlineto{\pgfqpoint{3.630051in}{1.361663in}}%
\pgfpathlineto{\pgfqpoint{3.651208in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{3.652684in}{1.357087in}}%
\pgfpathlineto{\pgfqpoint{3.675658in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{3.684185in}{1.350502in}}%
\pgfpathlineto{\pgfqpoint{3.687357in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{1.348973in}}%
\pgfpathlineto{\pgfqpoint{3.697421in}{1.348499in}}%
\pgfpathlineto{\pgfqpoint{3.704667in}{1.347517in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{3.720461in}{1.345019in}}%
\pgfpathlineto{\pgfqpoint{3.726488in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{3.733318in}{1.343303in}}%
\pgfpathlineto{\pgfqpoint{3.737262in}{1.342693in}}%
\pgfpathlineto{\pgfqpoint{3.739626in}{1.342312in}}%
\pgfpathlineto{\pgfqpoint{3.753693in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{3.756634in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{3.761455in}{1.336823in}}%
\pgfpathlineto{\pgfqpoint{3.768053in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{3.784992in}{1.331256in}}%
\pgfpathlineto{\pgfqpoint{3.793859in}{1.328487in}}%
\pgfpathlineto{\pgfqpoint{3.795389in}{1.328044in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{1.322992in}}%
\pgfpathlineto{\pgfqpoint{3.820783in}{1.322150in}}%
\pgfpathlineto{\pgfqpoint{3.829163in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{3.840701in}{1.317151in}}%
\pgfpathlineto{\pgfqpoint{3.842455in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{3.844243in}{1.316159in}}%
\pgfpathlineto{\pgfqpoint{3.855697in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{3.865795in}{1.309545in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{1.308996in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{3.892481in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{3.902297in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{3.906101in}{1.299110in}}%
\pgfpathlineto{\pgfqpoint{3.910094in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{3.921363in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{3.922462in}{1.295399in}}%
\pgfpathlineto{\pgfqpoint{3.930942in}{1.293415in}}%
\pgfpathlineto{\pgfqpoint{3.949614in}{1.289345in}}%
\pgfpathlineto{\pgfqpoint{3.957020in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{3.960475in}{1.287089in}}%
\pgfpathlineto{\pgfqpoint{3.964255in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{3.966219in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{3.975202in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{3.993461in}{1.279588in}}%
\pgfpathlineto{\pgfqpoint{4.001667in}{1.277609in}}%
\pgfpathlineto{\pgfqpoint{4.010100in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{4.017106in}{1.273418in}}%
\pgfpathlineto{\pgfqpoint{4.019884in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{4.022768in}{1.271777in}}%
\pgfpathlineto{\pgfqpoint{4.034218in}{1.268609in}}%
\pgfpathlineto{\pgfqpoint{4.055087in}{1.264010in}}%
\pgfpathlineto{\pgfqpoint{4.058233in}{1.263351in}}%
\pgfpathlineto{\pgfqpoint{4.060376in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{4.065243in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{4.067365in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{4.073527in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{4.075765in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{1.259097in}}%
\pgfpathlineto{\pgfqpoint{4.079182in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{4.080118in}{1.258270in}}%
\pgfpathlineto{\pgfqpoint{4.081300in}{1.257897in}}%
\pgfpathlineto{\pgfqpoint{4.083623in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{4.084788in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{4.087274in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{4.088474in}{1.255663in}}%
\pgfpathlineto{\pgfqpoint{4.095325in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{4.095325in}{1.253603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860964in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.161108in}{1.890600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188886in}{1.890600in}}{\pgfqpoint{4.188886in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{4.188886in}{2.108346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188886in}{2.136124in}}{\pgfqpoint{4.161108in}{2.136124in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{2.136124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833186in}{2.136124in}}{\pgfqpoint{1.833186in}{2.108346in}}%
\pgfpathlineto{\pgfqpoint{1.833186in}{1.918378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833186in}{1.890600in}}{\pgfqpoint{1.860964in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{1.890600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888742in}{2.023657in}}%
\pgfpathlineto{\pgfqpoint{2.027631in}{2.023657in}}%
\pgfpathlineto{\pgfqpoint{2.166520in}{2.023657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277631in,y=1.975045in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, pre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.063424in}{2.023657in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.023657in}}%
\pgfpathlineto{\pgfqpoint{3.341202in}{2.023657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452313in,y=1.975045in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NS, nopre}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

